Normalized Attention Without Probability Cage

Attention architectures are widely used; they recently gained renewed popularity with Transformers yielding a streak of state of the art results. Yet, the geometrical implications of softmax-attention remain largely unexplored. In this work we highlight the limitations of constraining attention weights to the probability simplex and the resulting convex hull of value vectors. We show that Transformers are sequence length dependent biased towards token isolation at initialization and contrast Transformers to simple max- and sum-pooling - two strong baselines rarely reported. We propose to replace the softmax in self-attention with normalization, yielding a hyperparameter and data-bias robust, generally applicable architecture. We support our insights with empirical results from more than 25,000 trained models. All results and implementations are made available.

==> plots/cases/ablation.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=5 by 4,
    horizontal sep=0.1cm,
    vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, xticklabels={8,16,32,64,128,256,512,1024}, title style={at={(0.5,0.9)}, font=\small}]

\nextgroupplot[title=BERT, yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.22374999523162842,0.36581249833106994,0.4840624928474426
1 0 0.20374999940395355,0.2636875003576279,0.3187499940395355
2 0 0.12562499940395355,0.25637500286102294,0.4153124988079071
3 0 0.09187500178813934,0.19293749779462815,0.3190625011920929
4 0 0.08562500029802322,0.11537500023841858,0.20156249403953552
5 0 0.07593750208616257,0.1125,0.17093749344348907
6 0 0.109375,0.14337500035762787,0.19093750417232513
7 0 0.046875,0.10006249994039536,0.1940625011920929
0 1 0.5028125047683716,0.6385625064373016,0.9071875214576721
1 1 0.3943749964237213,0.4617500066757202,0.6075000166893005
2 1 0.21375000476837158,0.36587499380111693,0.4659374952316284
3 1 0.2693749964237213,0.3218749940395355,0.42531248927116394
4 1 0.19625000655651093,0.25731250643730164,0.32718750834465027
5 1 0.1237500011920929,0.21525000035762787,0.3831250071525574
6 1 0.10593750327825546,0.15506250113248826,0.21562500298023224
7 1 0.07281249761581421,0.11493750065565109,0.17281250655651093
0 2 0.9193750023841858,0.9635000109672547,0.9943749904632568
1 2 0.9209374785423279,0.9620625019073487,0.9925000071525574
2 2 0.5,0.5145625114440918,0.8100000023841858
3 2 0.41312500834465027,0.44987499713897705,0.4996874928474426
4 2 0.4124999940395355,0.43856250047683715,0.46312499046325684
5 2 0.3018749952316284,0.3475625038146973,0.4190624952316284
6 2 0.25687500834465027,0.31206250190734863,0.34687501192092896
7 2 0.1381250023841858,0.21456250548362732,0.30656251311302185
0 3 0.9221875071525574,0.9671875,0.9943749904632568
1 3 0.9925000071525574,0.993875014781952,0.9956250190734863
2 3 0.9925000071525574,0.9940625071525574,0.9959375262260437
3 3 0.9840624928474426,0.9888124942779541,0.9937499761581421
4 3 0.504687488079071,0.5359375,0.9028124809265137
5 3 0.44843751192092896,0.4726249992847443,0.4925000071525574
6 3 0.41499999165534973,0.46331249475479125,0.5021874904632568
7 3 0.35249999165534973,0.41574999690055847,0.47062501311302185
0 4 0.917187511920929,0.9428750038146972,0.9834374785423279
1 4 0.9156249761581421,0.9480000019073487,0.9928125143051147
2 4 0.9203125238418579,0.9750624895095825,0.9921875
3 4 0.9925000071525574,0.9940625071525574,0.9956250190734863
4 4 0.989062488079071,0.9918125033378601,0.9943749904632568
5 4 0.987500011920929,0.9904375076293945,0.9943749904632568
6 4 0.6109374761581421,0.7353750050067902,0.9915624856948853
7 4 0.6206250190734863,0.6483124971389771,0.6712499856948853
0 5 0.7128124833106995,0.8737499952316284,0.9378125071525574
1 5 0.9121875166893005,0.9160624980926514,0.9234374761581421
2 5 0.9150000214576721,0.9301874876022339,0.9831249713897705
3 5 0.9381250143051147,0.9810000061988831,0.9959375262260437
4 5 0.9909374713897705,0.9925000071525574,0.9943749904632568
5 5 0.9918749928474426,0.9934999942779541,0.9962499737739563
6 5 0.9865624904632568,0.9901875019073486,0.9946874976158142
7 5 0.9574999809265137,0.9793749928474427,0.9928125143051147
0 6 0.6675000190734863,0.6836250066757202,0.699999988079071
1 6 0.5493749976158142,0.6474375009536744,0.7099999785423279
2 6 0.7190625071525574,0.8563125014305115,0.9090625047683716
3 6 0.9231250286102295,0.9630000114440918,0.9771875143051147
4 6 0.9856250286102295,0.9886250138282776,0.9906250238418579
5 6 0.9900000095367432,0.9921875,0.9946874976158142
6 6 0.9925000071525574,0.99375,0.9946874976158142
7 6 0.9896875023841858,0.9921875119209289,0.9965624809265137
0 7 0.28437501192092896,0.34925000071525575,0.4243749976158142
1 7 0.43843749165534973,0.4576875030994415,0.49312499165534973
2 7 0.4950000047683716,0.5051249980926513,0.5440624952316284
3 7 0.6100000143051147,0.6320624947547913,0.6631249785423279
4 7 0.9018750190734863,0.928125011920929,0.9631249904632568
5 7 0.9859374761581421,0.9868124961853028,0.9881250262260437
6 7 0.9878125190734863,0.9896875023841858,0.9918749928474426
7 7 0.9912499785423279,0.9933124899864196,0.995312511920929
0 8 0.28187501430511475,0.3680625081062317,0.503125011920929
1 8 0.44624999165534973,0.45993749499320985,0.5056250095367432
2 8 0.5059375166893005,0.5196250140666961,0.5546875
3 8 0.49906250834465027,0.5216875016689301,0.5496875047683716
4 8 0.6228125095367432,0.6331249952316285,0.640625
5 8 0.8990625143051147,0.9135625123977661,0.9553124904632568
6 8 0.9775000214576721,0.9793749928474427,0.9818750023841858
7 8 0.9893749952316284,0.9899375081062317,0.9909374713897705
0 9 0.07874999940395355,0.23118750303983687,0.39250001311302185
1 9 0.13906249403953552,0.2795625001192093,0.40062499046325684
2 9 0.36625000834465027,0.41231250762939453,0.4884375035762787
3 9 0.49125000834465027,0.5163749992847443,0.5625
4 9 0.5140625238418579,0.5210000038146972,0.5496875047683716
5 9 0.6137499809265137,0.6261875033378601,0.6446874737739563
6 9 0.8968750238418579,0.8998749852180481,0.9071875214576721
7 9 0.971875011920929,0.9760000109672546,0.9809374809265137
};
\addplot[
only marks,
mark=x,
]
table {
x y
2 3
};

\nextgroupplot[title=- warm up, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.04437499865889549,0.0963750034570694,0.17000000178813934
1 0 0.04781249910593033,0.07212500274181366,0.1287499964237213
2 0 0.06093750149011612,0.109375,0.17749999463558197
3 0 0.1365624964237213,0.16306249797344208,0.19468750059604645
4 0 0.15843750536441803,0.17662498354911804,0.22687500715255737
5 0 0.10187499970197678,0.14337500929832458,0.18531249463558197
6 0 0.07406249642372131,0.1288125067949295,0.19312499463558197
7 0 0.08375000208616257,0.12981250882148743,0.18687500059604645
0 1 0.4256249964237213,0.6669999957084656,0.9321874976158142
1 1 0.07500000298023224,0.31593748927116394,0.49281251430511475
2 1 0.020625000819563866,0.06481249630451202,0.14374999701976776
3 1 0.041875001043081284,0.05000000074505806,0.14281250536441803
4 1 0.03218749910593033,0.07799999415874481,0.19468750059604645
5 1 0.058125000447034836,0.1316874921321869,0.19093750417232513
6 1 0.038750000298023224,0.06137499958276749,0.11968749761581421
7 1 0.0637499988079071,0.1028750091791153,0.16437500715255737
0 2 0.9178125262260437,0.9436250925064087,0.9871875047683716
1 2 0.9159374833106995,0.9452500343322754,0.9884374737739563
2 2 0.20031249523162842,0.4074999690055847,0.921875
3 2 0.037812501192092896,0.1301874965429306,0.44062501192092896
4 2 0.022187499329447746,0.17087499797344208,0.42500001192092896
5 2 0.02187499962747097,0.04262499883770943,0.09718749672174454
6 2 0.02437499910593033,0.057374995201826096,0.14906249940395355
7 2 0.03687499836087227,0.050687503069639206,0.07593750208616257
0 3 0.9200000166893005,0.9635000228881836,0.9934375286102295
1 3 0.9925000071525574,0.9939374923706055,0.995312511920929
2 3 0.9887499809265137,0.9923750162124634,0.9950000047683716
3 3 0.5178124904632568,0.8819375038146973,0.9937499761581421
4 3 0.39656248688697815,0.6005625128746033,0.9850000143051147
5 3 0.019687499850988388,0.18274998664855957,0.4099999964237213
6 3 0.047187499701976776,0.1003124937415123,0.3296875059604645
7 3 0.03687499836087227,0.05700000002980232,0.08843749761581421
0 4 0.9159374833106995,0.9344374537467957,0.9859374761581421
1 4 0.9143750071525574,0.9358124732971191,0.9906250238418579
2 4 0.9181249737739563,0.961687445640564,0.9937499761581421
3 4 0.9271875023841858,0.9781874418258667,0.9956250190734863
4 4 0.9921875,0.9941875338554382,0.9959375262260437
5 4 0.9643750190734863,0.9855000376701355,0.9928125143051147
6 4 0.23624999821186066,0.33506250381469727,0.4840624928474426
7 4 0.0625,0.18649999797344208,0.4637500047683716
0 5 0.7071874737739563,0.8367500305175781,0.921875
1 5 0.9156249761581421,0.9178125262260437,0.9253125190734863
2 5 0.9143750071525574,0.9445624351501465,0.9884374737739563
3 5 0.9234374761581421,0.975562572479248,0.9931250214576721
4 5 0.9909374713897705,0.9924375414848328,0.995312511920929
5 5 0.9903125166893005,0.9924375414848328,0.9946874976158142
6 5 0.9912499785423279,0.9916250109672546,0.9934375286102295
7 5 0.989062488079071,0.991437554359436,0.9946874976158142
0 6 0.5381249785423279,0.6605625152587891,0.706250011920929
1 6 0.5831249952316284,0.7666250467300415,0.871874988079071
2 6 0.8968750238418579,0.9024999737739563,0.9131249785423279
3 6 0.9762499928474426,0.9777500033378601,0.9803125262260437
4 6 0.987500011920929,0.9899374842643738,0.9940624833106995
5 6 0.9912499785423279,0.9927499890327454,0.9937499761581421
6 6 0.9940624833106995,0.995312511920929,0.9962499737739563
7 6 0.9925000071525574,0.9931250810623169,0.9943749904632568
0 7 0.3240624964237213,0.375,0.4325000047683716
1 7 0.4259375035762787,0.4581250250339508,0.53125
2 7 0.5074999928474426,0.5249375104904175,0.5459374785423279
3 7 0.6337500214576721,0.6491249799728394,0.7040625214576721
4 7 0.9078124761581421,0.9230625033378601,0.9693750143051147
5 7 0.9859374761581421,0.9883750081062317,0.9909374713897705
6 7 0.9912499785423279,0.9926875233650208,0.995312511920929
7 7 0.9921875,0.9941250085830688,0.9984375238418579
0 8 0.3137499988079071,0.38075000047683716,0.4518750011920929
1 8 0.3893750011920929,0.4352499842643738,0.5006250143051147
2 8 0.5037500262260437,0.5221874713897705,0.5703125
3 8 0.5,0.5184375047683716,0.5631250143051147
4 8 0.6240624785423279,0.635437548160553,0.6474999785423279
5 8 0.90625,0.9170625805854797,0.9399999976158142
6 8 0.9787499904632568,0.9821875691413879,0.987500011920929
7 8 0.9903125166893005,0.9911874532699585,0.9934375286102295
0 9 0.11281249672174454,0.18050000071525574,0.32093751430511475
1 9 0.35749998688697815,0.39912500977516174,0.4703125059604645
2 9 0.3165625035762787,0.4401249885559082,0.5478125214576721
3 9 0.5184375047683716,0.5376250147819519,0.573437511920929
4 9 0.5224999785423279,0.5311874747276306,0.5531250238418579
5 9 0.6303125023841858,0.6383124589920044,0.6493750214576721
6 9 0.8949999809265137,0.8993124961853027,0.9084374904632568
7 9 0.9762499928474426,0.9786874651908875,0.9837499856948853
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 6
};

\nextgroupplot[title=- grad. clip, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.07312499731779099,0.1627500057220459,0.3425000011920929
1 0 0.05999999865889549,0.08093750476837158,0.13437500596046448
2 0 0.07781250029802322,0.1251250058412552,0.2734375
3 0 0.10062500089406967,0.14537499845027924,0.20812499523162842
4 0 0.13781249523162842,0.15787500143051147,0.19843749701976776
5 0 0.1159375011920929,0.16243749856948853,0.20906250178813934
6 0 0.09000000357627869,0.12993749976158142,0.20656250417232513
7 0 0.08749999850988388,0.11224999278783798,0.18062500655651093
0 1 0.42750000953674316,0.5907500386238098,0.8065624833106995
1 1 0.04937500134110451,0.13887499272823334,0.44218748807907104
2 1 0.01718750037252903,0.12387499958276749,0.41968750953674316
3 1 0.027499999850988388,0.05781249329447746,0.12406250089406967
4 1 0.01406249962747097,0.05706249922513962,0.13718749582767487
5 1 0.026249999180436134,0.08037500083446503,0.13718749582767487
6 1 0.031562499701976776,0.10887501388788223,0.2318750023841858
7 1 0.03531249985098839,0.0911249965429306,0.13906249403953552
0 2 0.9815624952316284,0.9881874918937683,0.9909374713897705
1 2 0.8984375,0.9110625386238098,0.9331250190734863
2 2 0.18031249940395355,0.5210000276565552,0.8918750286102295
3 2 0.02250000089406967,0.1263749897480011,0.31031250953674316
4 2 0.025312500074505806,0.047874998301267624,0.09593749791383743
5 2 0.02968749962747097,0.060374997556209564,0.11249999701976776
6 2 0.018437499180436134,0.04506250470876694,0.15000000596046448
7 2 0.034062501043081284,0.06193749979138374,0.17687499523162842
0 3 0.9278125166893005,0.9788749814033508,0.9928125143051147
1 3 0.9253125190734863,0.9801875352859497,0.9950000047683716
2 3 0.9237499833106995,0.9678124189376831,0.9931250214576721
3 3 0.6090624928474426,0.8746249079704285,0.9915624856948853
4 3 0.3075000047683716,0.5671249628067017,0.9596874713897705
5 3 0.03312499821186066,0.11656248569488525,0.26656249165534973
6 3 0.04781249910593033,0.06206250190734863,0.19249999523162842
7 3 0.0234375,0.04518749937415123,0.06843750178813934
0 4 0.9231250286102295,0.9763751029968262,0.9918749928474426
1 4 0.9259374737739563,0.9774374961853027,0.9928125143051147
2 4 0.9203125238418579,0.9774374961853027,0.995312511920929
3 4 0.9184374809265137,0.963687539100647,0.995312511920929
4 4 0.989062488079071,0.9916250109672546,0.9943749904632568
5 4 0.8690624833106995,0.9423125386238098,0.9940624833106995
6 4 0.13906249403953552,0.3686874806880951,0.9784374833106995
7 4 0.02250000089406967,0.09756249934434891,0.3931249976158142
0 5 0.8881250023841858,0.9083749651908875,0.9212499856948853
1 5 0.9178125262260437,0.9291250109672546,0.9674999713897705
2 5 0.9209374785423279,0.9620000123977661,0.9943749904632568
3 5 0.9846875071525574,0.9910625219345093,0.9946874976158142
4 5 0.9231250286102295,0.9510000348091125,0.9921875
5 5 0.9903125166893005,0.9927499890327454,0.9959375262260437
6 5 0.9746875166893005,0.9831250309944153,0.9950000047683716
7 5 0.9631249904632568,0.9813124537467957,0.9900000095367432
0 6 0.6634374856948853,0.6737500429153442,0.6931250095367432
1 6 0.5946875214576721,0.6369374990463257,0.7215625047683716
2 6 0.7543749809265137,0.872437596321106,0.9090625047683716
3 6 0.917187511920929,0.9576250314712524,0.9806249737739563
4 6 0.9878125190734863,0.9886249303817749,0.9925000071525574
5 6 0.9928125143051147,0.9933750033378601,0.9943749904632568
6 6 0.9931250214576721,0.9937499761581421,0.9956250190734863
7 6 0.9912499785423279,0.9922499656677246,0.9937499761581421
0 7 0.3050000071525574,0.3995625078678131,0.4703125059604645
1 7 0.43312498927116394,0.4635000228881836,0.5215625166893005
2 7 0.5034375190734863,0.5232499837875366,0.590624988079071
3 7 0.606249988079071,0.6172499656677246,0.6331250071525574
4 7 0.964062511920929,0.9701250195503235,0.9768750071525574
5 7 0.9803125262260437,0.9845000505447388,0.9928125143051147
6 7 0.9912499785423279,0.9931249618530273,0.9943749904632568
7 7 0.9925000071525574,0.9933125376701355,0.9946874976158142
0 8 0.3059374988079071,0.3711875081062317,0.4749999940395355
1 8 0.42250001430511475,0.4686875343322754,0.5728124976158142
2 8 0.5118749737739563,0.5360625386238098,0.5793750286102295
3 8 0.512499988079071,0.526312530040741,0.550000011920929
4 8 0.6165624856948853,0.6310000419616699,0.6499999761581421
5 8 0.9006249904632568,0.9160000085830688,0.9593750238418579
6 8 0.9778125286102295,0.9807499647140503,0.9884374737739563
7 8 0.9900000095367432,0.9916875958442688,0.9940624833106995
0 9 0.1731249988079071,0.27943748235702515,0.38749998807907104
1 9 0.24531249701976776,0.3630625009536743,0.47343748807907104
2 9 0.45124998688697815,0.48068752884864807,0.5249999761581421
3 9 0.49406251311302185,0.5379374623298645,0.5796874761581421
4 9 0.5299999713897705,0.5374374985694885,0.5562499761581421
5 9 0.6221874952316284,0.6309999823570251,0.6471874713897705
6 9 0.903124988079071,0.9174375534057617,0.9653124809265137
7 9 0.9759374856948853,0.9776875376701355,0.9821875095367432
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 6
};

\nextgroupplot[title=+ normalize, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.5975000262260437,0.7245625257492065,0.9053124785423279
1 0 0.5878124833106995,0.6333749890327454,0.8115624785423279
2 0 0.582812488079071,0.6634374856948853,0.8931249976158142
3 0 0.5693749785423279,0.5786874890327454,0.5921875238418579
4 0 0.578125,0.6466875076293945,0.8899999856948853
5 0 0.5425000190734863,0.5517500638961792,0.567187488079071
6 0 0.5418750047683716,0.6786875128746033,0.8840625286102295
7 0 0.5040624737739563,0.5668124556541443,0.7759374976158142
0 1 0.8121874928474426,0.878250002861023,0.9184374809265137
1 1 0.625,0.8394374847412109,0.9162499904632568
2 1 0.5934374928474426,0.6893124580383301,0.903124988079071
3 1 0.5909374952316284,0.7211250066757202,0.9178125262260437
4 1 0.5796874761581421,0.5924375057220459,0.6221874952316284
5 1 0.578125,0.5885624885559082,0.596875011920929
6 1 0.5625,0.578374981880188,0.5921875238418579
7 1 0.567187488079071,0.6421874761581421,0.9065625071525574
0 2 0.9065625071525574,0.9286874532699585,0.9909374713897705
1 2 0.9156249761581421,0.944937527179718,0.9900000095367432
2 2 0.9043750166893005,0.9154375195503235,0.9231250286102295
3 2 0.6575000286102295,0.848812460899353,0.9150000214576721
4 2 0.596875011920929,0.7285000085830688,0.9262499809265137
5 2 0.5921875238418579,0.6607500314712524,0.9006249904632568
6 2 0.5831249952316284,0.601937472820282,0.6100000143051147
7 2 0.5837500095367432,0.6522499918937683,0.9024999737739563
0 3 0.9181249737739563,0.9625625610351562,0.9928125143051147
1 3 0.9178125262260437,0.9498125314712524,0.9928125143051147
2 3 0.9918749928474426,0.9928749799728394,0.9950000047683716
3 3 0.9143750071525574,0.9588125348091125,0.9931250214576721
4 3 0.9059374928474426,0.9093125462532043,0.9225000143051147
5 3 0.8765624761581421,0.8973125219345093,0.917187511920929
6 3 0.5887500047683716,0.8088749647140503,0.9150000214576721
7 3 0.5903124809265137,0.6028124690055847,0.6315624713897705
0 4 0.9162499904632568,0.9405624270439148,0.9906250238418579
1 4 0.9196875095367432,0.9383125305175781,0.9912499785423279
2 4 0.9221875071525574,0.9506250619888306,0.9946874976158142
3 4 0.9221875071525574,0.9781874418258667,0.995312511920929
4 4 0.9878125190734863,0.9905625581741333,0.9928125143051147
5 4 0.9834374785423279,0.9880625605583191,0.9931250214576721
6 4 0.7034375071525574,0.9071874618530273,0.9909374713897705
7 4 0.6053125262260437,0.8684374690055847,0.9706249833106995
0 5 0.8959375023841858,0.9369999766349792,0.9825000166893005
1 5 0.9809374809265137,0.9858750104904175,0.9918749928474426
2 5 0.9900000095367432,0.9913125038146973,0.9940624833106995
3 5 0.9893749952316284,0.9908124804496765,0.9940624833106995
4 5 0.9853125214576721,0.987500011920929,0.9896875023841858
5 5 0.9868749976158142,0.9896875619888306,0.9940624833106995
6 5 0.9893749952316284,0.9904999732971191,0.9921875
7 5 0.9893749952316284,0.9912499189376831,0.9940624833106995
0 6 0.5434374809265137,0.5635000467300415,0.5946875214576721
1 6 0.8918750286102295,0.930062472820282,0.9540625214576721
2 6 0.9709374904632568,0.9781249761581421,0.9837499856948853
3 6 0.984375,0.9867500066757202,0.989062488079071
4 6 0.9903125166893005,0.9910000562667847,0.9921875
5 6 0.9887499809265137,0.9913125038146973,0.9940624833106995
6 6 0.989062488079071,0.9908124804496765,0.9943749904632568
7 6 0.9912499785423279,0.9927499890327454,0.9943749904632568
0 7 0.5128124952316284,0.5400624871253967,0.5912500023841858
1 7 0.5178124904632568,0.5680624842643738,0.6290624737739563
2 7 0.8068749904632568,0.828499972820282,0.8612499833106995
3 7 0.9434375166893005,0.9591875076293945,0.9721875190734863
4 7 0.9787499904632568,0.9814375042915344,0.9846875071525574
5 7 0.9834374785423279,0.9853124618530273,0.9878125190734863
6 7 0.987500011920929,0.9883750081062317,0.9893749952316284
7 7 0.9881250262260437,0.9901250004768372,0.9921875
0 8 0.5340625047683716,0.5687500238418579,0.6365625262260437
1 8 0.5506250262260437,0.5633124709129333,0.5899999737739563
2 8 0.5450000166893005,0.5558125376701355,0.5728124976158142
3 8 0.8081250190734863,0.8318125009536743,0.8671875
4 8 0.9284374713897705,0.9383749961853027,0.9540625214576721
5 8 0.9637500047683716,0.9668749570846558,0.9693750143051147
6 8 0.9771875143051147,0.9786249995231628,0.9828125238418579
7 8 0.9840624928474426,0.9856875538825989,0.989062488079071
0 9 0.30156248807907104,0.37931251525878906,0.47999998927116394
1 9 0.36656248569488525,0.43412500619888306,0.49437499046325684
2 9 0.46875,0.5132499933242798,0.5603125095367432
3 9 0.4881249964237213,0.5078750252723694,0.550000011920929
4 9 0.5934374928474426,0.6154374480247498,0.6418750286102295
5 9 0.807812511920929,0.8258124589920044,0.840624988079071
6 9 0.8790624737739563,0.8924375772476196,0.9084374904632568
7 9 0.9646875262260437,0.9686875343322754,0.971875011920929
};
\addplot[
only marks,
mark=x,
]
table {
x y
2 3
};

\nextgroupplot[title=+ GELU, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.598437488079071,0.7766249775886536,0.9078124761581421
1 0 0.5887500047683716,0.6530624628067017,0.8806250095367432
2 0 0.5862500071525574,0.7566874623298645,0.9081249833106995
3 0 0.582812488079071,0.5925000309944153,0.6065624952316284
4 0 0.5646874904632568,0.6296250224113464,0.8471875190734863
5 0 0.5459374785423279,0.5526250004768372,0.5665624737739563
6 0 0.5321875214576721,0.6645625233650208,0.8665624856948853
7 0 0.4925000071525574,0.5838750004768372,0.8518750071525574
0 1 0.8784375190734863,0.8969374895095825,0.9246875047683716
1 1 0.8475000262260437,0.8858124613761902,0.9271875023841858
2 1 0.598437488079071,0.6582500338554382,0.8831250071525574
3 1 0.5915625095367432,0.7195624709129333,0.9065625071525574
4 1 0.5784375071525574,0.6255000233650208,0.84375
5 1 0.574999988079071,0.6498124599456787,0.9024999737739563
6 1 0.5681250095367432,0.6373125314712524,0.8853124976158142
7 1 0.5659375190734863,0.5724375247955322,0.5818750262260437
0 2 0.9162499904632568,0.9327499270439148,0.9887499809265137
1 2 0.9168750047683716,0.9350000619888306,0.9853125214576721
2 2 0.9159374833106995,0.9318749308586121,0.9737499952316284
3 2 0.815625011920929,0.8901249766349792,0.9268749952316284
4 2 0.6059374809265137,0.7451249957084656,0.917187511920929
5 2 0.596875011920929,0.6055000424385071,0.6206250190734863
6 2 0.5865625143051147,0.6619374752044678,0.921875
7 2 0.5903124809265137,0.6556875109672546,0.8921874761581421
0 3 0.9246875047683716,0.9776875376701355,0.9934375286102295
1 3 0.9303125143051147,0.979312539100647,0.995312511920929
2 3 0.9225000143051147,0.9646250009536743,0.9943749904632568
3 3 0.9915624856948853,0.9930624961853027,0.9946874976158142
4 3 0.9143750071525574,0.9330625534057617,0.9903125166893005
5 3 0.6428124904632568,0.8555000424385071,0.9200000166893005
6 3 0.6190624833106995,0.8405625224113464,0.918749988079071
7 3 0.5887500047683716,0.6576250195503235,0.8828125
0 4 0.9175000190734863,0.9577500224113464,0.989062488079071
1 4 0.9165624976158142,0.9609375,0.9931250214576721
2 4 0.9178125262260437,0.960562527179718,0.9931250214576721
3 4 0.9278125166893005,0.9785000085830688,0.996874988079071
4 4 0.9853125214576721,0.989062488079071,0.9918749928474426
5 4 0.989062488079071,0.9916874766349792,0.9934375286102295
6 4 0.9103124737739563,0.9717499613761902,0.9912499785423279
7 4 0.8790624737739563,0.9311875104904175,0.9859374761581421
0 5 0.8928124904632568,0.9231249690055847,0.979687511920929
1 5 0.9234374761581421,0.9708124995231628,0.9903125166893005
2 5 0.9868749976158142,0.9911249876022339,0.9934375286102295
3 5 0.9925000071525574,0.9933750033378601,0.9946874976158142
4 5 0.9887499809265137,0.9901874661445618,0.9915624856948853
5 5 0.989062488079071,0.9904375076293945,0.9928125143051147
6 5 0.9893749952316284,0.9911249876022339,0.9940624833106995
7 5 0.9903125166893005,0.9919374585151672,0.9937499761581421
0 6 0.5393750071525574,0.5438750386238098,0.5600000023841858
1 6 0.859375,0.8941249847412109,0.9468749761581421
2 6 0.9665625095367432,0.9779375195503235,0.9831249713897705
3 6 0.9856250286102295,0.9883125424385071,0.9915624856948853
4 6 0.989062488079071,0.9908750653266907,0.9928125143051147
5 6 0.9887499809265137,0.9908124804496765,0.9925000071525574
6 6 0.9893749952316284,0.9903750419616699,0.9934375286102295
7 6 0.9896875023841858,0.9916250109672546,0.9940624833106995
0 7 0.49031248688697815,0.536062479019165,0.5924999713897705
1 7 0.5600000023841858,0.5764999985694885,0.6037499904632568
2 7 0.7962499856948853,0.8336250185966492,0.8984375
3 7 0.9674999713897705,0.9704375267028809,0.9781249761581421
4 7 0.9806249737739563,0.9829375147819519,0.9850000143051147
5 7 0.9834374785423279,0.9857500195503235,0.9887499809265137
6 7 0.9834374785423279,0.9864999651908875,0.9896875023841858
7 7 0.9862499833106995,0.9894999265670776,0.9925000071525574
0 8 0.36781251430511475,0.5012499690055847,0.5737500190734863
1 8 0.5103124976158142,0.5416874885559082,0.6096875071525574
2 8 0.5337499976158142,0.5684375166893005,0.6284375190734863
3 8 0.8087499737739563,0.839062511920929,0.8784375190734863
4 8 0.932812511920929,0.9453125,0.9581249952316284
5 8 0.9703124761581421,0.9721873998641968,0.9781249761581421
6 8 0.9787499904632568,0.9806874990463257,0.9837499856948853
7 8 0.9846875071525574,0.9866250157356262,0.9893749952316284
0 9 0.3153125047683716,0.36774998903274536,0.44187501072883606
1 9 0.4415625035762787,0.4712499976158142,0.5190625190734863
2 9 0.48093751072883606,0.5140625238418579,0.5487499833106995
3 9 0.5003125071525574,0.512374997138977,0.5375000238418579
4 9 0.6540625095367432,0.7284374833106995,0.8203125
5 9 0.8584374785423279,0.8652499914169312,0.8768749833106995
6 9 0.9362499713897705,0.9408749341964722,0.9456250071525574
7 9 0.9703124761581421,0.9721875190734863,0.9768750071525574
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 5
};

\nextgroupplot[yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}] %BERT val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.1845703125,0.3236328125,0.3779296875
1 0 0.0546875,0.1111328125,0.248046875
2 0 0.0693359375,0.1267578125,0.3134765625
3 0 0.0361328125,0.1412109375,0.3271484375
4 0 0.046875,0.1328125,0.251953125
5 0 0.0927734375,0.1560546875,0.2353515625
6 0 0.1611328125,0.1876953125,0.2529296875
7 0 0.0849609375,0.1318359375,0.2548828125
0 1 0.3310546875,0.4955078125,0.697265625
1 1 0.2021484375,0.3193359375,0.6064453125
2 1 0.2568359375,0.318359375,0.345703125
3 1 0.041015625,0.1640625,0.357421875
4 1 0.048828125,0.1810546875,0.349609375
5 1 0.072265625,0.088671875,0.169921875
6 1 0.0380859375,0.099609375,0.2138671875
7 1 0.0771484375,0.1267578125,0.1982421875
0 2 0.724609375,0.865625,0.970703125
1 2 0.72265625,0.858984375,0.97265625
2 2 0.3486328125,0.3642578125,0.65625
3 2 0.31640625,0.34375,0.3701171875
4 2 0.255859375,0.3140625,0.353515625
5 2 0.0625,0.189453125,0.3388671875
6 2 0.029296875,0.071875,0.291015625
7 2 0.01953125,0.088671875,0.2470703125
0 3 0.71875,0.8728515625,0.9765625
1 3 0.9521484375,0.96015625,0.98046875
2 3 0.8876953125,0.9474609375,0.9873046875
3 3 0.9130859375,0.9458984375,0.9765625
4 3 0.333984375,0.3677734375,0.701171875
5 3 0.322265625,0.363671875,0.384765625
6 3 0.296875,0.330859375,0.380859375
7 3 0.0478515625,0.1912109375,0.333984375
0 4 0.71875,0.792578125,0.9169921875
1 4 0.7109375,0.805859375,0.95703125
2 4 0.7197265625,0.8775390625,0.9638671875
3 4 0.96484375,0.971875,0.982421875
4 4 0.947265625,0.9552734375,0.978515625
5 4 0.9443359375,0.9591796875,0.9755859375
6 4 0.490234375,0.6216796875,0.9189453125
7 4 0.421875,0.5865234375,0.6552734375
0 5 0.4326171875,0.6783203125,0.8232421875
1 5 0.693359375,0.708203125,0.736328125
2 5 0.6982421875,0.704296875,0.7451171875
3 5 0.7138671875,0.8671875,0.9453125
4 5 0.658203125,0.802734375,0.97265625
5 5 0.943359375,0.9509765625,0.974609375
6 5 0.943359375,0.951953125,0.98046875
7 5 0.8828125,0.921484375,0.9697265625
0 6 0.37890625,0.40859375,0.4541015625
1 6 0.3642578125,0.38515625,0.46875
2 6 0.5146484375,0.6439453125,0.7021484375
3 6 0.7236328125,0.8302734375,0.8896484375
4 6 0.7939453125,0.8525390625,0.908203125
5 6 0.8212890625,0.9009765625,0.9794921875
6 6 0.94921875,0.9626953125,0.9765625
7 6 0.876953125,0.90546875,0.9755859375
0 7 0.3115234375,0.3265625,0.3740234375
1 7 0.3408203125,0.354296875,0.375
2 7 0.3583984375,0.3720703125,0.38671875
3 7 0.404296875,0.41953125,0.4453125
4 7 0.7001953125,0.7541015625,0.84375
5 7 0.8203125,0.8935546875,0.939453125
6 7 0.91015625,0.926953125,0.9609375
7 7 0.9599609375,0.9658203125,0.9775390625
0 8 0.314453125,0.3375,0.380859375
1 8 0.349609375,0.3650390625,0.3935546875
2 8 0.3701171875,0.3826171875,0.404296875
3 8 0.3486328125,0.3673828125,0.400390625
4 8 0.412109375,0.426171875,0.4453125
5 8 0.693359375,0.7392578125,0.875
6 8 0.9140625,0.9279296875,0.947265625
7 8 0.9619140625,0.965625,0.978515625
0 9 0.1171875,0.2033203125,0.3037109375
1 9 0.2294921875,0.25703125,0.3251953125
2 9 0.3173828125,0.3384765625,0.3837890625
3 9 0.3583984375,0.36875,0.404296875
4 9 0.3564453125,0.3630859375,0.3916015625
5 9 0.404296875,0.4193359375,0.43359375
6 9 0.6875,0.702734375,0.7265625
7 9 0.904296875,0.9234375,0.9462890625
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 4
};

\nextgroupplot[yticklabels={}] %-warmup val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.0556640625,0.11074218899011612,0.2197265625
1 0 0.0703125,0.11289062350988388,0.1845703125
2 0 0.0908203125,0.150390625,0.248046875
3 0 0.1884765625,0.21796874701976776,0.28125
4 0 0.1591796875,0.22695311903953552,0.2802734375
5 0 0.140625,0.20136718451976776,0.2607421875
6 0 0.1318359375,0.18789061903953552,0.263671875
7 0 0.119140625,0.1708984375,0.232421875
0 1 0.29296875,0.5249999761581421,0.767578125
1 1 0.130859375,0.24863281846046448,0.3671875
2 1 0.0400390625,0.08749999850988388,0.20703125
3 1 0.0400390625,0.07890625298023224,0.2001953125
4 1 0.0361328125,0.12050781399011612,0.2890625
5 1 0.095703125,0.1728515625,0.24609375
6 1 0.0517578125,0.09316406399011612,0.177734375
7 1 0.08984375,0.14003905653953552,0.220703125
0 2 0.7099609375,0.785937488079071,0.939453125
1 2 0.7099609375,0.798046886920929,0.9462890625
2 2 0.150390625,0.3291015625,0.7236328125
3 2 0.0361328125,0.13515624403953552,0.35546875
4 2 0.0244140625,0.12519530951976776,0.3193359375
5 2 0.02734375,0.06191406399011612,0.1181640625
6 2 0.0419921875,0.07695312798023224,0.19140625
7 2 0.0361328125,0.06328125298023224,0.08984375
0 3 0.7275390625,0.8597656488418579,0.9677734375
1 3 0.9638671875,0.9701172113418579,0.9833984375
2 3 0.935546875,0.9574218988418579,0.9765625
3 3 0.388671875,0.798632800579071,0.9755859375
4 3 0.2236328125,0.4644531309604645,0.9345703125
5 3 0.03125,0.18027344346046448,0.337890625
6 3 0.03515625,0.09121093899011612,0.2607421875
7 3 0.0283203125,0.05117187649011612,0.10546875
0 4 0.7001953125,0.753125011920929,0.935546875
1 4 0.697265625,0.752734363079071,0.9638671875
2 4 0.7255859375,0.8597656488418579,0.97265625
3 4 0.7138671875,0.898632824420929,0.98046875
4 4 0.94140625,0.9595702886581421,0.9765625
5 4 0.8837890625,0.927539050579071,0.96484375
6 4 0.2001953125,0.28496092557907104,0.37890625
7 4 0.025390625,0.18007811903953552,0.328125
0 5 0.4326171875,0.5791015625,0.7265625
1 5 0.6982421875,0.7064453363418579,0.7509765625
2 5 0.6962890625,0.773632824420929,0.921875
3 5 0.6591796875,0.7425781488418579,0.958984375
4 5 0.9365234375,0.9580078125,0.9765625
5 5 0.91015625,0.9554687738418579,0.982421875
6 5 0.9580078125,0.961718738079071,0.9794921875
7 5 0.916015625,0.944140613079071,0.9697265625
0 6 0.396484375,0.4169921875,0.4609375
1 6 0.3740234375,0.542773425579071,0.6767578125
2 6 0.6357421875,0.677539050579071,0.716796875
3 6 0.7265625,0.8050781488418579,0.8935546875
4 6 0.6689453125,0.75390625,0.9609375
5 6 0.7568359375,0.8931640386581421,0.96484375
6 6 0.9443359375,0.9525390863418579,0.9794921875
7 6 0.8798828125,0.920703113079071,0.98046875
0 7 0.318359375,0.3333984315395355,0.3642578125
1 7 0.3359375,0.35957032442092896,0.4111328125
2 7 0.353515625,0.3775390684604645,0.404296875
3 7 0.4013671875,0.4195312559604645,0.4462890625
4 7 0.685546875,0.7300781011581421,0.857421875
5 7 0.8876953125,0.9052734375,0.939453125
6 7 0.9345703125,0.9505859613418579,0.97265625
7 7 0.96875,0.9759765863418579,0.982421875
0 8 0.3212890625,0.32929688692092896,0.36328125
1 8 0.3291015625,0.3519531190395355,0.384765625
2 8 0.3564453125,0.37617188692092896,0.4248046875
3 8 0.353515625,0.3705078065395355,0.4091796875
4 8 0.40234375,0.4164062440395355,0.4423828125
5 8 0.701171875,0.735546886920929,0.80859375
6 8 0.9130859375,0.9388672113418579,0.95703125
7 8 0.9599609375,0.9662109613418579,0.9775390625
0 9 0.1728515625,0.19980469346046448,0.2822265625
1 9 0.2646484375,0.31074219942092896,0.337890625
2 9 0.328125,0.35136717557907104,0.400390625
3 9 0.3623046875,0.38652342557907104,0.4345703125
4 9 0.3525390625,0.3687500059604645,0.3916015625
5 9 0.4091796875,0.4203124940395355,0.435546875
6 9 0.6923828125,0.712109386920929,0.7373046875
7 9 0.9296875,0.9359375238418579,0.9482421875
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 7
};

\nextgroupplot[yticklabels={}] %-grad. clip val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.0966796875,0.14492186903953552,0.2900390625
1 0 0.0673828125,0.11992187798023224,0.2099609375
2 0 0.1025390625,0.15957030653953552,0.2705078125
3 0 0.1708984375,0.19589844346046448,0.2958984375
4 0 0.1962890625,0.21601562201976776,0.2509765625
5 0 0.173828125,0.216796875,0.2900390625
6 0 0.1337890625,0.17343750596046448,0.2705078125
7 0 0.107421875,0.16093750298023224,0.255859375
0 1 0.3525390625,0.46308594942092896,0.6318359375
1 1 0.0732421875,0.13906249403953552,0.3525390625
2 1 0.0302734375,0.12246093899011612,0.359375
3 1 0.05078125,0.07675781100988388,0.169921875
4 1 0.0283203125,0.07578124850988388,0.1806640625
5 1 0.0390625,0.11484374850988388,0.193359375
6 1 0.0517578125,0.14179687201976776,0.2763671875
7 1 0.0849609375,0.13730469346046448,0.205078125
0 2 0.93359375,0.942578136920929,0.958984375
1 2 0.6875,0.713671863079071,0.7890625
2 2 0.123046875,0.4378906190395355,0.826171875
3 2 0.0341796875,0.14980468153953552,0.3193359375
4 2 0.0390625,0.06406249850988388,0.123046875
5 2 0.041015625,0.0888671875,0.1728515625
6 2 0.0244140625,0.09375,0.2373046875
7 2 0.03125,0.09003905951976776,0.19140625
0 3 0.744140625,0.9078124761581421,0.966796875
1 3 0.73046875,0.9125000238418579,0.9794921875
2 3 0.734375,0.877148449420929,0.9677734375
3 3 0.55078125,0.761914074420929,0.9658203125
4 3 0.306640625,0.48359376192092896,0.8857421875
5 3 0.044921875,0.11210937798023224,0.236328125
6 3 0.033203125,0.0751953125,0.1923828125
7 3 0.03125,0.04374999925494194,0.080078125
0 4 0.7119140625,0.8939453363418579,0.96875
1 4 0.7353515625,0.912109375,0.9716796875
2 4 0.7138671875,0.914257824420929,0.9755859375
3 4 0.73046875,0.862109363079071,0.9716796875
4 4 0.9365234375,0.953125,0.974609375
5 4 0.67578125,0.8460937738418579,0.97265625
6 4 0.197265625,0.3423828184604645,0.9052734375
7 4 0.0244140625,0.10390625149011612,0.3173828125
0 5 0.640625,0.6787109375,0.71875
1 5 0.712890625,0.749218761920929,0.888671875
2 5 0.7177734375,0.848828136920929,0.94921875
3 5 0.923828125,0.946093738079071,0.96875
4 5 0.73046875,0.8310546875,0.974609375
5 5 0.9619140625,0.969921886920929,0.98046875
6 5 0.8955078125,0.923828125,0.9599609375
7 5 0.9091796875,0.9371093511581421,0.96484375
0 6 0.4111328125,0.4296875,0.453125
1 6 0.388671875,0.4107421934604645,0.4501953125
2 6 0.60546875,0.6791015863418579,0.7216796875
3 6 0.7158203125,0.8291015625,0.919921875
4 6 0.8681640625,0.913867175579071,0.9599609375
5 6 0.8896484375,0.94921875,0.9814453125
6 6 0.9658203125,0.971484363079071,0.98046875
7 6 0.9453125,0.9599609375,0.9775390625
0 7 0.3271484375,0.3394531309604645,0.35546875
1 7 0.3486328125,0.36894530057907104,0.3974609375
2 7 0.3564453125,0.37324219942092896,0.4013671875
3 7 0.419921875,0.4365234375,0.4912109375
4 7 0.8427734375,0.8818359375,0.9169921875
5 7 0.9208984375,0.925976574420929,0.9423828125
6 7 0.966796875,0.971875011920929,0.9765625
7 7 0.96875,0.972460925579071,0.982421875
0 8 0.3232421875,0.3365234434604645,0.36328125
1 8 0.3447265625,0.36738282442092896,0.41796875
2 8 0.3662109375,0.38398438692092896,0.4169921875
3 8 0.361328125,0.38261717557907104,0.4052734375
4 8 0.4150390625,0.43281251192092896,0.451171875
5 8 0.708984375,0.7357422113418579,0.8251953125
6 8 0.904296875,0.920117199420929,0.9423828125
7 8 0.9560546875,0.9638671875,0.9716796875
0 9 0.1484375,0.2119140625,0.2724609375
1 9 0.26171875,0.3076171875,0.37109375
2 9 0.3271484375,0.3560546934604645,0.4072265625
3 9 0.3486328125,0.3818359375,0.4189453125
4 9 0.35546875,0.3714843690395355,0.4140625
5 9 0.4091796875,0.41972655057907104,0.46484375
6 9 0.7060546875,0.746289074420929,0.8994140625
7 9 0.935546875,0.9388672113418579,0.9482421875
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 7
};

\nextgroupplot[yticklabels={}] %+normalize val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.38671875,0.536914050579071,0.7353515625
1 0 0.3740234375,0.4371093809604645,0.650390625
2 0 0.3876953125,0.48613280057907104,0.7177734375
3 0 0.3740234375,0.39863282442092896,0.4404296875
4 0 0.3642578125,0.443359375,0.716796875
5 0 0.3681640625,0.39140623807907104,0.4267578125
6 0 0.3681640625,0.505664050579071,0.7138671875
7 0 0.3701171875,0.4365234375,0.6640625
0 1 0.64453125,0.6871093511581421,0.72265625
1 1 0.4169921875,0.6498047113418579,0.7333984375
2 1 0.400390625,0.509765625,0.7490234375
3 1 0.388671875,0.5189453363418579,0.736328125
4 1 0.3828125,0.40800780057907104,0.4990234375
5 1 0.369140625,0.3919921815395355,0.41796875
6 1 0.3720703125,0.384765625,0.4091796875
7 1 0.3701171875,0.4478515684604645,0.728515625
0 2 0.705078125,0.763671875,0.9365234375
1 2 0.71484375,0.812695324420929,0.9609375
2 2 0.7021484375,0.71875,0.740234375
3 2 0.4404296875,0.64453125,0.7265625
4 2 0.3916015625,0.53125,0.7353515625
5 2 0.388671875,0.46308594942092896,0.7236328125
6 2 0.3828125,0.40019530057907104,0.41796875
7 2 0.3828125,0.4638671875,0.716796875
0 3 0.7255859375,0.853515625,0.9658203125
1 3 0.7236328125,0.8072265386581421,0.9736328125
2 3 0.9501953125,0.9615234136581421,0.970703125
3 3 0.7216796875,0.8667968511581421,0.9814453125
4 3 0.6904296875,0.7095702886581421,0.728515625
5 3 0.68359375,0.689648449420929,0.7197265625
6 3 0.4169921875,0.611523449420929,0.7236328125
7 3 0.3837890625,0.3990234434604645,0.43359375
0 4 0.7099609375,0.7880859375,0.96484375
1 4 0.7060546875,0.769335925579071,0.970703125
2 4 0.712890625,0.816601574420929,0.9716796875
3 4 0.7431640625,0.9033203125,0.9697265625
4 4 0.9501953125,0.959765613079071,0.9765625
5 4 0.9404296875,0.9476562738418579,0.9658203125
6 4 0.466796875,0.781445324420929,0.96484375
7 4 0.4267578125,0.687304675579071,0.8623046875
0 5 0.462890625,0.65625,0.9072265625
1 5 0.7060546875,0.7710937261581421,0.8955078125
2 5 0.814453125,0.8753906488418579,0.9599609375
3 5 0.78515625,0.8443359136581421,0.9560546875
4 5 0.8173828125,0.8871093988418579,0.9580078125
5 5 0.927734375,0.942187488079071,0.9609375
6 5 0.9384765625,0.9525390863418579,0.97265625
7 5 0.951171875,0.9609375,0.974609375
0 6 0.3701171875,0.3773437440395355,0.4033203125
1 6 0.6123046875,0.670703113079071,0.8212890625
2 6 0.681640625,0.7533203363418579,0.8857421875
3 6 0.7294921875,0.860546886920929,0.9541015625
4 6 0.763671875,0.8539062738418579,0.947265625
5 6 0.94140625,0.9623047113418579,0.98046875
6 6 0.962890625,0.9683593511581421,0.984375
7 6 0.951171875,0.9609375,0.9755859375
0 7 0.3486328125,0.3759765625,0.4189453125
1 7 0.3544921875,0.384765625,0.4248046875
2 7 0.4765625,0.6025390625,0.708984375
3 7 0.4853515625,0.6949218511581421,0.861328125
4 7 0.5009765625,0.7144531011581421,0.9267578125
5 7 0.7578125,0.878125011920929,0.9580078125
6 7 0.84375,0.923828125,0.9697265625
7 7 0.9580078125,0.9644531011581421,0.974609375
0 8 0.3857421875,0.39765626192092896,0.4375
1 8 0.3701171875,0.3890624940395355,0.4169921875
2 8 0.3525390625,0.36933594942092896,0.4052734375
3 8 0.48046875,0.569140613079071,0.662109375
4 8 0.6162109375,0.6572265625,0.767578125
5 8 0.65625,0.693164050579071,0.8173828125
6 8 0.5146484375,0.630859375,0.802734375
7 8 0.583984375,0.806640625,0.9443359375
0 9 0.3037109375,0.33125001192092896,0.3759765625
1 9 0.3291015625,0.3541015684604645,0.3828125
2 9 0.3525390625,0.3677734434604645,0.4052734375
3 9 0.35546875,0.36738282442092896,0.392578125
4 9 0.40625,0.42988282442092896,0.4775390625
5 9 0.4384765625,0.5162109136581421,0.603515625
6 9 0.5400390625,0.599414050579071,0.6953125
7 9 0.6962890625,0.7308593988418579,0.8251953125
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 6
};

\nextgroupplot[yticklabels={}] % +GELU = MTE val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.396484375,0.575976550579071,0.724609375
1 0 0.392578125,0.4496093690395355,0.685546875
2 0 0.400390625,0.5658203363418579,0.71875
3 0 0.375,0.3871093690395355,0.4169921875
4 0 0.3642578125,0.43828123807907104,0.669921875
5 0 0.345703125,0.3837890625,0.419921875
6 0 0.357421875,0.4916015565395355,0.716796875
7 0 0.357421875,0.43671876192092896,0.693359375
0 1 0.6953125,0.7105468511581421,0.7353515625
1 1 0.6552734375,0.7080078125,0.7978515625
2 1 0.3876953125,0.4566406309604645,0.703125
3 1 0.390625,0.5199218988418579,0.724609375
4 1 0.3896484375,0.45976561307907104,0.689453125
5 1 0.37109375,0.4603515565395355,0.71875
6 1 0.3740234375,0.4517578184604645,0.6962890625
7 1 0.3720703125,0.39726561307907104,0.41796875
0 2 0.7099609375,0.765429675579071,0.9599609375
1 2 0.708984375,0.764453113079071,0.947265625
2 2 0.7109375,0.7457031011581421,0.880859375
3 2 0.646484375,0.6962890625,0.728515625
4 2 0.3994140625,0.523242175579071,0.73046875
5 2 0.38671875,0.40019530057907104,0.4267578125
6 2 0.392578125,0.4632812440395355,0.7265625
7 2 0.38671875,0.4517578184604645,0.7119140625
0 3 0.76171875,0.9134765863418579,0.9765625
1 3 0.74609375,0.9146484136581421,0.98046875
2 3 0.7216796875,0.8599609136581421,0.966796875
3 3 0.9384765625,0.9556640386581421,0.9716796875
4 3 0.705078125,0.765625,0.947265625
5 3 0.447265625,0.6519531011581421,0.7216796875
6 3 0.41015625,0.625195324420929,0.7099609375
7 3 0.3798828125,0.4697265625,0.6904296875
0 4 0.7099609375,0.78125,0.9306640625
1 4 0.712890625,0.734179675579071,0.82421875
2 4 0.71875,0.822460949420929,0.962890625
3 4 0.7109375,0.8794921636581421,0.95703125
4 4 0.91796875,0.9390624761581421,0.962890625
5 4 0.9296875,0.949999988079071,0.9697265625
6 4 0.7109375,0.894335925579071,0.958984375
7 4 0.6884765625,0.791015625,0.9462890625
0 5 0.4052734375,0.5931640863418579,0.7958984375
1 5 0.7216796875,0.833203136920929,0.9501953125
2 5 0.890625,0.933789074420929,0.96875
3 5 0.751953125,0.8882812261581421,0.9736328125
4 5 0.7138671875,0.8208984136581421,0.94140625
5 5 0.8994140625,0.9330078363418579,0.97265625
6 5 0.8974609375,0.940625011920929,0.9677734375
7 5 0.9521484375,0.9605468511581421,0.9755859375
0 6 0.365234375,0.375,0.3955078125
1 6 0.388671875,0.5810546875,0.873046875
2 6 0.6376953125,0.7251952886581421,0.9052734375
3 6 0.7138671875,0.7662109136581421,0.927734375
4 6 0.9462890625,0.9546874761581421,0.9716796875
5 6 0.94921875,0.9624999761581421,0.978515625
6 6 0.9677734375,0.970898449420929,0.98046875
7 6 0.966796875,0.9732421636581421,0.982421875
0 7 0.357421875,0.3759765625,0.4013671875
1 7 0.3603515625,0.38652342557907104,0.447265625
2 7 0.5166015625,0.641796886920929,0.82421875
3 7 0.669921875,0.73828125,0.921875
4 7 0.7236328125,0.832812488079071,0.943359375
5 7 0.8310546875,0.8857421875,0.953125
6 7 0.81640625,0.8822265863418579,0.9501953125
7 7 0.91015625,0.9423828125,0.9814453125
0 8 0.34375,0.373046875,0.4189453125
1 8 0.357421875,0.3744140565395355,0.4169921875
2 8 0.353515625,0.38261717557907104,0.419921875
3 8 0.447265625,0.5367187261581421,0.6708984375
4 8 0.451171875,0.578125,0.796875
5 8 0.4794921875,0.7037109136581421,0.85546875
6 8 0.66796875,0.8251953125,0.90625
7 8 0.6650390625,0.7720702886581421,0.9453125
0 9 0.2900390625,0.3148437440395355,0.34765625
1 9 0.3408203125,0.36054688692092896,0.39453125
2 9 0.359375,0.36992186307907104,0.400390625
3 9 0.3515625,0.3697265684604645,0.400390625
4 9 0.3837890625,0.4166015684604645,0.474609375
5 9 0.4951171875,0.588671863079071,0.6767578125
6 9 0.5087890625,0.5921875238418579,0.7021484375
7 9 0.6005859375,0.7132812738418579,0.7890625
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 6
};


\nextgroupplot[yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}] %BERT cases
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.5922000000000001,0.3484,0.027999999999999997
1 0 0.0978,0.32920000000000005,0.024999999999999998
2 0 0.15560000000000002,0.30900000000000005,0.033800000000000004
3 0 0.221,0.2874,0.0254
4 0 0.021200000000000004,0.46019999999999994,0.018400000000000003
5 0 0.028000000000000004,0.461,0.046
6 0 0.0182,0.6449999999999999,0.024399999999999998
7 0 0.0236,0.414,0.023600000000000003
0 1 0.701,0.6854,0.06240000000000001
1 1 0.6058000000000001,0.3712000000000001,0.1026
2 1 0.4726,0.33540000000000003,0.0242
3 1 0.2312,0.2658,0.021400000000000002
4 1 0.2324,0.264,0.032999999999999995
5 1 0.0866,0.19460000000000002,0.037
6 1 0.046200000000000005,0.3092,0.016599999999999997
7 1 0.016,0.42700000000000005,0.017599999999999998
0 2 0.9916,0.9987999999999999,0.595
1 2 0.9898,0.9987999999999999,0.5822
2 2 0.6786,0.5396,0.0408
3 2 0.6192,0.2524,0.029800000000000004
4 2 0.49399999999999994,0.217,0.022400000000000003
5 2 0.1964,0.2332,0.0374
6 2 0.0848,0.1952,0.020800000000000003
7 2 0.1102,0.1396,0.0402
0 3 0.9936,1.0,0.6881999999999999
1 3 0.9936,1.0,0.9789999999999999
2 3 0.9931999999999999,1.0,0.9692000000000001
3 3 0.9907999999999999,1.0,0.9516
4 3 0.6811999999999999,0.3218,0.0478
5 3 0.6679999999999999,0.21200000000000002,0.027800000000000002
6 3 0.5599999999999999,0.2312,0.014400000000000001
7 3 0.297,0.1486,0.014799999999999999
0 4 0.9895999999999999,0.9982,0.378
1 4 0.993,0.9998000000000001,0.3882
2 4 0.992,0.9994,0.7642
3 4 0.9955999999999999,1.0,0.9726000000000001
4 4 0.9932000000000001,1.0,0.9736
5 4 0.991,0.9992000000000001,0.966
6 4 0.7966,0.8926000000000001,0.3806
7 4 0.7183999999999999,0.8552,0.057999999999999996
0 5 0.9720000000000001,0.8089999999999999,0.1246
1 5 0.9879999999999999,0.998,0.046400000000000004
2 5 0.9912000000000001,0.9987999999999999,0.1894
3 5 0.9942,1.0,0.8756
4 5 0.9948,1.0,0.9767999999999999
5 5 0.9945999999999999,1.0,0.9765999999999998
6 5 0.9917999999999999,0.9949999999999999,0.9763999999999999
7 5 0.9853999999999999,0.9986,0.9018
0 6 0.9248,0.7054,0.036199999999999996
1 6 0.8645999999999999,0.3316,0.046200000000000005
2 6 0.9548,0.8164,0.027200000000000002
3 6 0.9892,0.998,0.6644
4 6 0.991,0.999,0.9536
5 6 0.9936,1.0,0.9742000000000001
6 6 0.9948,1.0,0.9804
7 6 0.9938,0.9996,0.9763999999999999
0 7 0.40099999999999997,0.8088,0.1052
1 7 0.587,0.38980000000000004,0.05900000000000001
2 7 0.631,0.2912,0.06
3 7 0.8493999999999999,0.2744,0.0156
4 7 0.9809999999999999,0.9972,0.28700000000000003
5 7 0.9892000000000001,1.0,0.9278000000000001
6 7 0.9907999999999999,1.0,0.9686
7 7 0.994,1.0,0.978
0 8 0.44159999999999994,0.2488,0.13000000000000003
1 8 0.6040000000000001,0.22160000000000002,0.052000000000000005
2 8 0.6807999999999998,0.25060000000000004,0.029199999999999997
3 8 0.6498,0.284,0.014400000000000001
4 8 0.8495999999999999,0.255,0.0314
5 8 0.9684000000000001,0.9960000000000001,0.18760000000000002
6 8 0.9804,1.0,0.9192
7 8 0.9907999999999999,1.0,0.9654
0 9 0.2974,0.0232,0.11660000000000001
1 9 0.3306,0.1666,0.0714
2 9 0.5149999999999999,0.3084,0.072
3 9 0.6552,0.2116,0.07339999999999999
4 9 0.6552,0.27340000000000003,0.026000000000000002
5 9 0.8358000000000001,0.2432,0.014599999999999998
6 9 0.966,0.9969999999999999,0.034600000000000006
7 9 0.9753999999999999,1.0,0.9238
};
\addplot[
only marks,
mark=x,
]
table {
x y
2 3
};

\nextgroupplot[yticklabels={}] %-warmup cases
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.12179999999999999,0.3136,0.0298
1 0 0.0358,0.2828,0.022
2 0 0.040799999999999996,0.4584,0.0322
3 0 0.0506,0.7256,0.0264
4 0 0.0354,0.8444,0.038
5 0 0.029000000000000005,0.6486,0.029800000000000004
6 0 0.035199999999999995,0.6316,0.023
7 0 0.038799999999999994,0.5568000000000001,0.0264
0 1 0.748,0.6616,0.11299999999999999
1 1 0.3996,0.1658,0.0402
2 1 0.07139999999999999,0.1658,0.027800000000000002
3 1 0.047599999999999996,0.2064,0.044
4 1 0.049,0.33119999999999994,0.0426
5 1 0.0328,0.5392,0.0448
6 1 0.0312,0.24,0.0162
7 1 0.0416,0.43879999999999997,0.041
0 2 0.99,0.9969999999999999,0.3492
1 2 0.9898,0.9962,0.38580000000000003
2 2 0.493,0.3644,0.0626
3 2 0.12020000000000002,0.2524,0.029200000000000004
4 2 0.2024,0.1344,0.046599999999999996
5 2 0.0412,0.08,0.0172
6 2 0.0412,0.18380000000000002,0.015400000000000002
7 2 0.029599999999999998,0.1192,0.0328
0 3 0.9945999999999999,0.9996,0.5866
1 3 0.9938,1.0,0.9800000000000001
2 3 0.9936,0.9998000000000001,0.9742
3 3 0.9204000000000001,0.8608,0.5834
4 3 0.6784000000000001,0.5182,0.20719999999999997
5 3 0.1936,0.2484,0.029800000000000004
6 3 0.1306,0.0816,0.020200000000000003
7 3 0.040400000000000005,0.11340000000000001,0.030199999999999998
0 4 0.9892,0.9986,0.1976
1 4 0.9914,0.9984,0.22000000000000003
2 4 0.9962,1.0,0.5853999999999999
3 4 0.9948,0.9987999999999999,0.779
4 4 0.9949999999999999,0.9998000000000001,0.9732
5 4 0.9895999999999999,0.9992000000000001,0.9021999999999999
6 4 0.4446,0.2956,0.05500000000000001
7 4 0.233,0.221,0.0278
0 5 0.9789999999999999,0.6212,0.020200000000000003
1 5 0.9875999999999999,0.9992000000000001,0.0316
2 5 0.9888,0.9996,0.38499999999999995
3 5 0.992,1.0,0.7744
4 5 0.994,1.0,0.9774
5 5 0.9937999999999999,1.0,0.9789999999999999
6 5 0.9936,1.0,0.9757999999999999
7 5 0.9898,1.0,0.9667999999999999
0 6 0.8917999999999999,0.7081999999999999,0.08420000000000001
1 6 0.8795999999999999,0.625,0.029800000000000004
2 6 0.9718,0.9927999999999999,0.023399999999999997
3 6 0.984,0.9965999999999999,0.8632
4 6 0.9892,0.9996,0.9648
5 6 0.993,1.0,0.97
6 6 0.9964000000000001,1.0,0.9814
7 6 0.9959999999999999,0.9996,0.9743999999999999
0 7 0.48360000000000003,0.8764,0.0686
1 7 0.5746,0.2932,0.0364
2 7 0.6728000000000001,0.28220000000000006,0.10800000000000001
3 7 0.8748000000000001,0.2908,0.0374
4 7 0.9804,0.9899999999999999,0.191
5 7 0.991,0.9992000000000001,0.933
6 7 0.9931999999999999,1.0,0.9728
7 7 0.9958,1.0,0.9799999999999999
0 8 0.4554,0.28900000000000003,0.0444
1 8 0.5272,0.2886,0.1126
2 8 0.665,0.246,0.096
3 8 0.6437999999999999,0.3204,0.0498
4 8 0.8538,0.24900000000000003,0.0224
5 8 0.9776,0.9984,0.2036
6 8 0.9838000000000001,0.9998000000000001,0.9272
7 8 0.9938,1.0,0.9715999999999999
0 9 0.2136,0.11280000000000001,0.06559999999999999
1 9 0.5276,0.08559999999999998,0.0618
2 9 0.5875999999999999,0.0774,0.0994
3 9 0.716,0.1254,0.0504
4 9 0.6678,0.2684,0.0202
5 9 0.8532,0.27460000000000007,0.018999999999999996
6 9 0.967,0.9911999999999999,0.049
7 9 0.9785999999999999,1.0,0.9334
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 6
};

\nextgroupplot[yticklabels={}] %-grad. clip cases
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.197,0.2124,0.0294
1 0 0.049400000000000006,0.3242,0.016800000000000002
2 0 0.09640000000000001,0.5458000000000001,0.037200000000000004
3 0 0.052000000000000005,0.6618,0.0254
4 0 0.029199999999999997,0.7492000000000001,0.020200000000000003
5 0 0.0304,0.7466,0.028599999999999997
6 0 0.031000000000000007,0.614,0.023200000000000002
7 0 0.03,0.5551999999999999,0.031200000000000006
0 1 0.6594,0.5586,0.0746
1 1 0.18539999999999998,0.1062,0.051000000000000004
2 1 0.12460000000000002,0.194,0.022799999999999997
3 1 0.0508,0.1266,0.05800000000000001
4 1 0.056400000000000006,0.2152,0.0262
5 1 0.0246,0.3398,0.016800000000000002
6 1 0.0538,0.446,0.0188
7 1 0.031400000000000004,0.418,0.032200000000000006
0 2 0.9885999999999999,0.9998000000000001,0.9503999999999999
1 2 0.9798,0.9798,0.1172
2 2 0.557,0.581,0.17739999999999997
3 2 0.16720000000000002,0.23579999999999995,0.03180000000000001
4 2 0.04700000000000001,0.1126,0.05800000000000001
5 2 0.034800000000000005,0.2392,0.0316
6 2 0.0502,0.28480000000000005,0.0196
7 2 0.11600000000000002,0.15200000000000002,0.028200000000000003
0 3 0.9934000000000001,0.9996,0.7712
1 3 0.9945999999999999,0.9998000000000001,0.7823999999999999
2 3 0.9928000000000001,0.9987999999999999,0.6963999999999999
3 3 0.8926000000000001,0.9436,0.5404
4 3 0.6113999999999999,0.6018000000000001,0.1844
5 3 0.13740000000000002,0.0826,0.036800000000000006
6 3 0.0764,0.13240000000000002,0.0178
7 3 0.037,0.026000000000000002,0.0204
0 4 0.9917999999999999,1.0,0.7554000000000001
1 4 0.9937999999999999,0.9996,0.7676
2 4 0.9944,0.9994,0.7826
3 4 0.9928000000000001,0.9994,0.5893999999999999
4 4 0.9914,0.9998000000000001,0.967
5 4 0.9554,0.9942,0.6808
6 4 0.4548,0.2752,0.213
7 4 0.1398,0.21480000000000002,0.0362
0 5 0.9742000000000001,0.9955999999999999,0.020200000000000003
1 5 0.9875999999999999,0.9982,0.1622
2 5 0.9932000000000001,0.9994,0.5609999999999999
3 5 0.9921999999999999,0.9997999999999999,0.9469999999999998
4 5 0.9948,1.0,0.39459999999999995
5 5 0.9936,1.0,0.9713999999999998
6 5 0.9874,0.9969999999999999,0.9259999999999999
7 5 0.9808,0.999,0.93
0 6 0.9183999999999999,0.8489999999999999,0.066
1 6 0.8507999999999999,0.5008000000000001,0.031200000000000006
2 6 0.9682000000000001,0.8603999999999999,0.024399999999999998
3 6 0.9856,0.9960000000000001,0.5916
4 6 0.9888,0.9996,0.9559999999999998
5 6 0.9932000000000001,1.0,0.9746
6 6 0.9945999999999999,1.0,0.975
7 6 0.9912000000000001,1.0,0.974
0 7 0.5,0.8358000000000001,0.0558
1 7 0.6122,0.5642,0.0388
2 7 0.6708000000000001,0.29259999999999997,0.1204
3 7 0.8278000000000001,0.275,0.0184
4 7 0.9792,0.9978,0.8039999999999999
5 7 0.9872,0.9998000000000001,0.9280000000000002
6 7 0.9942,1.0,0.9722
7 7 0.9948,1.0,0.9746
0 8 0.4766,0.1522,0.168
1 8 0.6002,0.2004,0.0502
2 8 0.684,0.2152,0.047
3 8 0.6762,0.2828,0.0618
4 8 0.853,0.2652,0.021
5 8 0.9702,1.0,0.173
6 8 0.985,1.0,0.9064
7 8 0.9917999999999999,1.0,0.9662
0 9 0.37499999999999994,0.042600000000000006,0.0402
1 9 0.46340000000000003,0.1416,0.0508
2 9 0.626,0.12799999999999997,0.045200000000000004
3 9 0.7058000000000001,0.159,0.044
4 9 0.6812000000000001,0.2676,0.025
5 9 0.8517999999999999,0.26799999999999996,0.0152
6 9 0.9709999999999999,1.0,0.1852
7 9 0.9831999999999999,1.0,0.944
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 6
};

\nextgroupplot[yticklabels={}] %+ normalize cases
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.8436,0.5997999999999999,0.07039999999999999
1 0 0.7814000000000001,0.3562,0.042600000000000006
2 0 0.8131999999999999,0.44420000000000004,0.0762
3 0 0.7544,0.2776,0.0634
4 0 0.8056000000000001,0.3888,0.12160000000000001
5 0 0.7252,0.2638,0.0832
6 0 0.8155999999999999,0.48979999999999996,0.13140000000000002
7 0 0.7386,0.35700000000000004,0.0922
0 1 0.9460000000000001,0.9504000000000001,0.13279999999999997
1 1 0.9359999999999999,0.8265999999999998,0.12719999999999998
2 1 0.8136000000000001,0.48340000000000005,0.1278
3 1 0.8550000000000001,0.5317999999999999,0.09079999999999999
4 1 0.7486,0.356,0.0412
5 1 0.7533999999999998,0.28159999999999996,0.0506
6 1 0.7492,0.2874,0.051000000000000004
7 1 0.7931999999999999,0.4782,0.12520000000000003
0 2 0.9876000000000001,0.9948,0.20540000000000003
1 2 0.9895999999999999,0.9992000000000001,0.4
2 2 0.984,0.9938,0.13779999999999998
3 2 0.9532,0.8081999999999999,0.123
4 2 0.8632,0.5304,0.0932
5 2 0.817,0.38099999999999995,0.07620000000000002
6 2 0.7742000000000001,0.26539999999999997,0.0442
7 2 0.7978,0.3974,0.0376
0 3 0.9932000000000001,0.998,0.5818000000000001
1 3 0.992,0.9959999999999999,0.3962
2 3 0.9955999999999999,1.0,0.9654
3 3 0.9896,0.9987999999999999,0.5856
4 3 0.9804,0.9898,0.087
5 3 0.9640000000000001,0.9725999999999999,0.129
6 3 0.8987999999999999,0.7964,0.10500000000000001
7 3 0.788,0.27020000000000005,0.0314
0 4 0.9917999999999999,0.9952,0.3202
1 4 0.9916,0.9982,0.207
2 4 0.993,0.9994,0.4069999999999999
3 4 0.9927999999999999,0.9984,0.7786000000000001
4 4 0.9936,1.0,0.966
5 4 0.9873999999999998,0.9992000000000001,0.9568
6 4 0.9715999999999999,0.7966000000000001,0.5902
7 4 0.9328,0.8310000000000001,0.3584
0 5 0.9714,0.9888,0.47759999999999997
1 5 0.9904,1.0,0.9258
2 5 0.9937999999999999,0.9997999999999999,0.9632
3 5 0.991,0.9996,0.9696
4 5 0.9892,0.9996,0.9524000000000001
5 5 0.9888,0.9996,0.9742000000000001
6 5 0.9922000000000001,0.9992000000000001,0.9682000000000001
7 5 0.9902000000000001,0.9986,0.9734
0 6 0.7132,0.30979999999999996,0.03780000000000001
1 6 0.9722,0.985,0.44299999999999995
2 6 0.9882,0.9945999999999999,0.8358000000000001
3 6 0.9898,1.0,0.9359999999999999
4 6 0.9914,1.0,0.9652
5 6 0.9922000000000001,1.0,0.9697999999999999
6 6 0.9902,1.0,0.9739999999999999
7 6 0.9924000000000002,1.0,0.9809999999999999
0 7 0.7014000000000001,0.2988,0.0968
1 7 0.7283999999999999,0.306,0.033
2 7 0.8661999999999999,0.9836,0.11579999999999999
3 7 0.9762000000000001,0.9916,0.7108000000000001
4 7 0.9862,1.0,0.9116000000000002
5 7 0.9885999999999999,1.0,0.9388000000000002
6 7 0.9875999999999999,1.0,0.9606
7 7 0.9916,1.0,0.9671999999999998
0 8 0.7468,0.13799999999999998,0.0332
1 8 0.7402,0.2684,0.0206
2 8 0.6998,0.3086,0.0216
3 8 0.8728,0.9917999999999999,0.042800000000000005
4 8 0.9644,0.9868,0.6195999999999999
5 8 0.9712,0.9986,0.8492
6 8 0.9808,0.9998000000000001,0.921
7 8 0.9868,1.0,0.9484
0 9 0.479,0.1692,0.0526
1 9 0.5359999999999999,0.25880000000000003,0.044599999999999994
2 9 0.6566,0.23959999999999998,0.0132
3 9 0.6443999999999999,0.2537999999999999,0.010600000000000002
4 9 0.7754000000000001,0.2558,0.011799999999999998
5 9 0.861,0.9748000000000001,0.033800000000000004
6 9 0.9369999999999999,0.9948,0.2872
7 9 0.9766,0.9996,0.8465999999999999
};
\addplot[
only marks,
mark=x,
]
table {
x y
2 3
};

\nextgroupplot[yticklabels={}] %+GELU = MTE cases
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.8863999999999999,0.6714,0.11880000000000002
1 0 0.808,0.3664,0.052000000000000005
2 0 0.8636000000000001,0.6664000000000001,0.1232
3 0 0.7582,0.26839999999999997,0.0548
4 0 0.7778,0.37279999999999996,0.0826
5 0 0.7289999999999999,0.26739999999999997,0.0716
6 0 0.8028000000000001,0.47519999999999996,0.1358
7 0 0.758,0.3604,0.1246
0 1 0.9712,0.9826,0.1506
1 1 0.9414,0.9621999999999999,0.12999999999999998
2 1 0.8140000000000001,0.3748,0.0514
3 1 0.8562,0.5272,0.07880000000000001
4 1 0.7682,0.36819999999999997,0.06920000000000001
5 1 0.7954,0.3782,0.06720000000000001
6 1 0.795,0.42119999999999996,0.09140000000000001
7 1 0.7494,0.32799999999999996,0.07139999999999999
0 2 0.992,0.9998000000000001,0.2284
1 2 0.9907999999999999,0.9982,0.21280000000000002
2 2 0.9852000000000001,0.9955999999999999,0.22759999999999997
3 2 0.9650000000000001,0.9554,0.1156
4 2 0.9054,0.5,0.0422
5 2 0.7774000000000001,0.26339999999999997,0.0316
6 2 0.812,0.3822,0.0546
7 2 0.8064,0.37320000000000003,0.040799999999999996
0 3 0.9932000000000001,0.9994,0.7849999999999999
1 3 0.993,0.9996,0.7749999999999999
2 3 0.9934000000000001,0.999,0.5831999999999999
3 3 0.9942,0.9998000000000001,0.9658
4 3 0.9924000000000002,0.9994,0.2324
5 3 0.9548,0.8262,0.09419999999999999
6 3 0.9272,0.8314,0.0756
7 3 0.8046,0.502,0.0732
0 4 0.9921999999999999,0.9972,0.563
1 4 0.9898,0.9992000000000001,0.575
2 4 0.9914,0.9992000000000001,0.588
3 4 0.9914,1.0,0.7754
4 4 0.9912000000000001,0.9962,0.9576
5 4 0.9904,0.9998000000000001,0.9654
6 4 0.9872,0.9949999999999999,0.7692
7 4 0.9745999999999999,0.9702,0.4957999999999999
0 5 0.9778,0.9934,0.198
1 5 0.9904,1.0,0.7218
2 5 0.9925999999999998,1.0,0.9578
3 5 0.9948,1.0,0.9804
4 5 0.9916,0.9998000000000001,0.9686
5 5 0.9899999999999999,1.0,0.9734
6 5 0.9949999999999999,0.9994,0.9692000000000001
7 5 0.9924,0.9998000000000001,0.977
0 6 0.6832,0.3026,0.0418
1 6 0.9042,0.9601999999999998,0.588
2 6 0.9869999999999999,0.9966000000000002,0.8654
3 6 0.9911999999999999,0.9996,0.9416
4 6 0.993,1.0,0.9702
5 6 0.9914,1.0,0.9733999999999998
6 6 0.9922000000000001,1.0,0.9678000000000001
7 6 0.992,1.0,0.9709999999999999
0 7 0.6812,0.323,0.053200000000000004
1 7 0.7366,0.29679999999999995,0.032600000000000004
2 7 0.8493999999999999,0.9568,0.45339999999999997
3 7 0.9802,0.9964000000000001,0.8620000000000001
4 7 0.9862,1.0,0.9266
5 7 0.9882,1.0,0.9425999999999999
6 7 0.9874,1.0,0.9522
7 7 0.9894000000000001,1.0,0.9644
0 8 0.6624,0.10980000000000001,0.09079999999999999
1 8 0.6776,0.2818,0.0932
2 8 0.7083999999999999,0.32939999999999997,0.0238
3 8 0.8872,0.9924,0.07840000000000001
4 8 0.9621999999999999,0.9826,0.7225999999999999
5 8 0.9743999999999999,0.9998000000000001,0.8964000000000001
6 8 0.9798,1.0,0.9272
7 8 0.985,1.0,0.952
0 9 0.45599999999999996,0.2178,0.0366
1 9 0.6018000000000001,0.1442,0.0666
2 9 0.6632,0.19299999999999998,0.027200000000000002
3 9 0.6366,0.2834,0.014599999999999998
4 9 0.8026,0.7644,0.0206
5 9 0.9074,0.9954000000000001,0.1286
6 9 0.9561999999999999,0.9954000000000001,0.6725999999999999
7 9 0.9776,1.0,0.8654
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 5
};

\nextgroupplot[yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}] % BERT  case val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.46180000000000004,0.44020000000000004,0.044
1 0 0.096,0.3668,0.041999999999999996
2 0 0.157,0.3184,0.0502
3 0 0.23619999999999997,0.31260000000000004,0.045
4 0 0.034999999999999996,0.4638000000000001,0.0308
5 0 0.0396,0.522,0.06840000000000002
6 0 0.0316,0.6638000000000001,0.028200000000000003
7 0 0.028199999999999996,0.4282,0.0298
0 1 0.6357999999999999,0.7236,0.06939999999999999
1 1 0.4732,0.4678,0.09780000000000001
2 1 0.3986,0.5076,0.0322
3 1 0.2016,0.3148000000000001,0.0318
4 1 0.22920000000000001,0.279,0.0516
5 1 0.1242,0.1954,0.054200000000000005
6 1 0.05940000000000001,0.31820000000000004,0.023600000000000003
7 1 0.027599999999999996,0.446,0.027600000000000003
0 2 0.9734,0.9958,0.5824
1 2 0.9608000000000001,0.9955999999999999,0.5496000000000001
2 2 0.5915999999999999,0.5628,0.0494
3 2 0.4812,0.4298,0.0374
4 2 0.4304,0.3822,0.0354
5 2 0.1984,0.34559999999999996,0.0342
6 2 0.0986,0.20579999999999998,0.032999999999999995
7 2 0.1042,0.1558,0.0548
0 3 0.9738,0.9978,0.5852
1 3 0.9794,0.9996,0.9014
2 3 0.977,0.9998000000000001,0.8228
3 3 0.9554,1.0,0.8842000000000001
4 3 0.548,0.4364,0.0712
5 3 0.5768,0.3684,0.0398
6 3 0.4556000000000001,0.41019999999999995,0.0312
7 3 0.2622,0.2404,0.039799999999999995
0 4 0.9602,0.9968,0.2988
1 4 0.9558,0.9998000000000001,0.352
2 4 0.9678000000000001,0.9984,0.619
3 4 0.9802,1.0,0.9391999999999999
4 4 0.9640000000000001,1.0,0.9092
5 4 0.9725999999999999,0.999,0.909
6 4 0.7502,0.9052,0.3114
7 4 0.7266,0.8802,0.0736
0 5 0.845,0.9506,0.11240000000000001
1 5 0.9279999999999999,0.9976,0.0722
2 5 0.9394,0.9978,0.11099999999999999
3 5 0.9446,0.9932000000000001,0.6244
4 5 0.908,0.9624,0.5914
5 5 0.9725999999999999,0.9965999999999999,0.8922000000000001
6 5 0.9600000000000002,0.9915999999999998,0.892
7 5 0.9501999999999999,0.9972,0.817
0 6 0.6508,0.749,0.054400000000000004
1 6 0.5955999999999999,0.5576,0.10979999999999998
2 6 0.8714000000000001,0.8610000000000001,0.06240000000000001
3 6 0.9380000000000001,0.9954000000000001,0.488
4 6 0.9452,0.9819999999999999,0.5972
5 6 0.9269999999999999,0.9986,0.7666000000000001
6 6 0.9644,0.9997999999999999,0.9242000000000001
7 6 0.9560000000000001,0.9968,0.8173999999999999
0 7 0.4366,0.8553999999999998,0.151
1 7 0.564,0.5597999999999999,0.1026
2 7 0.5720000000000001,0.5324,0.10840000000000001
3 7 0.7182000000000001,0.5332,0.0464
4 7 0.9393999999999998,0.9914,0.2124
5 7 0.9544,0.9998000000000001,0.6752
6 7 0.9385999999999999,0.9986,0.8596
7 7 0.9730000000000001,0.9998000000000001,0.9334
0 8 0.4324,0.3816,0.16540000000000002
1 8 0.5916,0.37039999999999995,0.0886
2 8 0.6376,0.4476,0.06359999999999999
3 8 0.54,0.5222,0.0314
4 8 0.7484000000000001,0.47940000000000005,0.0548
5 8 0.9178000000000001,0.9954000000000001,0.1622
6 8 0.9495999999999999,1.0,0.8221999999999999
7 8 0.968,1.0,0.9284000000000001
0 9 0.3122,0.042800000000000005,0.1312
1 9 0.376,0.22640000000000002,0.0954
2 9 0.47139999999999993,0.3934,0.08620000000000001
3 9 0.5462,0.40520000000000006,0.09140000000000001
4 9 0.5065999999999999,0.5078,0.0356
5 9 0.7013999999999999,0.4664,0.0364
6 9 0.9158000000000002,0.9982,0.0422
7 9 0.943,1.0,0.8214
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 4
};

\nextgroupplot[yticklabels={}] %-warmup case val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.14420000000000002,0.328,0.0492
1 0 0.0538,0.31079999999999997,0.029400000000000003
2 0 0.0556,0.49379999999999996,0.0468
3 0 0.06860000000000001,0.7353999999999999,0.037
4 0 0.053000000000000005,0.8463999999999998,0.054000000000000006
5 0 0.0372,0.7186000000000001,0.03899999999999999
6 0 0.0528,0.6552,0.033
7 0 0.0528,0.5763999999999999,0.0346
0 1 0.6986000000000001,0.7234,0.094
1 1 0.3606,0.2552,0.060399999999999995
2 1 0.0888,0.2012,0.0386
3 1 0.0606,0.2144,0.0468
4 1 0.0502,0.368,0.047799999999999995
5 1 0.0456,0.5791999999999999,0.058600000000000006
6 1 0.04000000000000001,0.2878,0.028200000000000003
7 1 0.06059999999999999,0.4702,0.054200000000000005
0 2 0.9618,0.9965999999999999,0.2956
1 2 0.9583999999999999,0.9934000000000001,0.354
2 2 0.454,0.399,0.058199999999999995
3 2 0.12100000000000002,0.29479999999999995,0.0478
4 2 0.15819999999999998,0.18919999999999998,0.0534
5 2 0.0516,0.1316,0.0382
6 2 0.05,0.21719999999999998,0.022
7 2 0.0454,0.1412,0.049
0 3 0.976,0.9998000000000001,0.5444
1 3 0.9798,1.0,0.9339999999999999
2 3 0.967,0.9968,0.913
3 3 0.8688,0.9078000000000002,0.5496000000000001
4 3 0.6078,0.6068,0.18839999999999998
5 3 0.18980000000000002,0.33440000000000003,0.049800000000000004
6 3 0.11979999999999999,0.16920000000000002,0.034800000000000005
7 3 0.046,0.1452,0.042600000000000006
0 4 0.9565999999999999,0.999,0.1806
1 4 0.961,0.9952,0.20700000000000002
2 4 0.9702,0.9998000000000001,0.532
3 4 0.9696,0.9955999999999999,0.6942
4 4 0.9808,0.999,0.901
5 4 0.967,0.9969999999999999,0.8028000000000001
6 4 0.3648,0.4288,0.0718
7 4 0.24300000000000002,0.25780000000000003,0.0428
0 5 0.8353999999999999,0.8497999999999999,0.0354
1 5 0.9349999999999999,0.9964000000000001,0.04479999999999999
2 5 0.9503999999999999,0.9994,0.26980000000000004
3 5 0.9391999999999999,0.9922000000000001,0.3546
4 5 0.9712,0.9958,0.9022
5 5 0.9575999999999999,0.9898,0.9326000000000001
6 5 0.9724,0.9972,0.9231999999999999
7 5 0.9606,0.9965999999999999,0.8640000000000001
0 6 0.7156,0.764,0.1172
1 6 0.6942,0.8124,0.055400000000000005
2 6 0.901,0.9916,0.0356
3 6 0.9098,0.9906,0.457
4 6 0.916,0.9833999999999999,0.4524
5 6 0.9722,0.9978,0.679
6 6 0.9612,1.0,0.897
7 6 0.9412,0.9945999999999999,0.8472000000000002
0 7 0.4446,0.8880000000000001,0.0872
1 7 0.5828,0.49800000000000005,0.08059999999999999
2 7 0.6302,0.539,0.12500000000000003
3 7 0.732,0.5250000000000001,0.07260000000000001
4 7 0.9272,0.9772000000000001,0.15080000000000002
5 7 0.9642,0.998,0.7396
6 7 0.9776,1.0,0.8620000000000001
7 7 0.9795999999999999,1.0,0.9384
0 8 0.45280000000000004,0.4232,0.0822
1 8 0.4822,0.43599999999999994,0.14479999999999998
2 8 0.585,0.43179999999999996,0.10980000000000001
3 8 0.5088,0.5394000000000001,0.0638
4 8 0.7489999999999999,0.46499999999999997,0.043800000000000006
5 8 0.9294,0.9984,0.15400000000000003
6 8 0.9566000000000001,1.0,0.8337999999999999
7 8 0.9746,0.9998000000000001,0.9268000000000001
0 9 0.28680000000000005,0.166,0.0926
1 9 0.518,0.13640000000000002,0.11159999999999999
2 9 0.598,0.1708,0.1092
3 9 0.6472,0.2874,0.11000000000000001
4 9 0.5282,0.5016,0.049400000000000006
5 9 0.7148000000000001,0.4928,0.0412
6 9 0.9258000000000001,0.9908000000000001,0.0912
7 9 0.9494,1.0,0.8524
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 7
};

\nextgroupplot[yticklabels={}] % -grad. clip  case val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.1862,0.24619999999999997,0.039400000000000004
1 0 0.057999999999999996,0.34880000000000005,0.0324
2 0 0.1204,0.5416000000000001,0.046
3 0 0.0652,0.7083999999999999,0.0318
4 0 0.0376,0.7703999999999999,0.0264
5 0 0.0392,0.7736,0.033
6 0 0.044399999999999995,0.6422,0.028999999999999998
7 0 0.0406,0.5872,0.039
0 1 0.6254,0.6746000000000001,0.0886
1 1 0.1714,0.16860000000000003,0.07999999999999999
2 1 0.1236,0.23959999999999998,0.0382
3 1 0.0854,0.163,0.075
4 1 0.0652,0.22760000000000002,0.0392
5 1 0.034999999999999996,0.3914,0.027800000000000002
6 1 0.07299999999999998,0.45599999999999996,0.028000000000000004
7 1 0.04639999999999999,0.4438000000000001,0.03699999999999999
0 2 0.9612,0.999,0.857
1 2 0.9314,0.9782,0.0996
2 2 0.5548,0.5993999999999999,0.1474
3 2 0.21080000000000002,0.3164,0.0418
4 2 0.0772,0.1252,0.08879999999999999
5 2 0.04940000000000001,0.2672,0.041400000000000006
6 2 0.0754,0.3036,0.026600000000000002
7 2 0.11839999999999999,0.186,0.0366
0 3 0.9719999999999999,0.9976,0.716
1 3 0.9747999999999999,0.9994,0.7174
2 3 0.9703999999999999,0.9894000000000001,0.6292
3 3 0.8550000000000001,0.9352,0.4718
4 3 0.5464,0.7262000000000001,0.1646
5 3 0.1698,0.11580000000000001,0.07160000000000001
6 3 0.093,0.16240000000000004,0.029800000000000004
7 3 0.0578,0.0478,0.03
0 4 0.9658,0.9964000000000001,0.6794
1 4 0.9719999999999999,0.9997999999999999,0.7192000000000001
2 4 0.9673999999999999,0.9952,0.748
3 4 0.9639999999999999,0.9987999999999999,0.5648000000000001
4 4 0.9677999999999999,0.9998000000000001,0.89
5 4 0.8987999999999999,0.9912000000000001,0.6033999999999999
6 4 0.4554,0.3234,0.20179999999999998
7 4 0.16040000000000001,0.2052,0.051000000000000004
0 5 0.8908000000000001,0.9914,0.0362
1 5 0.9638,0.9972,0.1496
2 5 0.9612,0.9969999999999999,0.5098
3 5 0.9694,0.9982,0.865
4 5 0.9763999999999999,0.9996,0.3814
5 5 0.975,0.999,0.9338000000000001
6 5 0.9698,0.9922000000000001,0.8096
7 5 0.946,0.9952,0.8606
0 6 0.7327999999999999,0.8719999999999999,0.1038
1 6 0.6688000000000001,0.625,0.079
2 6 0.9270000000000002,0.9004,0.0452
3 6 0.954,0.993,0.45820000000000005
4 6 0.9578,0.9942,0.7814
5 6 0.9490000000000001,1.0,0.8858
6 6 0.9753999999999999,1.0,0.9274000000000001
7 6 0.9582,0.9998000000000001,0.9410000000000001
0 7 0.49960000000000004,0.8432000000000001,0.09319999999999999
1 7 0.5898,0.6798,0.08
2 7 0.6132,0.541,0.1434
3 7 0.7250000000000001,0.5094,0.0404
4 7 0.9422,0.9955999999999999,0.6704
5 7 0.962,0.9992000000000001,0.7914
6 7 0.9790000000000001,1.0,0.9198000000000001
7 7 0.9802,1.0,0.931
0 8 0.4896,0.2774,0.19579999999999997
1 8 0.5898,0.3548,0.09340000000000001
2 8 0.6037999999999999,0.40199999999999997,0.094
3 8 0.5928,0.5268,0.124
4 8 0.7596,0.4812,0.041999999999999996
5 8 0.9318000000000002,1.0,0.1368
6 8 0.9558,1.0,0.7852000000000001
7 8 0.9712,1.0,0.9164
0 9 0.3578,0.072,0.0698
1 9 0.4694,0.2632,0.0724
2 9 0.5824,0.2488,0.0854
3 9 0.6008,0.33720000000000006,0.096
4 9 0.5498000000000001,0.4856,0.065
5 9 0.7218,0.4808,0.036000000000000004
6 9 0.93,0.9997999999999999,0.1658
7 9 0.9471999999999999,1.0,0.8591999999999999
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 7
};

\nextgroupplot[yticklabels={}] % + normalize  case val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.7276,0.6728,0.08460000000000001
1 0 0.6418,0.5119999999999999,0.075
2 0 0.7088,0.567,0.0818
3 0 0.6026,0.40359999999999996,0.09419999999999999
4 0 0.6794,0.5086,0.1364
5 0 0.591,0.3806,0.1262
6 0 0.7232000000000001,0.5664,0.16019999999999998
7 0 0.6409999999999999,0.4586,0.1202
0 1 0.897,0.9324,0.128
1 1 0.8879999999999999,0.8608,0.12680000000000002
2 1 0.6976000000000001,0.6068,0.1048
3 1 0.751,0.6472,0.1034
4 1 0.6188,0.4704,0.0782
5 1 0.6125999999999999,0.40280000000000005,0.0784
6 1 0.5988,0.422,0.0808
7 1 0.6626,0.5658000000000001,0.13820000000000002
0 2 0.9642,0.9904,0.19720000000000001
1 2 0.9656,0.9959999999999999,0.3848
2 2 0.962,0.9915999999999998,0.144
3 2 0.9062000000000001,0.8228,0.11760000000000001
4 2 0.7567999999999999,0.6508,0.099
5 2 0.6794,0.5466,0.06899999999999999
6 2 0.6073999999999999,0.4152,0.0622
7 2 0.6739999999999999,0.5626,0.065
0 3 0.9788,0.994,0.4962
1 3 0.9751999999999998,0.9836,0.36340000000000006
2 3 0.9758000000000001,0.9984,0.9019999999999999
3 3 0.9716000000000001,0.998,0.5522
4 3 0.9518000000000001,0.9708,0.10600000000000001
5 3 0.9299999999999999,0.9672000000000001,0.1254
6 3 0.8321999999999999,0.8012,0.10880000000000001
7 3 0.639,0.441,0.054599999999999996
0 4 0.9561999999999999,0.9948,0.2824
1 4 0.9719999999999999,0.9944,0.21220000000000003
2 4 0.9673999999999999,0.9992000000000001,0.3802
3 4 0.9725999999999999,0.9942,0.7180000000000001
4 4 0.967,0.9987999999999999,0.9094000000000001
5 4 0.962,0.9963999999999998,0.8848
6 4 0.9353999999999999,0.8068,0.49960000000000004
7 4 0.8716000000000002,0.8462,0.2752
0 5 0.8729999999999999,0.8039999999999999,0.248
1 5 0.8526,0.9982,0.5042
2 5 0.9276,1.0,0.7068
3 5 0.9756,0.9863999999999999,0.49559999999999993
4 5 0.9581999999999999,0.961,0.72
5 5 0.9574,0.9944,0.8618
6 5 0.9719999999999999,0.998,0.9054
7 5 0.9743999999999999,0.9963999999999998,0.9308
0 6 0.5730000000000001,0.5446000000000001,0.0556
1 6 0.9411999999999999,0.821,0.118
2 6 0.9348000000000001,0.9875999999999999,0.29979999999999996
3 6 0.9561999999999999,0.9998000000000001,0.5731999999999999
4 6 0.9788,1.0,0.508
5 6 0.9789999999999999,1.0,0.9021999999999999
6 6 0.9808,1.0,0.9116
7 6 0.975,0.9984,0.9269999999999999
0 7 0.5878,0.5374000000000001,0.11979999999999999
1 7 0.6100000000000001,0.5518000000000001,0.0622
2 7 0.8362,0.7984,0.06499999999999999
3 7 0.93,0.7936,0.29240000000000005
4 7 0.9548,0.6973999999999999,0.3762
5 7 0.9681999999999998,1.0,0.6148
6 7 0.9677999999999999,0.9994,0.7767999999999999
7 7 0.9757999999999999,1.0,0.9118
0 8 0.6557999999999999,0.29719999999999996,0.0668
1 8 0.6258000000000001,0.48040000000000005,0.0376
2 8 0.5422,0.5396000000000001,0.0514
3 8 0.783,0.7456,0.0348
4 8 0.8958,0.8251999999999999,0.1852
5 8 0.9304,0.9678000000000001,0.11080000000000001
6 8 0.9506,0.595,0.16560000000000002
7 8 0.9688000000000001,0.8720000000000001,0.5126000000000001
0 9 0.47619999999999996,0.3066,0.08320000000000001
1 9 0.49079999999999996,0.4386,0.06360000000000002
2 9 0.5429999999999999,0.4406,0.0196
3 9 0.5456000000000001,0.49540000000000006,0.0264
4 9 0.6348,0.4728,0.018800000000000004
5 9 0.7102,0.7072,0.027200000000000002
6 9 0.8492000000000001,0.7334,0.0712
7 9 0.9395999999999999,0.9879999999999999,0.13920000000000002
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 6
};

\nextgroupplot[yticklabels={}] % + GELU = MTE  case val
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.8002,0.7488,0.13140000000000002
1 0 0.6796,0.5112,0.06480000000000001
2 0 0.7908,0.724,0.0906
3 0 0.6014,0.4144,0.0932
4 0 0.6476,0.4856,0.10940000000000001
5 0 0.5892,0.3894,0.10939999999999998
6 0 0.709,0.5574,0.1614
7 0 0.6634,0.43479999999999996,0.14220000000000002
0 1 0.9398,0.9823999999999999,0.1534
1 1 0.9087999999999999,0.9620000000000001,0.12840000000000001
2 1 0.7,0.5174,0.057600000000000005
3 1 0.7512000000000001,0.6417999999999999,0.0618
4 1 0.6588,0.505,0.095
5 1 0.6597999999999999,0.5194,0.0804
6 1 0.6567999999999999,0.5178,0.11019999999999999
7 1 0.6062000000000001,0.43820000000000003,0.094
0 2 0.9678000000000001,0.9952,0.22119999999999998
1 2 0.9548,0.998,0.2092
2 2 0.942,0.9890000000000001,0.2004
3 2 0.9108,0.9588000000000001,0.1232
4 2 0.7737999999999999,0.6024,0.065
5 2 0.6152,0.4196,0.0514
6 2 0.6854,0.5208,0.0702
7 2 0.6734,0.5254000000000001,0.0698
0 3 0.9776,0.9907999999999999,0.7272000000000001
1 3 0.9789999999999999,0.9986,0.7268000000000001
2 3 0.9748000000000001,0.9942,0.532
3 3 0.9794,0.9944,0.8862
4 3 0.9602,0.999,0.21400000000000002
5 3 0.9099999999999999,0.8495999999999999,0.11240000000000001
6 3 0.843,0.8542,0.0952
7 3 0.6708000000000001,0.5955999999999999,0.0994
0 4 0.9640000000000001,0.9968,0.2978
1 4 0.9722,0.9768000000000001,0.2412
2 4 0.9705999999999999,0.9970000000000001,0.438
3 4 0.969,0.992,0.6314
4 4 0.9623999999999999,0.976,0.8608
5 4 0.9788,0.9966000000000002,0.8654
6 4 0.96,0.9938,0.7116
7 4 0.932,0.9673999999999999,0.44279999999999997
0 5 0.8358000000000001,0.8834,0.1476
1 5 0.9444000000000001,0.9982,0.506
2 5 0.9368000000000001,0.9987999999999999,0.8778
3 5 0.9646000000000001,1.0,0.667
4 5 0.97,0.9396000000000001,0.6248
5 5 0.9602,0.9554,0.893
6 5 0.9751999999999998,0.9942,0.8357999999999999
7 5 0.9776,0.9986,0.9012
0 6 0.5824,0.5472,0.096
1 6 0.7898000000000001,0.7196,0.24240000000000003
2 6 0.9208000000000001,0.827,0.39039999999999997
3 6 0.9544,0.9965999999999999,0.267
4 6 0.974,1.0,0.8780000000000001
5 6 0.9804,1.0,0.8995999999999998
6 6 0.9826,1.0,0.9408
7 6 0.9793999999999998,1.0,0.9384
0 7 0.587,0.5682,0.0674
1 7 0.6024,0.5438000000000001,0.0696
2 7 0.7856,0.8058,0.31579999999999997
3 7 0.9448000000000001,0.9202,0.3042
4 7 0.9596,0.9996,0.47379999999999994
5 7 0.9734,1.0,0.6654000000000001
6 7 0.974,0.9996,0.6344
7 7 0.9761999999999998,1.0,0.8664
0 8 0.6018000000000001,0.25620000000000004,0.1166
1 8 0.5588,0.5,0.11779999999999999
2 8 0.5640000000000001,0.5382,0.0372
3 8 0.7258000000000001,0.6809999999999999,0.032600000000000004
4 8 0.8048,0.7030000000000001,0.1486
5 8 0.9204000000000001,0.8026,0.2424
6 8 0.9507999999999999,0.9339999999999999,0.4968
7 8 0.9640000000000001,0.8943999999999999,0.4126
0 9 0.44719999999999993,0.35340000000000005,0.06659999999999999
1 9 0.5468,0.29879999999999995,0.099
2 9 0.5526,0.38920000000000005,0.054000000000000006
3 9 0.4976,0.5306000000000001,0.026199999999999994
4 9 0.5894,0.6232,0.022600000000000002
5 9 0.7422,0.8718,0.0684
6 9 0.9036,0.6274,0.0676
7 9 0.9376000000000001,0.8406,0.24420000000000003
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 6
};


\end{groupplot}
\end{tikzpicture}



==> plots/cases/first_token_output/var_dim.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=6 by 2,
    horizontal sep=0.1cm,
    vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, title style={at={(0.5,0.9)}, font=\small},]

\nextgroupplot[title=BERT (71.5\%), %(91.9\%),
yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.21187500655651093,0.22093749642372132,0.23000000417232513
1 0 0.21281249821186066,0.21681250035762786,0.2318750023841858
2 0 0.21031250059604645,0.21599999964237213,0.2306250035762787
3 0 0.2121874988079071,0.2185000002384186,0.22875000536441803
4 0 0.2056249976158142,0.2101250022649765,0.21781249344348907
5 0 0.2068749964237213,0.2134999990463257,0.2228125035762787
6 0 0.1899999976158142,0.20350000262260437,0.21968750655651093
7 0 0.16875000298023224,0.19037500023841858,0.2043749988079071
0 1 0.2121874988079071,0.2195000022649765,0.23125000298023224
1 1 0.21031250059604645,0.21937499642372132,0.23281249403953552
2 1 0.21187500655651093,0.21837500035762786,0.23156249523162842
3 1 0.21125000715255737,0.21875,0.2306250035762787
4 1 0.21125000715255737,0.2179375022649765,0.2303124964237213
5 1 0.2146874964237213,0.21943749785423278,0.22968749701976776
6 1 0.21437500417232513,0.2183124989271164,0.2278124988079071
7 1 0.21156249940395355,0.21768749952316285,0.22499999403953552
0 2 0.21156249940395355,0.21775000393390656,0.22812500596046448
1 2 0.21187500655651093,0.21975000202655792,0.2384375035762787
2 2 0.2146874964237213,0.22068749964237214,0.23343749344348907
3 2 0.2134374976158142,0.21806250512599945,0.23468750715255737
4 2 0.21875,0.22199999988079072,0.2265625
5 2 0.21437500417232513,0.21793749630451204,0.23499999940395355
6 2 0.21312500536441803,0.21881250143051148,0.2303124964237213
7 2 0.21531249582767487,0.21918749809265137,0.23093749582767487
0 3 0.22593750059604645,0.33162499964237213,0.5950000286102295
1 3 0.21312500536441803,0.22312500178813935,0.2368749976158142
2 3 0.2109375,0.21943750083446503,0.2318750023841858
3 3 0.21250000596046448,0.21687500178813934,0.2303124964237213
4 3 0.21156249940395355,0.21818749904632567,0.23281249403953552
5 3 0.21968750655651093,0.22193749845027924,0.2303124964237213
6 3 0.2134374976158142,0.21924999952316285,0.23125000298023224
7 3 0.20999999344348907,0.2170625001192093,0.22968749701976776
0 4 0.22031250596046448,0.2301875025033951,0.2574999928474426
1 4 0.22875000536441803,0.3,0.5550000071525574
2 4 0.23093749582767487,0.36837499737739565,0.7731249928474426
3 4 0.21843749284744263,0.45993750989437104,0.8284375071525574
4 4 0.21312500536441803,0.21837500035762786,0.22937500476837158
5 4 0.21375000476837158,0.21768749952316285,0.23250000178813934
6 4 0.21187500655651093,0.22256250083446502,0.23156249523162842
7 4 0.2146874964237213,0.22037499845027925,0.23343749344348907
0 5 0.22218750417232513,0.22500000298023223,0.2381249964237213
1 5 0.21812500059604645,0.22512499690055848,0.23531250655651093
2 5 0.22343750298023224,0.22850000262260436,0.23999999463558197
3 5 0.22468750178813934,0.24837499856948853,0.3240624964237213
4 5 0.22343750298023224,0.3661250054836273,0.9200000166893005
5 5 0.22499999403953552,0.4865000039339066,0.9178125262260437
6 5 0.21906250715255737,0.35924999713897704,0.8884375095367432
7 5 0.21281249821186066,0.27737500369548795,0.5321875214576721
0 6 0.2109375,0.22087500095367432,0.22750000655651093
1 6 0.2121874988079071,0.21793749630451204,0.22718749940395355
2 6 0.21062499284744263,0.21975000202655792,0.23749999701976776
3 6 0.21656249463558197,0.22418749928474427,0.23499999940395355
4 6 0.2240625023841858,0.23343749940395356,0.24937500059604645
5 6 0.2240625023841858,0.36806249618530273,0.9312499761581421
6 6 0.9159374833106995,0.9192499995231629,0.9246875047683716
7 6 0.2384375035762787,0.7752500057220459,0.918749988079071
0 7 0.2162500023841858,0.22318750023841857,0.2303124964237213
1 7 0.21125000715255737,0.21781249940395356,0.2381249964237213
2 7 0.21281249821186066,0.21693749725818634,0.22750000655651093
3 7 0.20937499403953552,0.21800000071525574,0.2318750023841858
4 7 0.22031250596046448,0.22524999976158142,0.23343749344348907
5 7 0.2228125035762787,0.22962499856948854,0.23999999463558197
6 7 0.22687500715255737,0.5017500013113022,0.9200000166893005
7 7 0.2306250035762787,0.644312497973442,0.9300000071525574
0 8 0.21281249821186066,0.21806249916553497,0.23156249523162842
1 8 0.2096875011920929,0.21693750023841857,0.2306250035762787
2 8 0.21312500536441803,0.21849999725818633,0.23156249523162842
3 8 0.21187500655651093,0.22000000178813933,0.2318750023841858
4 8 0.21125000715255737,0.21837500035762786,0.22624999284744263
5 8 0.22093750536441803,0.22568750381469727,0.2381249964237213
6 8 0.22312499582767487,0.2359375,0.2771874964237213
7 8 0.24500000476837158,0.7781875014305115,0.9175000190734863
0 9 0.02500000037252903,0.08375000022351742,0.2043749988079071
1 9 0.203125,0.21818749904632567,0.23499999940395355
2 9 0.2109375,0.2153124988079071,0.22562499344348907
3 9 0.21125000715255737,0.21681250035762786,0.23000000417232513
4 9 0.21312500536441803,0.2186250001192093,0.22812500596046448
5 9 0.21187500655651093,0.21787500381469727,0.24124999344348907
6 9 0.21656249463558197,0.22412500083446502,0.24031250178813934
7 9 0.22499999403953552,0.3233125001192093,0.7034375071525574
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 6 6
% };

\nextgroupplot[title=MTE (57.7\%), %(75.4\%), 
yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.21125000715255737,0.21575000882148743,0.2303124964237213
1 0 0.2121874988079071,0.21724998950958252,0.2303124964237213
2 0 0.21031250059604645,0.21531251072883606,0.22875000536441803
3 0 0.21062499284744263,0.2173124998807907,0.22562499344348907
4 0 0.21187500655651093,0.21981248259544373,0.22687500715255737
5 0 0.20468750596046448,0.2134375125169754,0.22562499344348907
6 0 0.2096875011920929,0.21656247973442078,0.2253125011920929
7 0 0.20343750715255737,0.21375000476837158,0.2224999964237213
0 1 0.21062499284744263,0.22237500548362732,0.23593750596046448
1 1 0.2084375023841858,0.21818749606609344,0.2384375035762787
2 1 0.2134374976158142,0.218562513589859,0.22687500715255737
3 1 0.21281249821186066,0.2213749885559082,0.23499999940395355
4 1 0.2199999988079071,0.23112499713897705,0.2615624964237213
5 1 0.20999999344348907,0.21575000882148743,0.22687500715255737
6 1 0.20749999582767487,0.22237499058246613,0.23781250417232513
7 1 0.21875,0.2213124930858612,0.22624999284744263
0 2 0.21875,0.5184999704360962,0.78125
1 2 0.23749999701976776,0.514875054359436,0.7928125262260437
2 2 0.24781249463558197,0.5919374823570251,0.7659375071525574
3 2 0.2381249964237213,0.34312501549720764,0.6321874856948853
4 2 0.22437499463558197,0.2343124896287918,0.2603124976158142
5 2 0.22624999284744263,0.2865000069141388,0.4962500035762787
6 2 0.21812500059604645,0.23993749916553497,0.3199999928474426
7 2 0.2175000011920929,0.22093749046325684,0.22875000536441803
0 3 0.28343749046325684,0.5154999494552612,0.7774999737739563
1 3 0.35062500834465027,0.7428125143051147,0.9037500023841858
2 3 0.2537499964237213,0.7540000677108765,0.9081249833106995
3 3 0.234375,0.6214374899864197,0.9043750166893005
4 3 0.36656248569488525,0.6649999618530273,0.7928125262260437
5 3 0.22812500596046448,0.4254375100135803,0.75
6 3 0.22937500476837158,0.28981250524520874,0.5565624833106995
7 3 0.234375,0.43043747544288635,0.7181249856948853
0 4 0.2228125035762787,0.23887500166893005,0.2849999964237213
1 4 0.2356249988079071,0.2798749804496765,0.30937498807907104
2 4 0.23468750715255737,0.2672500014305115,0.3515625
3 4 0.23499999940395355,0.4754374623298645,0.8665624856948853
4 4 0.2368749976158142,0.6001250147819519,0.9078124761581421
5 4 0.23281249403953552,0.35212498903274536,0.7768750190734863
6 4 0.23218749463558197,0.6373124718666077,0.9140625
7 4 0.22374999523162842,0.34550002217292786,0.8178125023841858
0 5 0.2212499976158142,0.22606250643730164,0.2381249964237213
1 5 0.2240625023841858,0.22824999690055847,0.24281249940395355
2 5 0.22843749821186066,0.25443750619888306,0.28343749046325684
3 5 0.22812500596046448,0.3086249828338623,0.36656248569488525
4 5 0.33406248688697815,0.3526250123977661,0.38062500953674316
5 5 0.22218750417232513,0.2498749941587448,0.31687501072883606
6 5 0.2224999964237213,0.2875625193119049,0.4946874976158142
7 5 0.22312499582767487,0.23274998366832733,0.27531251311302185
0 6 0.2150000035762787,0.22093749046325684,0.23093749582767487
1 6 0.21187500655651093,0.21912498772144318,0.234375
2 6 0.21406249701976776,0.21937498450279236,0.2356249988079071
3 6 0.2146874964237213,0.22037498652935028,0.23656250536441803
4 6 0.2146874964237213,0.2228125035762787,0.2331250011920929
5 6 0.23250000178813934,0.296750009059906,0.4078125059604645
6 6 0.32624998688697815,0.5886249542236328,0.7315624952316284
7 6 0.234375,0.5051875114440918,0.7353125214576721
0 7 0.21031250059604645,0.21649999916553497,0.2278124988079071
1 7 0.2109375,0.21818749606609344,0.234375
2 7 0.21437500417232513,0.21949999034404755,0.2331250011920929
3 7 0.21718749403953552,0.2238750010728836,0.23250000178813934
4 7 0.21531249582767487,0.22181251645088196,0.23906250298023224
5 7 0.21031250059604645,0.2172500193119049,0.22875000536441803
6 7 0.21718749403953552,0.2199999988079071,0.23468750715255737
7 7 0.21843749284744263,0.34712499380111694,0.8362500071525574
0 8 0.21062499284744263,0.21837499737739563,0.22687500715255737
1 8 0.21406249701976776,0.21937498450279236,0.2290624976158142
2 8 0.21656249463558197,0.22087499499320984,0.23156249523162842
3 8 0.21562500298023224,0.22174999117851257,0.2318750023841858
4 8 0.21406249701976776,0.2213124930858612,0.2278124988079071
5 8 0.21375000476837158,0.21831250190734863,0.22843749821186066
6 8 0.21062499284744263,0.21643750369548798,0.2318750023841858
7 8 0.21281249821186066,0.21806252002716064,0.23281249403953552
0 9 0.2134374976158142,0.2201250046491623,0.2303124964237213
1 9 0.21281249821186066,0.21625001728534698,0.23531250655651093
2 9 0.21375000476837158,0.21774999797344208,0.22687500715255737
3 9 0.20937499403953552,0.21781249344348907,0.23000000417232513
4 9 0.21156249940395355,0.21793749928474426,0.2290624976158142
5 9 0.21250000596046448,0.2186249941587448,0.22750000655651093
6 9 0.21656249463558197,0.21975000202655792,0.23125000298023224
7 9 0.21031250059604645,0.21562500298023224,0.22624999284744263
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 2 3
% };

\nextgroupplot[title=NAP (93.8\%), %(98.7\%),
yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.21250000596046448,0.21837500035762786,0.23000000417232513
1 0 0.2121874988079071,0.21681250035762786,0.22718749940395355
2 0 0.2096875011920929,0.21681250035762786,0.2290624976158142
3 0 0.20999999344348907,0.2147499978542328,0.2265625
4 0 0.21187500655651093,0.21406250298023224,0.22562499344348907
5 0 0.20874999463558197,0.21706249713897705,0.22374999523162842
6 0 0.20593750476837158,0.21681250333786012,0.22093750536441803
7 0 0.2068749964237213,0.21256250143051147,0.22437499463558197
0 1 0.21062499284744263,0.21818749904632567,0.23218749463558197
1 1 0.21281249821186066,0.21868749856948852,0.23000000417232513
2 1 0.20999999344348907,0.21649999618530275,0.22750000655651093
3 1 0.2146874964237213,0.21843750178813934,0.22812500596046448
4 1 0.20937499403953552,0.21406249701976776,0.23250000178813934
5 1 0.21375000476837158,0.21943750083446503,0.22843749821186066
6 1 0.2084375023841858,0.21381250023841858,0.22374999523162842
7 1 0.21187500655651093,0.21612500250339509,0.2331250011920929
0 2 0.22031250596046448,0.2260625034570694,0.2434374988079071
1 2 0.2240625023841858,0.22881250381469725,0.23781250417232513
2 2 0.22062499821186066,0.22599999606609344,0.24656249582767487
3 2 0.22843749821186066,0.23131249845027924,0.23874999582767487
4 2 0.2228125035762787,0.2303125023841858,0.24406249821186066
5 2 0.24812500178813934,0.5155000060796737,0.7815625071525574
6 2 0.23218749463558197,0.6409999996423721,0.8356249928474426
7 2 0.48625001311302185,0.68887500166893,0.8371875286102295
0 3 0.22499999403953552,0.23550000190734863,0.24937500059604645
1 3 0.24812500178813934,0.3025000005960464,0.5021874904632568
2 3 0.22624999284744263,0.30381250083446504,0.41062501072883606
3 3 0.23000000417232513,0.2690624982118607,0.3921875059604645
4 3 0.24406249821186066,0.4020000010728836,0.565625011920929
5 3 0.25468748807907104,0.37062498927116394,0.7021874785423279
6 3 0.39125001430511475,0.5225625097751617,0.7371875047683716
7 3 0.43156251311302185,0.6978749990463257,0.8690624833106995
0 4 0.22312499582767487,0.23100000023841857,0.24656249582767487
1 4 0.2356249988079071,0.2539374977350235,0.2840625047683716
2 4 0.2278124988079071,0.24312499463558196,0.26656249165534973
3 4 0.22968749701976776,0.23831250369548798,0.2671875059604645
4 4 0.22593750059604645,0.30031250417232513,0.38468751311302185
5 4 0.23937499523162842,0.35162500143051145,0.6556249856948853
6 4 0.5368750095367432,0.7553750038146972,0.8731250166893005
7 4 0.7200000286102295,0.8290625095367432,0.8843749761581421
0 5 0.22343750298023224,0.22993750274181365,0.24250000715255737
1 5 0.22562499344348907,0.2393124967813492,0.28468748927116394
2 5 0.23718750476837158,0.26150000691413877,0.3021875023841858
3 5 0.2549999952316284,0.3511249989271164,0.5240625143051147
4 5 0.32218751311302185,0.4966250002384186,0.8550000190734863
5 5 0.8809375166893005,0.8868125081062317,0.9009374976158142
6 5 0.9684374928474426,0.973562490940094,0.9790624976158142
7 5 0.9125000238418579,0.943874990940094,0.9771875143051147
0 6 0.2109375,0.2162499964237213,0.23343749344348907
1 6 0.2121874988079071,0.2185000002384186,0.23531250655651093
2 6 0.23125000298023224,0.23824999928474427,0.2549999952316284
3 6 0.5962499976158142,0.7178124904632568,0.8324999809265137
4 6 0.8890625238418579,0.9446250081062317,0.9771875143051147
5 6 0.9203125238418579,0.9542499899864196,0.9709374904632568
6 6 0.979687511920929,0.9815625071525573,0.9834374785423279
7 6 0.9850000143051147,0.9871875047683716,0.9909374713897705
0 7 0.2121874988079071,0.21925000250339508,0.23468750715255737
1 7 0.21187500655651093,0.21875,0.23125000298023224
2 7 0.2134374976158142,0.22081249952316284,0.24500000476837158
3 7 0.2303124964237213,0.24793749749660493,0.29499998688697815
4 7 0.7353125214576721,0.8464375019073487,0.9256250262260437
5 7 0.8884375095367432,0.8950624942779541,0.9087499976158142
6 7 0.9137499928474426,0.940499997138977,0.9740625023841858
7 7 0.948437511920929,0.9746875047683716,0.9840624928474426
0 8 0.21250000596046448,0.21956250071525574,0.22937500476837158
1 8 0.21406249701976776,0.22037499845027925,0.2278124988079071
2 8 0.2134374976158142,0.2190625011920929,0.23000000417232513
3 8 0.21031250059604645,0.21868750154972078,0.23281249403953552
4 8 0.21906250715255737,0.22212499678134917,0.24031250178813934
5 8 0.23375000059604645,0.43537499010562897,0.7149999737739563
6 8 0.8525000214576721,0.8598124861717225,0.8737499713897705
7 8 0.8903124928474426,0.8919999957084656,0.8959375023841858
0 9 0.21031250059604645,0.2161875009536743,0.2303124964237213
1 9 0.21125000715255737,0.21975000202655792,0.22968749701976776
2 9 0.2121874988079071,0.21725000143051149,0.23375000059604645
3 9 0.21250000596046448,0.2179999977350235,0.22875000536441803
4 9 0.2121874988079071,0.2213750034570694,0.23906250298023224
5 9 0.21781249344348907,0.22237499952316284,0.2381249964237213
6 9 0.22374999523162842,0.23175000250339509,0.24250000715255737
7 9 0.33156248927116394,0.40862500071525576,0.4806250035762787
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 7 6
% };

\nextgroupplot[title=NON (68.1\%), %(88.4\%), 
yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.21375000476837158,0.2199375182390213,0.22718749940395355
1 0 0.20999999344348907,0.21549999713897705,0.22875000536441803
2 0 0.21250000596046448,0.21449999511241913,0.23000000417232513
3 0 0.21031250059604645,0.2186249941587448,0.23250000178813934
4 0 0.21031250059604645,0.21443751454353333,0.22312499582767487
5 0 0.20999999344348907,0.21531248092651367,0.2265625
6 0 0.21031250059604645,0.2161875069141388,0.2240625023841858
7 0 0.2006250023841858,0.21156248450279236,0.22343750298023224
0 1 0.2175000011920929,0.2238750010728836,0.23999999463558197
1 1 0.20906250178813934,0.2148750126361847,0.2278124988079071
2 1 0.21031250059604645,0.2159375250339508,0.22812500596046448
3 1 0.21312500536441803,0.2199999988079071,0.22718749940395355
4 1 0.20656250417232513,0.21312502026557922,0.22343750298023224
5 1 0.20937499403953552,0.21900001168251038,0.23156249523162842
6 1 0.21062499284744263,0.21512500941753387,0.22624999284744263
7 1 0.21187500655651093,0.2175000011920929,0.2224999964237213
0 2 0.2175000011920929,0.22443750500679016,0.24156250059604645
1 2 0.2175000011920929,0.2253125011920929,0.2368749976158142
2 2 0.21687500178813934,0.22450001537799835,0.23937499523162842
3 2 0.21843749284744263,0.22618749737739563,0.23531250655651093
4 2 0.21437500417232513,0.22068750858306885,0.24281249940395355
5 2 0.2162500023841858,0.22312501072883606,0.23499999940395355
6 2 0.21531249582767487,0.22612500190734863,0.2434374988079071
7 2 0.21375000476837158,0.22237499058246613,0.24406249821186066
0 3 0.22343750298023224,0.2330000102519989,0.24531249701976776
1 3 0.22562499344348907,0.24787500500679016,0.2837499976158142
2 3 0.2265625,0.23987500369548798,0.26124998927116394
3 3 0.22468750178813934,0.22812500596046448,0.2368749976158142
4 3 0.2212499976158142,0.2253125011920929,0.24375000596046448
5 3 0.21781249344348907,0.2238750010728836,0.24187499284744263
6 3 0.2253125011920929,0.22893750667572021,0.24156250059604645
7 3 0.22187499701976776,0.22581250965595245,0.2396875023841858
0 4 0.22218750417232513,0.22850000858306885,0.24937500059604645
1 4 0.22312499582767487,0.234437495470047,0.27687498927116394
2 4 0.23281249403953552,0.25856250524520874,0.29374998807907104
3 4 0.2356249988079071,0.2684375047683716,0.31687501072883606
4 4 0.2253125011920929,0.23237499594688416,0.2528125047683716
5 4 0.2199999988079071,0.2306249886751175,0.23906250298023224
6 4 0.22468750178813934,0.22756250202655792,0.2368749976158142
7 4 0.22093750536441803,0.22550001740455627,0.2356249988079071
0 5 0.2109375,0.21718749403953552,0.2303124964237213
1 5 0.21781249344348907,0.22368749976158142,0.23499999940395355
2 5 0.2240625023841858,0.23225000500679016,0.24500000476837158
3 5 0.22312499582767487,0.22812500596046448,0.234375
4 5 0.2224999964237213,0.2306249886751175,0.2528125047683716
5 5 0.22093750536441803,0.22762498259544373,0.2381249964237213
6 5 0.2224999964237213,0.22743749618530273,0.24124999344348907
7 5 0.22624999284744263,0.6260000467300415,0.8999999761581421
0 6 0.20937499403953552,0.21706250309944153,0.22750000655651093
1 6 0.21281249821186066,0.21768751740455627,0.23499999940395355
2 6 0.2121874988079071,0.2175000011920929,0.22843749821186066
3 6 0.21812500059604645,0.22568750381469727,0.2368749976158142
4 6 0.21906250715255737,0.22456249594688416,0.23593750596046448
5 6 0.2175000011920929,0.2266250103712082,0.2396875023841858
6 6 0.21656249463558197,0.22568750381469727,0.24312500655651093
7 6 0.2224999964237213,0.3813749849796295,0.8999999761581421
0 7 0.21187500655651093,0.2176874876022339,0.22843749821186066
1 7 0.2121874988079071,0.21793751418590546,0.23000000417232513
2 7 0.21187500655651093,0.21668748557567596,0.22843749821186066
3 7 0.21937499940395355,0.2239375114440918,0.23250000178813934
4 7 0.21906250715255737,0.22462502121925354,0.23718750476837158
5 7 0.2212499976158142,0.22581250965595245,0.23656250536441803
6 7 0.2224999964237213,0.22437497973442078,0.2421875
7 7 0.2224999964237213,0.49000000953674316,0.8943750262260437
0 8 0.20937499403953552,0.21656247973442078,0.22937500476837158
1 8 0.2109375,0.2163124978542328,0.2331250011920929
2 8 0.21187500655651093,0.21825000643730164,0.22968749701976776
3 8 0.20999999344348907,0.21706250309944153,0.22875000536441803
4 8 0.21531249582767487,0.22306251525878906,0.23937499523162842
5 8 0.2224999964237213,0.22462499141693115,0.23468750715255737
6 8 0.8728125095367432,0.8838125467300415,0.9028124809265137
7 8 0.22374999523162842,0.6038749814033508,0.9662500023841858
0 9 0.21406249701976776,0.21849998831748962,0.2306250035762787
1 9 0.21375000476837158,0.21806249022483826,0.22875000536441803
2 9 0.21031250059604645,0.21649999916553497,0.23093749582767487
3 9 0.21281249821186066,0.22025001049041748,0.2381249964237213
4 9 0.2121874988079071,0.22062499821186066,0.22875000536441803
5 9 0.21312500536441803,0.2211875021457672,0.2318750023841858
6 9 0.22812500596046448,0.28224998712539673,0.4215624928474426
7 9 0.8021875023841858,0.8240000009536743,0.8415625095367432
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 6 8
% };

\nextgroupplot[title=sum (29.1\%), %(23.0\%), 
yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2121874988079071,0.2198749989271164,0.23000000417232513
1 0 0.21281249821186066,0.21862500309944152,0.22718749940395355
2 0 0.21250000596046448,0.21743749976158142,0.2253125011920929
3 0 0.21250000596046448,0.21618750393390657,0.22468750178813934
4 0 0.20624999701976776,0.2124374955892563,0.2253125011920929
5 0 0.2121874988079071,0.21812500357627868,0.24312500655651093
6 0 0.21156249940395355,0.22050000131130218,0.23250000178813934
7 0 0.21843749284744263,0.22349999845027924,0.23375000059604645
0 1 0.21937499940395355,0.22362499833106994,0.234375
1 1 0.21531249582767487,0.22162500023841858,0.23343749344348907
2 1 0.20781250298023224,0.2158125013113022,0.2356249988079071
3 1 0.21718749403953552,0.22587499916553497,0.2356249988079071
4 1 0.2162500023841858,0.2226874977350235,0.23093749582767487
5 1 0.21312500536441803,0.22037499845027925,0.23375000059604645
6 1 0.21687500178813934,0.2238124966621399,0.24187499284744263
7 1 0.21312500536441803,0.2226250022649765,0.22750000655651093
0 2 0.21906250715255737,0.22531249821186067,0.2384375035762787
1 2 0.22187499701976776,0.2279374986886978,0.2381249964237213
2 2 0.22437499463558197,0.22962499856948854,0.23906250298023224
3 2 0.21843749284744263,0.2251250058412552,0.24406249821186066
4 2 0.22031250596046448,0.22706250250339508,0.23531250655651093
5 2 0.22031250596046448,0.22825000286102295,0.2356249988079071
6 2 0.21812500059604645,0.22262499928474427,0.234375
7 2 0.21250000596046448,0.22068750262260436,0.22843749821186066
0 3 0.2175000011920929,0.2268750011920929,0.24312500655651093
1 3 0.22062499821186066,0.22600000202655793,0.2356249988079071
2 3 0.21968750655651093,0.22650000154972078,0.23718750476837158
3 3 0.21968750655651093,0.2268750011920929,0.23468750715255737
4 3 0.21812500059604645,0.22531249821186067,0.2381249964237213
5 3 0.21718749403953552,0.22599999606609344,0.2409375011920929
6 3 0.21437500417232513,0.22287499904632568,0.23906250298023224
7 3 0.21781249344348907,0.22481249868869782,0.24250000715255737
0 4 0.21375000476837158,0.21825000047683715,0.23125000298023224
1 4 0.21281249821186066,0.21899999678134918,0.23281249403953552
2 4 0.2175000011920929,0.2241875022649765,0.23499999940395355
3 4 0.22093750536441803,0.22412500083446502,0.2356249988079071
4 4 0.21812500059604645,0.22756250202655792,0.2421875
5 4 0.2146874964237213,0.22274999916553498,0.23531250655651093
6 4 0.21312500536441803,0.2241249978542328,0.24843749403953552
7 4 0.21250000596046448,0.21781250238418579,0.23125000298023224
0 5 0.21250000596046448,0.22274999916553498,0.23281249403953552
1 5 0.21156249940395355,0.2183750033378601,0.22968749701976776
2 5 0.21281249821186066,0.2201249986886978,0.23499999940395355
3 5 0.21375000476837158,0.21862500309944152,0.2331250011920929
4 5 0.21250000596046448,0.21774999797344208,0.23343749344348907
5 5 0.21843749284744263,0.2228124976158142,0.22937500476837158
6 5 0.21406249701976776,0.2203125,0.2331250011920929
7 5 0.21156249940395355,0.2203125,0.2421875
0 6 0.21406249701976776,0.2171875,0.23000000417232513
1 6 0.21187500655651093,0.21687499880790712,0.23406249284744263
2 6 0.21187500655651093,0.21712500154972075,0.22812500596046448
3 6 0.21406249701976776,0.2183124989271164,0.2306250035762787
4 6 0.2121874988079071,0.21881250143051148,0.22968749701976776
5 6 0.2146874964237213,0.2189999997615814,0.23000000417232513
6 6 0.20874999463558197,0.21700000166893005,0.22968749701976776
7 6 0.21156249940395355,0.21968750059604644,0.23156249523162842
0 7 0.2134374976158142,0.21843750178813934,0.23281249403953552
1 7 0.21593749523162842,0.22162499725818635,0.2368749976158142
2 7 0.20874999463558197,0.21749999821186067,0.23343749344348907
3 7 0.21656249463558197,0.22124999463558198,0.2290624976158142
4 7 0.21125000715255737,0.21599999964237213,0.22937500476837158
5 7 0.21187500655651093,0.2163124978542328,0.22562499344348907
6 7 0.21031250059604645,0.21806249916553497,0.23406249284744263
7 7 0.20937499403953552,0.215625,0.22750000655651093
0 8 0.20937499403953552,0.21825000047683715,0.2303124964237213
1 8 0.21156249940395355,0.2201249986886978,0.23343749344348907
2 8 0.21156249940395355,0.2195000022649765,0.2356249988079071
3 8 0.21375000476837158,0.2183124989271164,0.2290624976158142
4 8 0.21281249821186066,0.21725000143051149,0.23718750476837158
5 8 0.21031250059604645,0.21631250381469727,0.22624999284744263
6 8 0.2096875011920929,0.21437499821186065,0.23156249523162842
7 8 0.2121874988079071,0.22068749964237214,0.23125000298023224
0 9 0.21156249940395355,0.2173124998807907,0.2318750023841858
1 9 0.21125000715255737,0.21687499880790712,0.23156249523162842
2 9 0.21656249463558197,0.22281249463558198,0.2396875023841858
3 9 0.21593749523162842,0.2201875001192093,0.23156249523162842
4 9 0.21187500655651093,0.21749999821186067,0.23593750596046448
5 9 0.21375000476837158,0.21956250071525574,0.2278124988079071
6 9 0.21187500655651093,0.21743749976158142,0.22968749701976776
7 9 0.20874999463558197,0.21537499725818635,0.22687500715255737
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 2 2
% };

\nextgroupplot[title=max (90.9\%), % (98.6\%), 
yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.22437499463558197,0.25150000154972074,0.296875
1 0 0.22343750298023224,0.4431249886751175,0.7724999785423279
2 0 0.5625,0.7697499990463257,0.8465625047683716
3 0 0.5884374976158142,0.8203125119209289,0.8862500190734863
4 0 0.9399999976158142,0.9536249995231628,0.9631249904632568
5 0 0.9659374952316284,0.970187497138977,0.9775000214576721
6 0 0.9671875238418579,0.9731874942779541,0.9771875143051147
7 0 0.9715625047683716,0.9765625,0.9834374785423279
0 1 0.3268750011920929,0.662562507390976,0.8431249856948853
1 1 0.8503124713897705,0.8633750081062317,0.8734375238418579
2 1 0.8803125023841858,0.8880625009536743,0.8962500095367432
3 1 0.879687488079071,0.9058125019073486,0.9624999761581421
4 1 0.8746874928474426,0.9168750047683716,0.9574999809265137
5 1 0.9459375143051147,0.9554375052452088,0.9643750190734863
6 1 0.9081249833106995,0.9498124957084656,0.9671875238418579
7 1 0.9565625190734863,0.9648750185966491,0.9721875190734863
0 2 0.5918750166893005,0.7560624957084656,0.8346874713897705
1 2 0.8109375238418579,0.8614374995231628,0.8968750238418579
2 2 0.9034374952316284,0.9128124952316284,0.9368749856948853
3 2 0.9090625047683716,0.9517500042915344,0.9859374761581421
4 2 0.9553124904632568,0.9778749942779541,0.9868749976158142
5 2 0.9221875071525574,0.9613124966621399,0.9887499809265137
6 2 0.8943750262260437,0.9069374918937683,0.9399999976158142
7 2 0.8475000262260437,0.865750002861023,0.9018750190734863
0 3 0.6534374952316284,0.7967499971389771,0.8637499809265137
1 3 0.8587499856948853,0.8765000104904175,0.8971874713897705
2 3 0.8968750238418579,0.9075624942779541,0.9184374809265137
3 3 0.9121875166893005,0.9287499904632568,0.9493749737739563
4 3 0.9478124976158142,0.9690000057220459,0.984375
5 3 0.984375,0.9855000138282776,0.9881250262260437
6 3 0.979687511920929,0.9826874971389771,0.9862499833106995
7 3 0.9184374809265137,0.9508124947547912,0.9712499976158142
0 4 0.6665624976158142,0.7784375071525573,0.8415625095367432
1 4 0.8584374785423279,0.8761875033378601,0.8940625190734863
2 4 0.8809375166893005,0.8938124895095825,0.9059374928474426
3 4 0.9034374952316284,0.9061874866485595,0.9134374856948853
4 4 0.9009374976158142,0.9088124871253968,0.9162499904632568
5 4 0.910937488079071,0.9164374947547913,0.9203125238418579
6 4 0.9337499737739563,0.938937497138977,0.9490625262260437
7 4 0.9478124976158142,0.9529374957084655,0.9574999809265137
0 5 0.30687499046325684,0.49618750214576723,0.6031249761581421
1 5 0.6721875071525574,0.7971874952316285,0.8818749785423279
2 5 0.8662499785423279,0.8817499876022339,0.9034374952316284
3 5 0.8928124904632568,0.8973124980926513,0.9046875238418579
4 5 0.9021875262260437,0.9054374933242798,0.9115625023841858
5 5 0.9028124809265137,0.9095624923706055,0.9190624952316284
6 5 0.9053124785423279,0.9099375009536743,0.9178125262260437
7 5 0.9090625047683716,0.9131250023841858,0.9193750023841858
0 6 0.23656250536441803,0.24424999952316284,0.2603124976158142
1 6 0.31937500834465027,0.36825000047683715,0.4778124988079071
2 6 0.4959374964237213,0.6896250009536743,0.7893750071525574
3 6 0.8262500166893005,0.8492500066757203,0.875
4 6 0.8793749809265137,0.8847500085830688,0.8968750238418579
5 6 0.8865625262260437,0.8924999952316284,0.9056249856948853
6 6 0.8878124952316284,0.8956874966621399,0.9090625047683716
7 6 0.8915625214576721,0.8947499990463257,0.9012500047683716
0 7 0.21593749523162842,0.22093749940395355,0.23406249284744263
1 7 0.21406249701976776,0.21868749856948852,0.23000000417232513
2 7 0.21812500059604645,0.24525000154972076,0.32218751311302185
3 7 0.3187499940395355,0.4242499887943268,0.5431249737739563
4 7 0.6487500071525574,0.6871874928474426,0.7690625190734863
5 7 0.7662500143051147,0.7949999928474426,0.8296874761581421
6 7 0.8278124928474426,0.8404374957084656,0.8540624976158142
7 7 0.8324999809265137,0.8374374866485595,0.8490625023841858
0 8 0.21125000715255737,0.21712500154972075,0.2331250011920929
1 8 0.20937499403953552,0.22193749845027924,0.2318750023841858
2 8 0.21406249701976776,0.2185000002384186,0.23250000178813934
3 8 0.21437500417232513,0.21856250166893004,0.23343749344348907
4 8 0.22218750417232513,0.23381249904632567,0.24687500298023224
5 8 0.2775000035762787,0.3013125002384186,0.35624998807907104
6 8 0.42875000834465027,0.4696875035762787,0.5256249904632568
7 8 0.5993750095367432,0.6189375042915344,0.6415625214576721
0 9 0.21187500655651093,0.21724999845027923,0.23406249284744263
1 9 0.2121874988079071,0.22062500119209288,0.22843749821186066
2 9 0.21375000476837158,0.21993749737739562,0.24312500655651093
3 9 0.21250000596046448,0.22056249976158143,0.22750000655651093
4 9 0.21437500417232513,0.21937499940395355,0.22687500715255737
5 9 0.21062499284744263,0.21962499916553496,0.23406249284744263
6 9 0.2146874964237213,0.21924999952316285,0.23343749344348907
7 9 0.22218750417232513,0.2255625009536743,0.24281249940395355
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 5 3
% };

\nextgroupplot[yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={}] %BERT
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.26953125,0.2767578125,0.306640625
1 0 0.265625,0.2740234375,0.2998046875
2 0 0.265625,0.276953125,0.306640625
3 0 0.267578125,0.28046875,0.3037109375
4 0 0.2607421875,0.2744140625,0.294921875
5 0 0.265625,0.2744140625,0.298828125
6 0 0.25390625,0.26796875,0.296875
7 0 0.2431640625,0.259375,0.294921875
0 1 0.267578125,0.2755859375,0.318359375
1 1 0.2822265625,0.28984375,0.3046875
2 1 0.2666015625,0.28203125,0.3076171875
3 1 0.26953125,0.284765625,0.314453125
4 1 0.26953125,0.2814453125,0.30859375
5 1 0.26953125,0.2798828125,0.2998046875
6 1 0.2666015625,0.2802734375,0.3017578125
7 1 0.265625,0.2744140625,0.3076171875
0 2 0.26953125,0.275390625,0.2978515625
1 2 0.2646484375,0.2763671875,0.3046875
2 2 0.26953125,0.2849609375,0.30078125
3 2 0.267578125,0.2822265625,0.310546875
4 2 0.2685546875,0.277734375,0.3017578125
5 2 0.2666015625,0.2783203125,0.3076171875
6 2 0.2724609375,0.2876953125,0.310546875
7 2 0.27734375,0.2826171875,0.3046875
0 3 0.2861328125,0.3609375,0.572265625
1 3 0.279296875,0.2943359375,0.314453125
2 3 0.26953125,0.281640625,0.3095703125
3 3 0.275390625,0.285546875,0.306640625
4 3 0.2685546875,0.27734375,0.3017578125
5 3 0.2705078125,0.2865234375,0.30078125
6 3 0.2685546875,0.279296875,0.2998046875
7 3 0.2666015625,0.2775390625,0.3056640625
0 4 0.279296875,0.2892578125,0.3154296875
1 4 0.2900390625,0.3310546875,0.5078125
2 4 0.2783203125,0.36640625,0.5830078125
3 4 0.2763671875,0.403515625,0.6328125
4 4 0.263671875,0.276953125,0.3056640625
5 4 0.2685546875,0.2767578125,0.296875
6 4 0.267578125,0.28125,0.2939453125
7 4 0.26953125,0.2775390625,0.3056640625
0 5 0.2724609375,0.290234375,0.31640625
1 5 0.2744140625,0.2841796875,0.3076171875
2 5 0.2822265625,0.29140625,0.318359375
3 5 0.2783203125,0.307421875,0.400390625
4 5 0.2822265625,0.3671875,0.701171875
5 5 0.2880859375,0.41875,0.6806640625
6 5 0.275390625,0.3560546875,0.6904296875
7 5 0.275390625,0.311328125,0.4912109375
0 6 0.265625,0.2798828125,0.3173828125
1 6 0.2646484375,0.2787109375,0.3115234375
2 6 0.2666015625,0.278515625,0.2998046875
3 6 0.267578125,0.2802734375,0.3056640625
4 6 0.279296875,0.2916015625,0.30859375
5 6 0.27734375,0.369140625,0.7265625
6 6 0.6982421875,0.715234375,0.736328125
7 6 0.29296875,0.6212890625,0.7353515625
0 7 0.2646484375,0.27578125,0.298828125
1 7 0.267578125,0.2765625,0.30078125
2 7 0.2626953125,0.2802734375,0.3037109375
3 7 0.275390625,0.282421875,0.2998046875
4 7 0.2822265625,0.2896484375,0.30078125
5 7 0.2724609375,0.2853515625,0.3046875
6 7 0.28125,0.4533203125,0.724609375
7 7 0.3076171875,0.5572265625,0.7490234375
0 8 0.265625,0.276171875,0.2978515625
1 8 0.267578125,0.27890625,0.3017578125
2 8 0.267578125,0.2767578125,0.302734375
3 8 0.2626953125,0.27890625,0.30078125
4 8 0.2705078125,0.27890625,0.30859375
5 8 0.2744140625,0.2884765625,0.3154296875
6 8 0.279296875,0.2919921875,0.3427734375
7 8 0.30859375,0.626953125,0.7255859375
0 9 0.04296875,0.11015625,0.2822265625
1 9 0.259765625,0.2775390625,0.3076171875
2 9 0.2626953125,0.278515625,0.3046875
3 9 0.267578125,0.28125,0.30078125
4 9 0.26953125,0.27734375,0.306640625
5 9 0.2646484375,0.275390625,0.2998046875
6 9 0.2763671875,0.2865234375,0.3046875
7 9 0.2802734375,0.3458984375,0.6337890625
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 6
};

\nextgroupplot[yticklabels={}, xticklabels={}] %MTE
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2646484375,0.2794921875,0.3046875
1 0 0.271484375,0.2818359375,0.3125
2 0 0.259765625,0.27578125,0.3046875
3 0 0.265625,0.2765625,0.2998046875
4 0 0.2607421875,0.27109375,0.2861328125
5 0 0.2578125,0.2697265625,0.30078125
6 0 0.2607421875,0.2814453125,0.3046875
7 0 0.2607421875,0.26875,0.283203125
0 1 0.2646484375,0.28359375,0.3056640625
1 1 0.26953125,0.280859375,0.3125
2 1 0.271484375,0.2806640625,0.306640625
3 1 0.26171875,0.2765625,0.3017578125
4 1 0.2607421875,0.275390625,0.3017578125
5 1 0.2666015625,0.2798828125,0.3193359375
6 1 0.271484375,0.2794921875,0.2939453125
7 1 0.255859375,0.2728515625,0.2880859375
0 2 0.283203125,0.434375,0.5859375
1 2 0.3017578125,0.430859375,0.6162109375
2 2 0.306640625,0.471875,0.599609375
3 2 0.2939453125,0.3560546875,0.4775390625
4 2 0.271484375,0.2908203125,0.3203125
5 2 0.2763671875,0.3078125,0.41015625
6 2 0.2607421875,0.284765625,0.3271484375
7 2 0.2607421875,0.2794921875,0.298828125
0 3 0.314453125,0.4052734375,0.5908203125
1 3 0.3876953125,0.539453125,0.6162109375
2 3 0.296875,0.5765625,0.7041015625
3 3 0.2939453125,0.5091796875,0.701171875
4 3 0.365234375,0.5064453125,0.6142578125
5 3 0.283203125,0.3943359375,0.59375
6 3 0.28125,0.3123046875,0.4375
7 3 0.29296875,0.378515625,0.5634765625
0 4 0.2763671875,0.28671875,0.3154296875
1 4 0.2841796875,0.3015625,0.326171875
2 4 0.2861328125,0.297265625,0.365234375
3 4 0.30859375,0.3859375,0.6064453125
4 4 0.2939453125,0.4966796875,0.6904296875
5 4 0.2802734375,0.3544921875,0.619140625
6 4 0.294921875,0.53046875,0.7197265625
7 4 0.2763671875,0.343359375,0.6201171875
0 5 0.2763671875,0.2828125,0.30859375
1 5 0.2705078125,0.2890625,0.30859375
2 5 0.28125,0.291796875,0.314453125
3 5 0.2822265625,0.3115234375,0.3544921875
4 5 0.314453125,0.3310546875,0.37109375
5 5 0.28125,0.3041015625,0.3671875
6 5 0.27734375,0.2986328125,0.3740234375
7 5 0.27734375,0.2896484375,0.32421875
0 6 0.2685546875,0.2783203125,0.3076171875
1 6 0.2724609375,0.2775390625,0.2978515625
2 6 0.271484375,0.2787109375,0.298828125
3 6 0.2666015625,0.2787109375,0.3056640625
4 6 0.2666015625,0.2791015625,0.30859375
5 6 0.275390625,0.313671875,0.39453125
6 6 0.3232421875,0.4419921875,0.5166015625
7 6 0.283203125,0.4060546875,0.517578125
0 7 0.263671875,0.274609375,0.2978515625
1 7 0.265625,0.2787109375,0.3095703125
2 7 0.267578125,0.281640625,0.2998046875
3 7 0.267578125,0.28203125,0.3046875
4 7 0.2734375,0.2833984375,0.3017578125
5 7 0.2646484375,0.27734375,0.314453125
6 7 0.2666015625,0.2794921875,0.3046875
7 7 0.287109375,0.3365234375,0.5546875
0 8 0.26953125,0.2779296875,0.3017578125
1 8 0.271484375,0.2791015625,0.3115234375
2 8 0.263671875,0.27734375,0.3056640625
3 8 0.271484375,0.2818359375,0.3056640625
4 8 0.26171875,0.269921875,0.296875
5 8 0.2646484375,0.2775390625,0.302734375
6 8 0.267578125,0.276953125,0.298828125
7 8 0.2705078125,0.280078125,0.3037109375
0 9 0.2685546875,0.2751953125,0.2998046875
1 9 0.267578125,0.2880859375,0.3076171875
2 9 0.2685546875,0.284375,0.3095703125
3 9 0.275390625,0.284765625,0.310546875
4 9 0.2705078125,0.280078125,0.30078125
5 9 0.2646484375,0.28046875,0.31640625
6 9 0.2666015625,0.2822265625,0.306640625
7 9 0.265625,0.276953125,0.294921875
};
\addplot[
only marks,
mark=x,
]
table {
x y
2 3
};

\nextgroupplot[yticklabels={}, xticklabels={}] %NAP
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.263671875,0.275,0.302734375
1 0 0.2666015625,0.2740234375,0.2998046875
2 0 0.26171875,0.2775390625,0.3046875
3 0 0.265625,0.273828125,0.2861328125
4 0 0.2626953125,0.2724609375,0.294921875
5 0 0.263671875,0.2755859375,0.2958984375
6 0 0.265625,0.2736328125,0.2939453125
7 0 0.2568359375,0.266796875,0.2841796875
0 1 0.267578125,0.27890625,0.298828125
1 1 0.2685546875,0.2771484375,0.306640625
2 1 0.267578125,0.27578125,0.3076171875
3 1 0.267578125,0.2759765625,0.302734375
4 1 0.2685546875,0.280859375,0.3037109375
5 1 0.271484375,0.2765625,0.2939453125
6 1 0.259765625,0.271875,0.291015625
7 1 0.25390625,0.2673828125,0.2958984375
0 2 0.2802734375,0.285546875,0.3115234375
1 2 0.2802734375,0.2875,0.3154296875
2 2 0.279296875,0.290234375,0.306640625
3 2 0.2783203125,0.2953125,0.3212890625
4 2 0.271484375,0.2853515625,0.3046875
5 2 0.3095703125,0.4595703125,0.6083984375
6 2 0.2900390625,0.5177734375,0.60546875
7 2 0.4677734375,0.5708984375,0.6337890625
0 3 0.27734375,0.2857421875,0.3125
1 3 0.28125,0.3162109375,0.4140625
2 3 0.291015625,0.319140625,0.3701171875
3 3 0.2802734375,0.29140625,0.349609375
4 3 0.2900390625,0.3455078125,0.44140625
5 3 0.291015625,0.341796875,0.544921875
6 3 0.3564453125,0.4314453125,0.6005859375
7 3 0.412109375,0.5693359375,0.6826171875
0 4 0.271484375,0.279296875,0.3115234375
1 4 0.27734375,0.291015625,0.3076171875
2 4 0.2763671875,0.283984375,0.306640625
3 4 0.2744140625,0.285546875,0.3076171875
4 4 0.2734375,0.2904296875,0.32421875
5 4 0.2783203125,0.319921875,0.4892578125
6 4 0.3798828125,0.582421875,0.6845703125
7 4 0.5771484375,0.6421875,0.703125
0 5 0.279296875,0.2892578125,0.3154296875
1 5 0.2724609375,0.2931640625,0.3212890625
2 5 0.283203125,0.298046875,0.31640625
3 5 0.27734375,0.3353515625,0.466796875
4 5 0.31640625,0.439453125,0.65625
5 5 0.6962890625,0.71953125,0.8173828125
6 5 0.9248046875,0.931640625,0.939453125
7 5 0.7158203125,0.8162109375,0.9189453125
0 6 0.265625,0.2857421875,0.3134765625
1 6 0.2666015625,0.278515625,0.298828125
2 6 0.2734375,0.291015625,0.322265625
3 6 0.5625,0.6419921875,0.7763671875
4 6 0.70703125,0.838671875,0.9208984375
5 6 0.7197265625,0.8439453125,0.935546875
6 6 0.9248046875,0.93828125,0.955078125
7 6 0.9130859375,0.9349609375,0.951171875
0 7 0.275390625,0.2814453125,0.3134765625
1 7 0.265625,0.27421875,0.2919921875
2 7 0.265625,0.281640625,0.3115234375
3 7 0.291015625,0.2982421875,0.3203125
4 7 0.5849609375,0.72109375,0.8203125
5 7 0.6865234375,0.690234375,0.716796875
6 7 0.720703125,0.7939453125,0.9130859375
7 7 0.7998046875,0.901953125,0.9365234375
0 8 0.2666015625,0.278515625,0.2998046875
1 8 0.265625,0.2794921875,0.3095703125
2 8 0.265625,0.2806640625,0.318359375
3 8 0.265625,0.2818359375,0.3076171875
4 8 0.2802734375,0.2876953125,0.3251953125
5 8 0.3173828125,0.430078125,0.607421875
6 8 0.658203125,0.6666015625,0.6875
7 8 0.69140625,0.7046875,0.73046875
0 9 0.2666015625,0.278515625,0.294921875
1 9 0.2646484375,0.2767578125,0.2978515625
2 9 0.2666015625,0.2779296875,0.296875
3 9 0.271484375,0.28359375,0.2978515625
4 9 0.267578125,0.2783203125,0.3154296875
5 9 0.2734375,0.2787109375,0.3017578125
6 9 0.2705078125,0.284765625,0.30859375
7 9 0.388671875,0.4181640625,0.4677734375
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 6
};

\nextgroupplot[yticklabels={}, xticklabels={}] %NON
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2646484375,0.2755859375,0.318359375
1 0 0.2685546875,0.2740234375,0.302734375
2 0 0.263671875,0.276171875,0.310546875
3 0 0.2568359375,0.2748046875,0.2958984375
4 0 0.2607421875,0.2744140625,0.296875
5 0 0.267578125,0.277734375,0.2998046875
6 0 0.267578125,0.2775390625,0.29296875
7 0 0.265625,0.2767578125,0.2939453125
0 1 0.265625,0.273828125,0.3017578125
1 1 0.271484375,0.2791015625,0.30078125
2 1 0.265625,0.2791015625,0.3037109375
3 1 0.2666015625,0.2818359375,0.30859375
4 1 0.2685546875,0.2787109375,0.302734375
5 1 0.2646484375,0.275,0.294921875
6 1 0.265625,0.277734375,0.30078125
7 1 0.2724609375,0.281640625,0.2919921875
0 2 0.2724609375,0.285546875,0.3134765625
1 2 0.2734375,0.28515625,0.3154296875
2 2 0.2724609375,0.2837890625,0.3134765625
3 2 0.2724609375,0.29375,0.3193359375
4 2 0.2666015625,0.2810546875,0.3154296875
5 2 0.2783203125,0.282421875,0.302734375
6 2 0.2724609375,0.28203125,0.3134765625
7 2 0.2685546875,0.285546875,0.3125
0 3 0.271484375,0.2943359375,0.3212890625
1 3 0.283203125,0.29296875,0.3173828125
2 3 0.2763671875,0.2921875,0.3154296875
3 3 0.2763671875,0.2861328125,0.3125
4 3 0.2861328125,0.29609375,0.3212890625
5 3 0.2763671875,0.28515625,0.3154296875
6 3 0.28125,0.290625,0.31640625
7 3 0.2724609375,0.28515625,0.326171875
0 4 0.2705078125,0.28359375,0.3095703125
1 4 0.2802734375,0.2916015625,0.3173828125
2 4 0.2763671875,0.29765625,0.3251953125
3 4 0.2802734375,0.293359375,0.3115234375
4 4 0.2783203125,0.2935546875,0.3193359375
5 4 0.2763671875,0.2919921875,0.3076171875
6 4 0.2783203125,0.284765625,0.3125
7 4 0.279296875,0.2916015625,0.314453125
0 5 0.267578125,0.2796875,0.3056640625
1 5 0.2685546875,0.27734375,0.3095703125
2 5 0.2861328125,0.292578125,0.322265625
3 5 0.279296875,0.2837890625,0.3115234375
4 5 0.279296875,0.287109375,0.30859375
5 5 0.2724609375,0.283203125,0.31640625
6 5 0.2744140625,0.2890625,0.3076171875
7 5 0.2939453125,0.5234375,0.708984375
0 6 0.2666015625,0.284375,0.3115234375
1 6 0.2734375,0.28125,0.3056640625
2 6 0.265625,0.278125,0.3037109375
3 6 0.2763671875,0.28359375,0.2978515625
4 6 0.2734375,0.286328125,0.3154296875
5 6 0.2763671875,0.284375,0.306640625
6 6 0.2763671875,0.287890625,0.3125
7 6 0.28125,0.3765625,0.716796875
0 7 0.2685546875,0.2765625,0.3017578125
1 7 0.2666015625,0.2775390625,0.3037109375
2 7 0.2724609375,0.2802734375,0.3046875
3 7 0.267578125,0.2783203125,0.30078125
4 7 0.275390625,0.2830078125,0.302734375
5 7 0.275390625,0.2904296875,0.3037109375
6 7 0.2783203125,0.288671875,0.3095703125
7 7 0.2783203125,0.4546875,0.71875
0 8 0.2646484375,0.2791015625,0.294921875
1 8 0.263671875,0.2802734375,0.3076171875
2 8 0.2724609375,0.2791015625,0.3017578125
3 8 0.2666015625,0.279296875,0.3017578125
4 8 0.2646484375,0.2830078125,0.306640625
5 8 0.2744140625,0.282421875,0.3095703125
6 8 0.6650390625,0.6814453125,0.712890625
7 8 0.283203125,0.5453125,0.884765625
0 9 0.2685546875,0.2798828125,0.3095703125
1 9 0.271484375,0.2771484375,0.3095703125
2 9 0.2744140625,0.2818359375,0.3017578125
3 9 0.2666015625,0.27890625,0.298828125
4 9 0.275390625,0.2833984375,0.3046875
5 9 0.2685546875,0.2787109375,0.3154296875
6 9 0.2802734375,0.325,0.46484375
7 9 0.560546875,0.58203125,0.615234375
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 8
};

\nextgroupplot[yticklabels={}, xticklabels={}] % sum
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2626953125,0.2744140625,0.296875
1 0 0.263671875,0.27890625,0.3017578125
2 0 0.2626953125,0.2787109375,0.2978515625
3 0 0.259765625,0.2732421875,0.2900390625
4 0 0.2626953125,0.2720703125,0.294921875
5 0 0.2626953125,0.2724609375,0.3017578125
6 0 0.2626953125,0.2802734375,0.3134765625
7 0 0.2666015625,0.2837890625,0.3115234375
0 1 0.2646484375,0.2810546875,0.302734375
1 1 0.27734375,0.28125,0.3173828125
2 1 0.26953125,0.2767578125,0.302734375
3 1 0.2685546875,0.2845703125,0.30078125
4 1 0.2666015625,0.278125,0.296875
5 1 0.26171875,0.27734375,0.3076171875
6 1 0.2646484375,0.279296875,0.298828125
7 1 0.2646484375,0.2802734375,0.3017578125
0 2 0.275390625,0.2861328125,0.31640625
1 2 0.2724609375,0.284375,0.3154296875
2 2 0.26953125,0.2806640625,0.2998046875
3 2 0.2744140625,0.2849609375,0.318359375
4 2 0.267578125,0.28203125,0.3095703125
5 2 0.26953125,0.2826171875,0.3115234375
6 2 0.2734375,0.284375,0.2958984375
7 2 0.267578125,0.2802734375,0.31640625
0 3 0.271484375,0.2892578125,0.3076171875
1 3 0.26953125,0.283203125,0.318359375
2 3 0.271484375,0.282421875,0.306640625
3 3 0.2861328125,0.290625,0.306640625
4 3 0.2666015625,0.2845703125,0.3095703125
5 3 0.2685546875,0.2810546875,0.3095703125
6 3 0.2744140625,0.287109375,0.3115234375
7 3 0.267578125,0.279296875,0.3017578125
0 4 0.271484375,0.2865234375,0.30859375
1 4 0.2705078125,0.278125,0.302734375
2 4 0.267578125,0.2833984375,0.3076171875
3 4 0.275390625,0.2810546875,0.3046875
4 4 0.279296875,0.2849609375,0.31640625
5 4 0.271484375,0.27890625,0.3076171875
6 4 0.2666015625,0.2798828125,0.3056640625
7 4 0.2685546875,0.2791015625,0.30859375
0 5 0.275390625,0.28359375,0.3056640625
1 5 0.2626953125,0.278125,0.3017578125
2 5 0.2685546875,0.282421875,0.3017578125
3 5 0.265625,0.2751953125,0.2958984375
4 5 0.267578125,0.2833984375,0.306640625
5 5 0.267578125,0.2767578125,0.2978515625
6 5 0.267578125,0.2767578125,0.3154296875
7 5 0.26953125,0.2826171875,0.306640625
0 6 0.267578125,0.28203125,0.2998046875
1 6 0.265625,0.278515625,0.3046875
2 6 0.2705078125,0.281640625,0.294921875
3 6 0.2666015625,0.2802734375,0.2998046875
4 6 0.265625,0.2763671875,0.298828125
5 6 0.2626953125,0.276953125,0.314453125
6 6 0.2626953125,0.2744140625,0.2978515625
7 6 0.263671875,0.2779296875,0.3076171875
0 7 0.2666015625,0.28125,0.306640625
1 7 0.265625,0.2826171875,0.302734375
2 7 0.2685546875,0.2787109375,0.30078125
3 7 0.263671875,0.2822265625,0.3115234375
4 7 0.2646484375,0.278515625,0.3017578125
5 7 0.2666015625,0.2728515625,0.302734375
6 7 0.263671875,0.2740234375,0.2998046875
7 7 0.26171875,0.2779296875,0.3076171875
0 8 0.26953125,0.28046875,0.30078125
1 8 0.26953125,0.2802734375,0.296875
2 8 0.2724609375,0.279296875,0.2958984375
3 8 0.267578125,0.2828125,0.3369140625
4 8 0.267578125,0.2794921875,0.3125
5 8 0.2666015625,0.2828125,0.2978515625
6 8 0.263671875,0.2755859375,0.3017578125
7 8 0.2685546875,0.280859375,0.2978515625
0 9 0.267578125,0.28125,0.3056640625
1 9 0.2734375,0.28515625,0.3037109375
2 9 0.2626953125,0.28125,0.3173828125
3 9 0.267578125,0.283203125,0.3125
4 9 0.263671875,0.277734375,0.306640625
5 9 0.2626953125,0.271484375,0.294921875
6 9 0.2744140625,0.283984375,0.3037109375
7 9 0.271484375,0.28828125,0.3037109375
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 3
};

\nextgroupplot[yticklabels={}, xticklabels={}] %max
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.26171875,0.26796875,0.2998046875
1 0 0.2265625,0.34375,0.5458984375
2 0 0.4228515625,0.5470703125,0.6337890625
3 0 0.3779296875,0.5375,0.6630859375
4 0 0.85546875,0.876171875,0.8984375
5 0 0.88671875,0.89765625,0.9208984375
6 0 0.8994140625,0.9064453125,0.9208984375
7 0 0.89453125,0.909375,0.9365234375
0 1 0.3056640625,0.484765625,0.6416015625
1 1 0.587890625,0.616015625,0.6484375
2 1 0.50390625,0.6294921875,0.69921875
3 1 0.5615234375,0.6736328125,0.876953125
4 1 0.5576171875,0.6947265625,0.869140625
5 1 0.84375,0.872265625,0.904296875
6 1 0.69140625,0.837890625,0.908203125
7 1 0.8505859375,0.8857421875,0.9130859375
0 2 0.390625,0.525390625,0.64453125
1 2 0.494140625,0.617578125,0.69921875
2 2 0.6640625,0.70234375,0.7626953125
3 2 0.626953125,0.8095703125,0.9189453125
4 2 0.783203125,0.8849609375,0.9306640625
5 2 0.6630859375,0.796484375,0.923828125
6 2 0.57421875,0.6154296875,0.6826171875
7 2 0.6533203125,0.6783203125,0.7392578125
0 3 0.5078125,0.58984375,0.677734375
1 3 0.6455078125,0.6625,0.6875
2 3 0.6767578125,0.69453125,0.724609375
3 3 0.70703125,0.75390625,0.837890625
4 3 0.755859375,0.8505859375,0.91015625
5 3 0.880859375,0.901953125,0.9169921875
6 3 0.869140625,0.885546875,0.9130859375
7 3 0.740234375,0.798046875,0.8447265625
0 4 0.5068359375,0.58671875,0.6669921875
1 4 0.650390625,0.66015625,0.69921875
2 4 0.658203125,0.678515625,0.701171875
3 4 0.6728515625,0.68515625,0.7119140625
4 4 0.6875,0.7013671875,0.7265625
5 4 0.70703125,0.719921875,0.744140625
6 4 0.78125,0.801171875,0.8310546875
7 4 0.81640625,0.8267578125,0.8486328125
0 5 0.341796875,0.471875,0.5751953125
1 5 0.56640625,0.61953125,0.67578125
2 5 0.6337890625,0.6578125,0.7060546875
3 5 0.6494140625,0.665234375,0.6953125
4 5 0.673828125,0.6923828125,0.724609375
5 5 0.68359375,0.6916015625,0.712890625
6 5 0.6806640625,0.7029296875,0.7197265625
7 5 0.6953125,0.7158203125,0.736328125
0 6 0.2783203125,0.2962890625,0.3125
1 6 0.3310546875,0.358203125,0.4375
2 6 0.4541015625,0.5513671875,0.6201171875
3 6 0.6103515625,0.63125,0.666015625
4 6 0.6337890625,0.660546875,0.6982421875
5 6 0.65234375,0.66640625,0.69140625
6 6 0.673828125,0.678125,0.701171875
7 6 0.6591796875,0.6765625,0.716796875
0 7 0.26953125,0.2783203125,0.3056640625
1 7 0.2685546875,0.278515625,0.2978515625
2 7 0.271484375,0.2919921875,0.3349609375
3 7 0.3349609375,0.3970703125,0.4892578125
4 7 0.509765625,0.5326171875,0.57421875
5 7 0.5537109375,0.5775390625,0.6123046875
6 7 0.587890625,0.6078125,0.6416015625
7 7 0.6103515625,0.62421875,0.638671875
0 8 0.2646484375,0.2796875,0.2958984375
1 8 0.267578125,0.2740234375,0.3056640625
2 8 0.2734375,0.2822265625,0.2978515625
3 8 0.263671875,0.2814453125,0.3076171875
4 8 0.2744140625,0.284765625,0.3125
5 8 0.306640625,0.3314453125,0.3681640625
6 8 0.400390625,0.4169921875,0.447265625
7 8 0.4404296875,0.45703125,0.47265625
0 9 0.259765625,0.2716796875,0.2919921875
1 9 0.259765625,0.2748046875,0.2919921875
2 9 0.2705078125,0.2794921875,0.2978515625
3 9 0.2666015625,0.280078125,0.302734375
4 9 0.2685546875,0.28125,0.2998046875
5 9 0.265625,0.28203125,0.30078125
6 9 0.2646484375,0.2845703125,0.2998046875
7 9 0.26953125,0.2859375,0.3134765625
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 0
};

\end{groupplot}
\end{tikzpicture}



==> plots/cases/first_token_output/var_dim_cases.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=6 by 2,
    horizontal sep=0.1cm,
    vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, title style={at={(0.5,0.9)}, font=\small},]

\nextgroupplot[title=BERT (91.9\%), yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.0166,1.0,0.017400000000000002
1 0 0.0174,1.0,0.016
2 0 0.0162,1.0,0.017400000000000002
3 0 0.019200000000000002,1.0,0.016800000000000002
4 0 0.016800000000000002,1.0,0.017400000000000002
5 0 0.015,1.0,0.016
6 0 0.0152,1.0,0.0164
7 0 0.0126,1.0,0.015400000000000002
0 1 0.017599999999999998,1.0,0.018000000000000002
1 1 0.017,1.0,0.016399999999999998
2 1 0.017,1.0,0.017800000000000003
3 1 0.018400000000000003,1.0,0.0172
4 1 0.0166,1.0,0.019
5 1 0.0172,1.0,0.016399999999999998
6 1 0.0186,1.0,0.0184
7 1 0.016800000000000002,1.0,0.0168
0 2 0.0206,1.0,0.017400000000000002
1 2 0.017800000000000003,1.0,0.019200000000000002
2 2 0.0164,1.0,0.0172
3 2 0.017599999999999998,1.0,0.0166
4 2 0.018,1.0,0.017
5 2 0.0172,1.0,0.0164
6 2 0.0174,1.0,0.016
7 2 0.0156,1.0,0.0164
0 3 0.18780000000000002,1.0,0.018000000000000002
1 3 0.0262,1.0,0.0166
2 3 0.0172,1.0,0.0186
3 3 0.018,1.0,0.0172
4 3 0.019200000000000002,1.0,0.017599999999999998
5 3 0.017599999999999998,1.0,0.017
6 3 0.017400000000000002,1.0,0.016
7 3 0.016800000000000002,1.0,0.0166
0 4 0.039599999999999996,1.0,0.019200000000000002
1 4 0.1312,1.0,0.0212
2 4 0.22959999999999997,1.0,0.019
3 4 0.3676,1.0,0.0166
4 4 0.016,1.0,0.017400000000000002
5 4 0.0186,1.0,0.0176
6 4 0.019200000000000002,1.0,0.017
7 4 0.018000000000000002,1.0,0.017800000000000003
0 5 0.0298,1.0,0.0164
1 5 0.0306,1.0,0.0164
2 5 0.0278,1.0,0.030199999999999998
3 5 0.0648,1.0,0.022600000000000002
4 5 0.2242,1.0,0.0288
5 5 0.39,1.0,0.022600000000000002
6 5 0.2152,1.0,0.0156
7 5 0.094,1.0,0.0162
0 6 0.016599999999999997,1.0,0.0172
1 6 0.018199999999999997,1.0,0.0186
2 6 0.020999999999999998,1.0,0.0172
3 6 0.028599999999999997,1.0,0.019
4 6 0.039599999999999996,1.0,0.027800000000000002
5 6 0.2234,1.0,0.026600000000000002
6 6 0.993,1.0,0.0212
7 6 0.789,1.0,0.0172
0 7 0.0162,1.0,0.016
1 7 0.017,1.0,0.0166
2 7 0.019,1.0,0.0164
3 7 0.016,1.0,0.018
4 7 0.0308,1.0,0.017599999999999998
5 7 0.029600000000000005,1.0,0.0238
6 7 0.41080000000000005,1.0,0.0232
7 7 0.611,1.0,0.0222
0 8 0.018,1.0,0.0176
1 8 0.018,1.0,0.016599999999999997
2 8 0.0166,1.0,0.017800000000000003
3 8 0.0162,1.0,0.0176
4 8 0.0162,1.0,0.017400000000000002
5 8 0.027800000000000002,1.0,0.019
6 8 0.0434,1.0,0.0256
7 8 0.7954,1.0,0.022799999999999997
0 9 0.012,0.37100000000000005,0.0128
1 9 0.0158,0.983,0.0166
2 9 0.0166,1.0,0.016800000000000002
3 9 0.0196,1.0,0.0174
4 9 0.0188,1.0,0.0172
5 9 0.017,1.0,0.0182
6 9 0.027199999999999995,1.0,0.016800000000000002
7 9 0.1674,1.0,0.020399999999999998
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 6
};

\nextgroupplot[title=MTE (75.4\%), yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.017400000000000002,1.0,0.017800000000000003
1 0 0.017599999999999998,1.0,0.016800000000000002
2 0 0.018,1.0,0.0164
3 0 0.017800000000000003,1.0,0.017
4 0 0.0206,0.9996,0.0156
5 0 0.020999999999999998,0.998,0.017800000000000003
6 0 0.0196,0.9984,0.0162
7 0 0.0212,1.0,0.017
0 1 0.0242,1.0,0.0184
1 1 0.0194,1.0,0.018400000000000003
2 1 0.020399999999999998,1.0,0.0174
3 1 0.027000000000000003,0.994,0.017
4 1 0.049600000000000005,0.9823999999999999,0.016800000000000002
5 1 0.0198,1.0,0.0198
6 1 0.0256,0.9917999999999999,0.0164
7 1 0.0216,0.9994,0.0172
0 2 0.44279999999999997,1.0,0.0182
1 2 0.4814,1.0,0.0166
2 2 0.5464,1.0,0.017
3 2 0.2016,1.0,0.021200000000000004
4 2 0.0482,1.0,0.0212
5 2 0.1242,0.9986,0.0164
6 2 0.079,0.9763999999999999,0.0172
7 2 0.0366,0.9729999999999999,0.017400000000000002
0 3 0.43260000000000004,1.0,0.0182
1 3 0.76,1.0,0.0194
2 3 0.7647999999999999,1.0,0.0224
3 3 0.5838,1.0,0.0196
4 3 0.6348,1.0,0.022399999999999996
5 3 0.31060000000000004,1.0,0.0206
6 3 0.14279999999999998,1.0,0.017800000000000003
7 3 0.3588,1.0,0.017400000000000002
0 4 0.0456,1.0,0.0184
1 4 0.11640000000000002,1.0,0.0188
2 4 0.0818,1.0,0.0354
3 4 0.392,1.0,0.023
4 4 0.5551999999999999,1.0,0.021800000000000003
5 4 0.20480000000000004,1.0,0.024
6 4 0.5996,1.0,0.02
7 4 0.198,1.0,0.0194
0 5 0.0258,1.0,0.017400000000000002
1 5 0.032,1.0,0.0188
2 5 0.07560000000000001,1.0,0.0188
3 5 0.152,1.0,0.017800000000000003
4 5 0.227,1.0,0.018999999999999996
5 5 0.0632,1.0,0.024399999999999998
6 5 0.127,1.0,0.024
7 5 0.0446,1.0,0.023799999999999998
0 6 0.016999999999999998,1.0,0.018400000000000003
1 6 0.02,1.0,0.018400000000000003
2 6 0.0186,1.0,0.0198
3 6 0.0228,1.0,0.018000000000000002
4 6 0.0274,1.0,0.017800000000000003
5 6 0.12799999999999997,1.0,0.016800000000000002
6 6 0.5426,1.0,0.0168
7 6 0.42399999999999993,1.0,0.0196
0 7 0.017,1.0,0.016800000000000002
1 7 0.0172,1.0,0.017800000000000003
2 7 0.0164,1.0,0.0166
3 7 0.025,1.0,0.0214
4 7 0.024,1.0,0.018800000000000004
5 7 0.0186,1.0,0.0188
6 7 0.019,1.0,0.017400000000000002
7 7 0.20260000000000003,1.0,0.017
0 8 0.0172,1.0,0.016800000000000002
1 8 0.016599999999999997,1.0,0.0196
2 8 0.018000000000000002,1.0,0.0178
3 8 0.019,1.0,0.0174
4 8 0.021,1.0,0.0164
5 8 0.018600000000000002,1.0,0.0182
6 8 0.017400000000000002,1.0,0.0174
7 8 0.017,1.0,0.018400000000000003
0 9 0.0158,1.0,0.018799999999999997
1 9 0.0166,1.0,0.0176
2 9 0.0182,1.0,0.0172
3 9 0.016800000000000002,1.0,0.0172
4 9 0.0176,1.0,0.0182
5 9 0.0164,1.0,0.017
6 9 0.018000000000000002,1.0,0.017400000000000002
7 9 0.018,1.0,0.0172
};
\addplot[
only marks,
mark=x,
]
table {
x y
2 3
};

\nextgroupplot[title=NAP (98.7\%), yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.019200000000000002,1.0,0.016
1 0 0.0178,1.0,0.0182
2 0 0.018000000000000002,1.0,0.0182
3 0 0.02,1.0,0.0166
4 0 0.0216,1.0,0.016999999999999998
5 0 0.0218,1.0,0.0172
6 0 0.021,1.0,0.0164
7 0 0.0206,1.0,0.0166
0 1 0.0172,1.0,0.0172
1 1 0.0162,1.0,0.0182
2 1 0.017400000000000002,1.0,0.0188
3 1 0.017599999999999998,1.0,0.017599999999999998
4 1 0.0216,1.0,0.018400000000000003
5 1 0.0196,1.0,0.018000000000000002
6 1 0.0196,1.0,0.0182
7 1 0.019999999999999997,1.0,0.016999999999999998
0 2 0.030199999999999998,1.0,0.028199999999999996
1 2 0.031,1.0,0.0274
2 2 0.0298,1.0,0.027000000000000003
3 2 0.028999999999999998,1.0,0.028999999999999998
4 2 0.0344,1.0,0.0294
5 2 0.4338,1.0,0.0242
6 2 0.6182,1.0,0.0224
7 2 0.6906,0.9955999999999999,0.016800000000000002
0 3 0.049400000000000006,1.0,0.0264
1 3 0.1392,1.0,0.031
2 3 0.13640000000000002,1.0,0.0268
3 3 0.08360000000000001,1.0,0.024399999999999998
4 3 0.29300000000000004,1.0,0.0262
5 3 0.22820000000000001,1.0,0.024399999999999998
6 3 0.4582,1.0,0.024
7 3 0.6952,1.0,0.024200000000000003
0 4 0.0334,1.0,0.023000000000000003
1 4 0.0752,1.0,0.023799999999999998
2 4 0.054200000000000005,1.0,0.0246
3 4 0.0464,1.0,0.028200000000000003
4 4 0.13620000000000002,1.0,0.0222
5 4 0.20859999999999998,1.0,0.026399999999999996
6 4 0.7806000000000001,1.0,0.0232
7 4 0.8634000000000001,1.0,0.0194
0 5 0.035199999999999995,1.0,0.017599999999999998
1 5 0.0536,1.0,0.036
2 5 0.08320000000000001,1.0,0.0306
3 5 0.1976,1.0,0.0368
4 5 0.3902,1.0,0.24459999999999998
5 5 0.9394,1.0,0.14600000000000002
6 5 0.9798,1.0,0.8809999999999999
7 5 0.984,1.0,0.43839999999999996
0 6 0.0162,1.0,0.0182
1 6 0.0172,1.0,0.018400000000000003
2 6 0.04440000000000001,1.0,0.029600000000000005
3 6 0.6834,1.0,0.31339999999999996
4 6 0.9602,1.0,0.67
5 6 0.9698,1.0,0.6542
6 6 0.983,1.0,0.93
7 6 0.9888,1.0,0.9501999999999999
0 7 0.018000000000000002,1.0,0.0176
1 7 0.0164,1.0,0.0164
2 7 0.0178,1.0,0.0174
3 7 0.061,1.0,0.0262
4 7 0.8522000000000001,1.0,0.38520000000000004
5 7 0.953,1.0,0.045
6 7 0.9810000000000001,1.0,0.43479999999999996
7 7 0.9823999999999999,1.0,0.8173999999999999
0 8 0.0188,1.0,0.0176
1 8 0.0162,1.0,0.0176
2 8 0.017400000000000002,1.0,0.0182
3 8 0.0212,1.0,0.017400000000000002
4 8 0.0332,1.0,0.021800000000000003
5 8 0.333,1.0,0.0288
6 8 0.9106,1.0,0.019799999999999998
7 8 0.9469999999999998,1.0,0.0688
0 9 0.0166,1.0,0.0166
1 9 0.0166,1.0,0.0188
2 9 0.0166,1.0,0.016
3 9 0.0176,1.0,0.019
4 9 0.0186,1.0,0.0168
5 9 0.0256,1.0,0.018400000000000003
6 9 0.028000000000000004,1.0,0.0186
7 9 0.2704,1.0,0.019
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 6
};

\nextgroupplot[title=NON (88.4\%), yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.0164,1.0,0.017599999999999998
1 0 0.018,1.0,0.0164
2 0 0.017,1.0,0.018400000000000003
3 0 0.0186,1.0,0.0184
4 0 0.020399999999999998,1.0,0.0186
5 0 0.019200000000000002,1.0,0.019
6 0 0.019600000000000003,1.0,0.0172
7 0 0.022199999999999998,1.0,0.017599999999999998
0 1 0.0228,1.0,0.0196
1 1 0.0176,1.0,0.017
2 1 0.0166,1.0,0.0172
3 1 0.0182,1.0,0.0166
4 1 0.019,1.0,0.0184
5 1 0.021599999999999998,1.0,0.016999999999999998
6 1 0.020200000000000003,1.0,0.0164
7 1 0.021799999999999996,1.0,0.017599999999999998
0 2 0.0258,1.0,0.0258
1 2 0.029599999999999998,1.0,0.0242
2 2 0.027600000000000003,1.0,0.0254
3 2 0.0298,1.0,0.028599999999999997
4 2 0.024,1.0,0.0232
5 2 0.023600000000000003,1.0,0.0228
6 2 0.0242,1.0,0.019200000000000002
7 2 0.0246,1.0,0.0248
0 3 0.0328,1.0,0.031
1 3 0.06219999999999999,1.0,0.0256
2 3 0.0534,1.0,0.0298
3 3 0.029400000000000003,1.0,0.0268
4 3 0.0318,1.0,0.0306
5 3 0.0284,1.0,0.027000000000000003
6 3 0.0304,1.0,0.0236
7 3 0.028000000000000004,1.0,0.027200000000000002
0 4 0.035800000000000005,1.0,0.0174
1 4 0.0432,1.0,0.023200000000000002
2 4 0.08319999999999998,1.0,0.022
3 4 0.0982,1.0,0.0392
4 4 0.0404,1.0,0.027999999999999997
5 4 0.0308,1.0,0.0264
6 4 0.027800000000000002,1.0,0.0264
7 4 0.028800000000000003,1.0,0.030199999999999998
0 5 0.017,1.0,0.0182
1 5 0.0242,1.0,0.0172
2 5 0.0392,1.0,0.0236
3 5 0.029400000000000003,1.0,0.027000000000000003
4 5 0.038400000000000004,1.0,0.027399999999999997
5 5 0.0298,1.0,0.026799999999999997
6 5 0.0306,1.0,0.029599999999999998
7 5 0.5853999999999999,1.0,0.023
0 6 0.018,1.0,0.0162
1 6 0.019,1.0,0.0184
2 6 0.016999999999999998,1.0,0.0176
3 6 0.0298,1.0,0.0172
4 6 0.0258,1.0,0.027800000000000002
5 6 0.029199999999999997,1.0,0.025
6 6 0.028399999999999998,1.0,0.028999999999999998
7 6 0.24939999999999998,1.0,0.0256
0 7 0.015799999999999998,1.0,0.016800000000000002
1 7 0.019799999999999998,1.0,0.0164
2 7 0.0172,1.0,0.017599999999999998
3 7 0.027200000000000002,1.0,0.0174
4 7 0.027200000000000002,1.0,0.0218
5 7 0.028399999999999998,1.0,0.0312
6 7 0.0256,1.0,0.028399999999999998
7 7 0.3998,1.0,0.0254
0 8 0.0176,1.0,0.0178
1 8 0.0164,1.0,0.017
2 8 0.0166,1.0,0.0166
3 8 0.017,1.0,0.0166
4 8 0.0258,1.0,0.0188
5 8 0.030199999999999998,1.0,0.0228
6 8 0.9440000000000002,1.0,0.018
7 8 0.541,1.0,0.20220000000000002
0 9 0.0162,1.0,0.0164
1 9 0.0166,1.0,0.019200000000000002
2 9 0.0168,1.0,0.0182
3 9 0.0182,1.0,0.016999999999999998
4 9 0.0166,1.0,0.017
5 9 0.0204,1.0,0.0186
6 9 0.1062,1.0,0.017800000000000003
7 9 0.877,1.0,0.0164
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 8
};

\nextgroupplot[title=sum (23.0\%), yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.019200000000000002,1.0,0.016
1 0 0.0184,1.0,0.0172
2 0 0.0186,1.0,0.0202
3 0 0.019200000000000002,1.0,0.0172
4 0 0.0182,1.0,0.017
5 0 0.024399999999999998,1.0,0.0186
6 0 0.0216,1.0,0.0172
7 0 0.0222,1.0,0.019
0 1 0.025,1.0,0.0182
1 1 0.0254,1.0,0.0176
2 1 0.019200000000000002,1.0,0.0196
3 1 0.027200000000000002,1.0,0.0178
4 1 0.0258,1.0,0.020800000000000003
5 1 0.023,1.0,0.018
6 1 0.026600000000000002,1.0,0.0176
7 1 0.022799999999999997,1.0,0.0182
0 2 0.0314,1.0,0.0234
1 2 0.0298,1.0,0.023
2 2 0.037,1.0,0.023600000000000003
3 2 0.027200000000000002,1.0,0.022
4 2 0.0304,1.0,0.02
5 2 0.027600000000000003,1.0,0.0182
6 2 0.0236,1.0,0.0178
7 2 0.023799999999999998,1.0,0.0166
0 3 0.0306,1.0,0.0198
1 3 0.030199999999999998,1.0,0.02
2 3 0.0314,1.0,0.022400000000000003
3 3 0.029200000000000004,1.0,0.0242
4 3 0.028999999999999998,1.0,0.018
5 3 0.0294,1.0,0.019
6 3 0.028000000000000004,1.0,0.0172
7 3 0.0258,1.0,0.017400000000000002
0 4 0.0236,1.0,0.0164
1 4 0.0224,1.0,0.0166
2 4 0.023,1.0,0.0166
3 4 0.028999999999999998,1.0,0.0172
4 4 0.0258,1.0,0.017599999999999998
5 4 0.026199999999999994,1.0,0.0206
6 4 0.025,1.0,0.018
7 4 0.0162,1.0,0.017599999999999998
0 5 0.018,1.0,0.018000000000000002
1 5 0.0194,1.0,0.016800000000000002
2 5 0.017599999999999998,1.0,0.017
3 5 0.018600000000000002,1.0,0.017800000000000003
4 5 0.016999999999999998,1.0,0.0174
5 5 0.0188,1.0,0.017800000000000003
6 5 0.0182,1.0,0.017400000000000002
7 5 0.02,1.0,0.017800000000000003
0 6 0.0162,1.0,0.017
1 6 0.016800000000000002,1.0,0.019
2 6 0.0166,1.0,0.016599999999999997
3 6 0.016599999999999997,1.0,0.016600000000000004
4 6 0.0166,1.0,0.017599999999999998
5 6 0.016,1.0,0.0156
6 6 0.016,1.0,0.0166
7 6 0.0172,1.0,0.017400000000000002
0 7 0.018000000000000002,1.0,0.017599999999999998
1 7 0.018000000000000002,1.0,0.016800000000000002
2 7 0.0188,1.0,0.0172
3 7 0.0154,1.0,0.019
4 7 0.016,1.0,0.0184
5 7 0.014600000000000002,1.0,0.016800000000000002
6 7 0.017800000000000003,1.0,0.016800000000000002
7 7 0.0162,1.0,0.016800000000000002
0 8 0.0158,1.0,0.0172
1 8 0.0196,1.0,0.019200000000000002
2 8 0.0172,1.0,0.0176
3 8 0.0172,1.0,0.0184
4 8 0.0182,1.0,0.018
5 8 0.0158,1.0,0.017
6 8 0.014599999999999998,1.0,0.0166
7 8 0.014599999999999998,1.0,0.019200000000000002
0 9 0.0172,1.0,0.0172
1 9 0.0164,1.0,0.018399999999999996
2 9 0.017,1.0,0.017
3 9 0.0166,1.0,0.0178
4 9 0.0166,1.0,0.0202
5 9 0.0162,1.0,0.0172
6 9 0.0166,1.0,0.017800000000000003
7 9 0.016,1.0,0.0186
};
\addplot[
only marks,
mark=x,
]
table {
x y
2 2
};

\nextgroupplot[title=max (98.6\%), yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.1146,0.984,0.016
1 0 0.4236,0.9266,0.016599999999999997
2 0 0.8328,0.8550000000000001,0.016
3 0 0.8991999999999999,0.8524,0.0156
4 0 0.9568,0.9996,0.7526
5 0 0.9753999999999999,1.0,0.8484
6 0 0.977,1.0,0.8553999999999998
7 0 0.9802,1.0,0.9004000000000001
0 1 0.6365999999999999,0.9998000000000001,0.020999999999999998
1 1 0.913,1.0,0.05840000000000001
2 1 0.9480000000000001,1.0,0.021799999999999996
3 1 0.9517999999999999,0.9998000000000001,0.27259999999999995
4 1 0.9644,0.9716000000000001,0.3424
5 1 0.9643999999999998,1.0,0.7874000000000001
6 1 0.9648,1.0,0.6831999999999999
7 1 0.9696,1.0,0.8094000000000001
0 2 0.759,1.0,0.08960000000000001
1 2 0.9064,1.0,0.0658
2 2 0.9713999999999998,1.0,0.1574
3 2 0.9784,1.0,0.5426
4 2 0.9843999999999999,1.0,0.8395999999999999
5 2 0.985,1.0,0.6162
6 2 0.966,1.0,0.124
7 2 0.9212,1.0,0.08880000000000002
0 3 0.8215999999999999,1.0,0.026000000000000002
1 3 0.9304,1.0,0.0412
2 3 0.9702,1.0,0.04379999999999999
3 3 0.9823999999999999,1.0,0.23159999999999997
4 3 0.9889999999999999,1.0,0.6644
5 3 0.9916,1.0,0.893
6 3 0.9917999999999999,1.0,0.8751999999999999
7 3 0.977,1.0,0.5606
0 4 0.79,1.0,0.018
1 4 0.9301999999999999,1.0,0.0252
2 4 0.9564,1.0,0.021200000000000004
3 4 0.9722,1.0,0.017599999999999998
4 4 0.9773999999999999,1.0,0.029599999999999998
5 4 0.9782,1.0,0.099
6 4 0.9756,1.0,0.4276
7 4 0.9712,1.0,0.641
0 5 0.41320000000000007,1.0,0.0194
1 5 0.825,1.0,0.021599999999999998
2 5 0.9405999999999999,1.0,0.022600000000000002
3 5 0.9608000000000001,1.0,0.025
4 5 0.9728,1.0,0.0218
5 5 0.9762000000000001,1.0,0.0208
6 5 0.9752000000000001,1.0,0.0246
7 5 0.9718,1.0,0.071
0 6 0.06040000000000001,1.0,0.019
1 6 0.23120000000000002,1.0,0.0196
2 6 0.6848,1.0,0.021399999999999995
3 6 0.8968,1.0,0.0164
4 6 0.9448000000000001,1.0,0.018799999999999997
5 6 0.9561999999999999,1.0,0.0162
6 6 0.9608000000000001,1.0,0.014599999999999998
7 6 0.9658,1.0,0.018400000000000003
0 7 0.017,1.0,0.016999999999999998
1 7 0.016999999999999998,1.0,0.0172
2 7 0.056400000000000006,1.0,0.0188
3 7 0.3146,1.0,0.0186
4 7 0.6788000000000001,1.0,0.0156
5 7 0.8118000000000001,1.0,0.019200000000000002
6 7 0.881,1.0,0.0156
7 7 0.8860000000000001,1.0,0.016
0 8 0.017400000000000002,1.0,0.0172
1 8 0.0158,1.0,0.017400000000000002
2 8 0.016800000000000002,1.0,0.017599999999999998
3 8 0.017599999999999998,1.0,0.0176
4 8 0.0354,1.0,0.0182
5 8 0.13040000000000002,1.0,0.0174
6 8 0.3776,1.0,0.016
7 8 0.5965999999999999,0.9984,0.016
0 9 0.016800000000000002,1.0,0.017599999999999998
1 9 0.016800000000000002,1.0,0.0172
2 9 0.0172,1.0,0.017
3 9 0.0162,1.0,0.0172
4 9 0.0158,1.0,0.017
5 9 0.0176,1.0,0.0186
6 9 0.0172,1.0,0.0164
7 9 0.0258,0.999,0.0188
};
\addplot[
only marks,
mark=x,
]
table {
x y
5 3
};


\end{groupplot}
\end{tikzpicture}


==> plots/cases/first_token_output/var_heads.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=4 by 1,
    horizontal sep=0.1cm,
    % vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, xticklabels={1,2,4,8,16,32,64,128}, title style={at={(0.5,0.9)}, font=\small},]



\nextgroupplot[title=BERT, yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.20749999582767487,0.2123750001192093,0.2240625023841858
1 0 0.21062499284744263,0.21800000965595245,0.22875000536441803
2 0 0.20406250655651093,0.21449999511241913,0.22468750178813934
3 0 0.21125000715255737,0.2147500067949295,0.21812500059604645
4 0 0.20406250655651093,0.21581248939037323,0.22624999284744263
5 0 0.20218749344348907,0.2108749896287918,0.2212499976158142
6 0 0.20218749344348907,0.211124986410141,0.22093750536441803
7 0 0.1993750035762787,0.21181249618530273,0.21906250715255737
0 1 0.21187500655651093,0.21531251072883606,0.22968749701976776
1 1 0.21281249821186066,0.2186250239610672,0.22750000655651093
2 1 0.2109375,0.2172500193119049,0.22968749701976776
3 1 0.21531249582767487,0.21875,0.22937500476837158
4 1 0.2162500023841858,0.22087499499320984,0.23156249523162842
5 1 0.2162500023841858,0.22331249713897705,0.23468750715255737
6 1 0.2134374976158142,0.21787500381469727,0.23000000417232513
7 1 0.21250000596046448,0.21662500500679016,0.22750000655651093
0 2 0.21562500298023224,0.22037498652935028,0.22875000536441803
1 2 0.21875,0.22187499701976776,0.23218749463558197
2 2 0.21593749523162842,0.21724998950958252,0.23375000059604645
3 2 0.21062499284744263,0.21906252205371857,0.23281249403953552
4 2 0.2150000035762787,0.21968750655651093,0.22687500715255737
5 2 0.21375000476837158,0.22081248462200165,0.23250000178813934
6 2 0.20812499523162842,0.2172500193119049,0.23156249523162842
7 2 0.2146874964237213,0.21949999034404755,0.23281249403953552
0 3 0.21312500536441803,0.2175000011920929,0.2306250035762787
1 3 0.21375000476837158,0.2188750058412552,0.22968749701976776
2 3 0.21031250059604645,0.21649999916553497,0.2306250035762787
3 3 0.21281249821186066,0.2188750058412552,0.22875000536441803
4 3 0.21062499284744263,0.21568751335144043,0.2278124988079071
5 3 0.21406249701976776,0.21700000762939453,0.23250000178813934
6 3 0.2121874988079071,0.21912498772144318,0.23218749463558197
7 3 0.21187500655651093,0.21912498772144318,0.23218749463558197
0 4 0.2121874988079071,0.2202499806880951,0.2290624976158142
1 4 0.21312500536441803,0.21912498772144318,0.23375000059604645
2 4 0.2134374976158142,0.22300000488758087,0.2368749976158142
3 4 0.21187500655651093,0.22437500953674316,0.27781251072883606
4 4 0.21250000596046448,0.2226249873638153,0.2512499988079071
5 4 0.21375000476837158,0.2226875126361847,0.24156250059604645
6 4 0.21562500298023224,0.3486874997615814,0.8518750071525574
7 4 0.22343750298023224,0.4425000250339508,0.8921874761581421
0 5 0.21937499940395355,0.22843749821186066,0.24062499403953552
1 5 0.22312499582767487,0.37543749809265137,0.9150000214576721
2 5 0.22937500476837158,0.3688125014305115,0.9206249713897705
3 5 0.25,0.7720624804496765,0.9153125286102295
4 5 0.901562511920929,0.9114375114440918,0.9209374785423279
5 5 0.9134374856948853,0.9196249842643738,0.9303125143051147
6 5 0.9121875166893005,0.916812539100647,0.925000011920929
7 5 0.9168750047683716,0.9230625033378601,0.9337499737739563
0 6 0.22156250476837158,0.226749986410141,0.24250000715255737
1 6 0.2253125011920929,0.28450003266334534,0.5253124833106995
2 6 0.22843749821186066,0.2332499921321869,0.2603124976158142
3 6 0.2228125035762787,0.2486875057220459,0.33406248688697815
4 6 0.2356249988079071,0.27162498235702515,0.3746874928474426
5 6 0.24437500536441803,0.38987499475479126,0.5400000214576721
6 6 0.2878125011920929,0.4690000116825104,0.6862499713897705
7 6 0.2590624988079071,0.5377500057220459,0.7821875214576721
0 7 0.21906250715255737,0.2278124988079071,0.23656250536441803
1 7 0.21593749523162842,0.22193750739097595,0.2356249988079071
2 7 0.21781249344348907,0.2212500125169754,0.2475000023841858
3 7 0.2146874964237213,0.2200624942779541,0.23281249403953552
4 7 0.21250000596046448,0.22062499821186066,0.23156249523162842
5 7 0.21437500417232513,0.22056250274181366,0.23593750596046448
6 7 0.21281249821186066,0.21843750774860382,0.2331250011920929
7 7 0.2134374976158142,0.2201250046491623,0.23000000417232513
0 8 0.20999999344348907,0.21649999916553497,0.22968749701976776
1 8 0.21937499940395355,0.22374999523162842,0.22937500476837158
2 8 0.21375000476837158,0.22181248664855957,0.22937500476837158
3 8 0.2096875011920929,0.21649999916553497,0.23343749344348907
4 8 0.20999999344348907,0.22225001454353333,0.23375000059604645
5 8 0.21062499284744263,0.2186249941587448,0.23218749463558197
6 8 0.21156249940395355,0.21799997985363007,0.23593750596046448
7 8 0.21187500655651093,0.21931247413158417,0.2331250011920929
0 9 0.21156249940395355,0.21937501430511475,0.23281249403953552
1 9 0.21250000596046448,0.22093752026557922,0.23499999940395355
2 9 0.2175000011920929,0.22056250274181366,0.23250000178813934
3 9 0.21156249940395355,0.21924999356269836,0.23093749582767487
4 9 0.20874999463558197,0.21574997901916504,0.23125000298023224
5 9 0.21656249463558197,0.2198750078678131,0.2303124964237213
6 9 0.21312500536441803,0.22018751502037048,0.23250000178813934
7 9 0.21187500655651093,0.21637499332427979,0.23281249403953552
};
\addplot[
only marks,
mark=x,
% mark options={draw=red},
]
table {
x y
7 5
};
\addplot[
only marks,
mark=x,
mark options={draw=red},
]
table {
x y
6 5
};

\nextgroupplot[title=MTE, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.20906250178813934,0.21587499976158142,0.22562499344348907
1 0 0.203125,0.21643748879432678,0.24124999344348907
2 0 0.2121874988079071,0.21562500298023224,0.23281249403953552
3 0 0.20874999463558197,0.21681252121925354,0.23125000298023224
4 0 0.2084375023841858,0.21587499976158142,0.22593750059604645
5 0 0.21312500536441803,0.21793749928474426,0.22499999403953552
6 0 0.20624999701976776,0.21393749117851257,0.22718749940395355
7 0 0.20531250536441803,0.2148124873638153,0.22687500715255737
0 1 0.20812499523162842,0.2148124873638153,0.23125000298023224
1 1 0.2162500023841858,0.22112500667572021,0.2306250035762787
2 1 0.20812499523162842,0.21781249344348907,0.2368749976158142
3 1 0.20906250178813934,0.21912498772144318,0.2368749976158142
4 1 0.21062499284744263,0.23212499916553497,0.25968751311302185
5 1 0.21531249582767487,0.21900001168251038,0.2278124988079071
6 1 0.21312500536441803,0.21781249344348907,0.2303124964237213
7 1 0.21062499284744263,0.23987500369548798,0.2887499928474426
0 2 0.21562500298023224,0.22025001049041748,0.23250000178813934
1 2 0.2224999964237213,0.2291249930858612,0.24062499403953552
2 2 0.2368749976158142,0.3409999907016754,0.5821874737739563
3 2 0.25718748569488525,0.40549999475479126,0.6584374904632568
4 2 0.27656251192092896,0.4711250364780426,0.7003124952316284
5 2 0.2409375011920929,0.4754374921321869,0.7068750262260437
6 2 0.6440625190734863,0.6667500734329224,0.7281249761581421
7 2 0.6899999976158142,0.7118124961853027,0.746874988079071
0 3 0.22093750536441803,0.3324374854564667,0.7184374928474426
1 3 0.22718749940395355,0.49268755316734314,0.7956249713897705
2 3 0.23624999821186066,0.6854375004768372,0.8459374904632568
3 3 0.8181250095367432,0.8338750600814819,0.8784375190734863
4 3 0.8731250166893005,0.8868125081062317,0.9003124833106995
5 3 0.8928124904632568,0.901187539100647,0.9103124737739563
6 3 0.8996875286102295,0.9048125147819519,0.9106249809265137
7 3 0.9006249904632568,0.9054374694824219,0.917187511920929
0 4 0.22750000655651093,0.2447499930858612,0.3031249940395355
1 4 0.22968749701976776,0.3852500319480896,0.8153125047683716
2 4 0.5903124809265137,0.8129375576972961,0.890625
3 4 0.4346874952316284,0.5816875100135803,0.6712499856948853
4 4 0.7649999856948853,0.8558124303817749,0.9156249761581421
5 4 0.8003125190734863,0.8834375143051147,0.9196875095367432
6 4 0.737500011920929,0.8666250109672546,0.9118750095367432
7 4 0.8868749737739563,0.8981874585151672,0.9150000214576721
0 5 0.22499999403953552,0.26112499833106995,0.3400000035762787
1 5 0.2253125011920929,0.2744999825954437,0.3412500023841858
2 5 0.23624999821186066,0.37306249141693115,0.5531250238418579
3 5 0.34031251072883606,0.41318750381469727,0.5131250023841858
4 5 0.3034375011920929,0.4090000092983246,0.5246875286102295
5 5 0.3075000047683716,0.3590624928474426,0.4246875047683716
6 5 0.24124999344348907,0.3467499911785126,0.45625001192092896
7 5 0.31968748569488525,0.343562513589859,0.3553124964237213
0 6 0.21781249344348907,0.22568750381469727,0.2384375035762787
1 6 0.21656249463558197,0.22499999403953552,0.23593750596046448
2 6 0.22218750417232513,0.22487500309944153,0.23218749463558197
3 6 0.2146874964237213,0.22456249594688416,0.2368749976158142
4 6 0.21593749523162842,0.2199374884366989,0.23281249403953552
5 6 0.21531249582767487,0.22218748927116394,0.2368749976158142
6 6 0.21281249821186066,0.22124998271465302,0.23499999940395355
7 6 0.21312500536441803,0.2200624942779541,0.23343749344348907
0 7 0.21656249463558197,0.22081248462200165,0.23281249403953552
1 7 0.21718749403953552,0.22212500870227814,0.23250000178813934
2 7 0.22187499701976776,0.22806251049041748,0.23375000059604645
3 7 0.22156250476837158,0.22806251049041748,0.23781250417232513
4 7 0.21406249701976776,0.22318749129772186,0.23468750715255737
5 7 0.21718749403953552,0.2227499932050705,0.23468750715255737
6 7 0.2146874964237213,0.22081251442432404,0.2290624976158142
7 7 0.21875,0.22437500953674316,0.23531250655651093
0 8 0.2146874964237213,0.21924999356269836,0.2290624976158142
1 8 0.21718749403953552,0.21906249225139618,0.23406249284744263
2 8 0.2134374976158142,0.2199374884366989,0.23343749344348907
3 8 0.2150000035762787,0.2186874896287918,0.23156249523162842
4 8 0.22156250476837158,0.22343750298023224,0.22937500476837158
5 8 0.21250000596046448,0.218812495470047,0.23093749582767487
6 8 0.21406249701976776,0.22306248545646667,0.2331250011920929
7 8 0.21187500655651093,0.2173749953508377,0.2303124964237213
0 9 0.21187500655651093,0.21968750655651093,0.2318750023841858
1 9 0.21437500417232513,0.21812501549720764,0.23593750596046448
2 9 0.21250000596046448,0.22318749129772186,0.23375000059604645
3 9 0.21906250715255737,0.22275002300739288,0.23000000417232513
4 9 0.21531249582767487,0.21806249022483826,0.2290624976158142
5 9 0.21656249463558197,0.22068750858306885,0.22968749701976776
6 9 0.21375000476837158,0.21906249225139618,0.2290624976158142
7 9 0.20906250178813934,0.2173124998807907,0.2356249988079071
};
\addplot[
only marks,
mark=x,
% mark options={draw=red},
]
table {
x y
7 3
};

\nextgroupplot[title=NAP, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.20906250178813934,0.21912498772144318,0.23156249523162842
1 0 0.20874999463558197,0.21450002491474152,0.22593750059604645
2 0 0.21187500655651093,0.21875,0.22562499344348907
3 0 0.21031250059604645,0.2148124873638153,0.2240625023841858
4 0 0.20937499403953552,0.21393749117851257,0.22187499701976776
5 0 0.21156249940395355,0.2172500193119049,0.22750000655651093
6 0 0.20999999344348907,0.2146875113248825,0.22499999403953552
7 0 0.2084375023841858,0.21287500858306885,0.22437499463558197
0 1 0.21156249940395355,0.2163124978542328,0.22875000536441803
1 1 0.21031250059604645,0.21531251072883606,0.22687500715255737
2 1 0.21312500536441803,0.2172500193119049,0.22718749940395355
3 1 0.20937499403953552,0.21437498927116394,0.23093749582767487
4 1 0.2071875035762787,0.2186250239610672,0.23281249403953552
5 1 0.21062499284744263,0.21956248581409454,0.23531250655651093
6 1 0.21062499284744263,0.21681252121925354,0.22687500715255737
7 1 0.21250000596046448,0.21637499332427979,0.2253125011920929
0 2 0.21562500298023224,0.2240000069141388,0.2318750023841858
1 2 0.22031250596046448,0.2265625,0.23906250298023224
2 2 0.22031250596046448,0.22593748569488525,0.24187499284744263
3 2 0.22218750417232513,0.2744999825954437,0.4403125047683716
4 2 0.2265625,0.28712499141693115,0.3865624964237213
5 2 0.234375,0.3681875169277191,0.5193750262260437
6 2 0.2421875,0.49543753266334534,0.7506250143051147
7 2 0.2809374928474426,0.4126250147819519,0.6106250286102295
0 3 0.22374999523162842,0.22943750023841858,0.24031250178813934
1 3 0.22468750178813934,0.2342499941587448,0.2512499988079071
2 3 0.2381249964237213,0.2725624740123749,0.39781248569488525
3 3 0.23749999701976776,0.33287498354911804,0.640625
4 3 0.23281249403953552,0.5292500257492065,0.7568749785423279
5 3 0.26875001192092896,0.4750625193119049,0.6103125214576721
6 3 0.46281251311302185,0.6986249685287476,0.8534374833106995
7 3 0.30281248688697815,0.5878125429153442,0.7643749713897705
0 4 0.2240625023841858,0.22731252014636993,0.24031250178813934
1 4 0.2199999988079071,0.281125009059906,0.49156248569488525
2 4 0.22718749940395355,0.29506251215934753,0.3631249964237213
3 4 0.24187499284744263,0.46281251311302185,0.6399999856948853
4 4 0.23468750715255737,0.5134374499320984,0.8306249976158142
5 4 0.5887500047683716,0.7535625696182251,0.8809375166893005
6 4 0.38749998807907104,0.6148124933242798,0.8096874952316284
7 4 0.3721874952316284,0.7211250066757202,0.8678125143051147
0 5 0.21812500059604645,0.22456249594688416,0.24156250059604645
1 5 0.2265625,0.2695625126361847,0.34281250834465027
2 5 0.3409374952316284,0.5269374847412109,0.7528125047683716
3 5 0.2475000023841858,0.6770625114440918,0.9046875238418579
4 5 0.49687498807907104,0.7563124895095825,0.9212499856948853
5 5 0.7212499976158142,0.8634374737739563,0.9362499713897705
6 5 0.7878124713897705,0.8574374914169312,0.9296875
7 5 0.5246875286102295,0.7741875052452087,0.9659374952316284
0 6 0.8031250238418579,0.8814999461174011,0.9331250190734863
1 6 0.8515625,0.9212499856948853,0.9543750286102295
2 6 0.8862500190734863,0.9468124508857727,0.9821875095367432
3 6 0.887499988079071,0.9576250314712524,0.9781249761581421
4 6 0.9743750095367432,0.9796250462532043,0.9856250286102295
5 6 0.8690624833106995,0.9577500224113464,0.9881250262260437
6 6 0.8299999833106995,0.9513124227523804,0.9862499833106995
7 6 0.7206249833106995,0.7941874861717224,0.9853125214576721
0 7 0.8306249976158142,0.8526250123977661,0.8731250166893005
1 7 0.7684375047683716,0.8242500424385071,0.862500011920929
2 7 0.6303125023841858,0.7919999957084656,0.8603125214576721
3 7 0.7559375166893005,0.8475624918937683,0.9256250262260437
4 7 0.6349999904632568,0.8161875009536743,0.9434375166893005
5 7 0.4699999988079071,0.7903125882148743,0.9356250166893005
6 7 0.7225000262260437,0.8197500109672546,0.8881250023841858
7 7 0.22593750059604645,0.44593754410743713,0.8556249737739563
0 8 0.21968750655651093,0.22593751549720764,0.23781250417232513
1 8 0.22218750417232513,0.2278124988079071,0.23593750596046448
2 8 0.21875,0.22481250762939453,0.2396875023841858
3 8 0.21968750655651093,0.22424998879432678,0.23593750596046448
4 8 0.21968750655651093,0.22631248831748962,0.24187499284744263
5 8 0.22312499582767487,0.22831249237060547,0.23718750476837158
6 8 0.21843749284744263,0.22562499344348907,0.23874999582767487
7 8 0.21968750655651093,0.22312501072883606,0.23624999821186066
0 9 0.21406249701976776,0.21781249344348907,0.2278124988079071
1 9 0.21281249821186066,0.21843750774860382,0.23281249403953552
2 9 0.21531249582767487,0.22093749046325684,0.23093749582767487
3 9 0.21312500536441803,0.22100000083446503,0.2306250035762787
4 9 0.2096875011920929,0.21718749403953552,0.23218749463558197
5 9 0.21156249940395355,0.21831250190734863,0.23093749582767487
6 9 0.21187500655651093,0.21843750774860382,0.23499999940395355
7 9 0.2146874964237213,0.2200625240802765,0.23343749344348907
};
\addplot[
only marks,
mark=x,
% mark options={draw=red},
]
table {
x y
4 6
};

\nextgroupplot[title=NON, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2096875011920929,0.2135624885559082,0.22156250476837158
1 0 0.20749999582767487,0.2136874943971634,0.22437499463558197
2 0 0.2068749964237213,0.21512500941753387,0.23218749463558197
3 0 0.2109375,0.21800000965595245,0.23375000059604645
4 0 0.2071875035762787,0.21400001645088196,0.23718750476837158
5 0 0.20781250298023224,0.21787500381469727,0.2290624976158142
6 0 0.2084375023841858,0.21331247687339783,0.2253125011920929
7 0 0.2096875011920929,0.21543750166893005,0.2278124988079071
0 1 0.2071875035762787,0.21406249701976776,0.2265625
1 1 0.21187500655651093,0.21712498366832733,0.22624999284744263
2 1 0.21281249821186066,0.2200624942779541,0.22624999284744263
3 1 0.20749999582767487,0.21268749237060547,0.2290624976158142
4 1 0.20749999582767487,0.21375000476837158,0.2290624976158142
5 1 0.20781250298023224,0.2149999886751175,0.22968749701976776
6 1 0.21250000596046448,0.21462500095367432,0.22312499582767487
7 1 0.21312500536441803,0.21975000202655792,0.23250000178813934
0 2 0.21062499284744263,0.2176249921321869,0.22843749821186066
1 2 0.2146874964237213,0.2186250239610672,0.23781250417232513
2 2 0.2121874988079071,0.2186249941587448,0.23906250298023224
3 2 0.2162500023841858,0.22474999725818634,0.23406249284744263
4 2 0.21875,0.2240000069141388,0.24062499403953552
5 2 0.22062499821186066,0.22850000858306885,0.2396875023841858
6 2 0.22031250596046448,0.2254374921321869,0.23937499523162842
7 2 0.2240625023841858,0.22931250929832458,0.25437501072883606
0 3 0.22156250476837158,0.22625000774860382,0.24124999344348907
1 3 0.22062499821186066,0.22481250762939453,0.2356249988079071
2 3 0.22031250596046448,0.22856250405311584,0.2409375011920929
3 3 0.21812500059604645,0.22837500274181366,0.2459374964237213
4 3 0.21843749284744263,0.22681251168251038,0.24031250178813934
5 3 0.22218750417232513,0.2264374941587448,0.24437500536441803
6 3 0.22343750298023224,0.2292499989271164,0.24531249701976776
7 3 0.22343750298023224,0.2276875078678131,0.24312500655651093
0 4 0.21968750655651093,0.2266875058412552,0.24156250059604645
1 4 0.21812500059604645,0.22587499022483826,0.2381249964237213
2 4 0.23125000298023224,0.24912500381469727,0.29093751311302185
3 4 0.2228125035762787,0.24787497520446777,0.30687499046325684
4 4 0.22062499821186066,0.242000013589859,0.2737500071525574
5 4 0.2318750023841858,0.25824999809265137,0.28125
6 4 0.2290624976158142,0.288937509059906,0.43281251192092896
7 4 0.24781249463558197,0.2641250193119049,0.29781249165534973
0 5 0.2199999988079071,0.22681251168251038,0.2384375035762787
1 5 0.21843749284744263,0.2253125011920929,0.24187499284744263
2 5 0.22312499582767487,0.22631248831748962,0.2384375035762787
3 5 0.2228125035762787,0.22881250083446503,0.25093749165534973
4 5 0.22562499344348907,0.2291875183582306,0.2475000023841858
5 5 0.23000000417232513,0.2318125069141388,0.23906250298023224
6 5 0.22750000655651093,0.2342500239610672,0.24312500655651093
7 5 0.22093750536441803,0.22824999690055847,0.24375000596046448
0 6 0.2228125035762787,0.22693748772144318,0.24031250178813934
1 6 0.21687500178813934,0.226749986410141,0.23999999463558197
2 6 0.21937499940395355,0.22431249916553497,0.23999999463558197
3 6 0.21843749284744263,0.22462499141693115,0.2381249964237213
4 6 0.21875,0.22487500309944153,0.2409375011920929
5 6 0.21937499940395355,0.22575001418590546,0.2356249988079071
6 6 0.22093750536441803,0.22606250643730164,0.23937499523162842
7 6 0.21718749403953552,0.22481250762939453,0.24187499284744263
0 7 0.22343750298023224,0.2303124964237213,0.2446874976158142
1 7 0.21875,0.22587499022483826,0.2396875023841858
2 7 0.21906250715255737,0.22706250846385956,0.24031250178813934
3 7 0.21812500059604645,0.22293749451637268,0.23999999463558197
4 7 0.22031250596046448,0.22712500393390656,0.2381249964237213
5 7 0.21968750655651093,0.22593751549720764,0.2421875
6 7 0.22093750536441803,0.22568750381469727,0.23499999940395355
7 7 0.21906250715255737,0.22556248307228088,0.2396875023841858
0 8 0.21875,0.22318749129772186,0.23343749344348907
1 8 0.21875,0.22362498939037323,0.2384375035762787
2 8 0.21875,0.22475001215934753,0.24406249821186066
3 8 0.21281249821186066,0.21968750655651093,0.2303124964237213
4 8 0.2109375,0.2176249921321869,0.23999999463558197
5 8 0.21281249821186066,0.21931250393390656,0.22937500476837158
6 8 0.21562500298023224,0.21962502598762512,0.23218749463558197
7 8 0.20937499403953552,0.2162499874830246,0.2303124964237213
0 9 0.21156249940395355,0.21649999916553497,0.22843749821186066
1 9 0.21125000715255737,0.21906249225139618,0.22968749701976776
2 9 0.21875,0.2213750183582306,0.22937500476837158
3 9 0.21062499284744263,0.21662500500679016,0.23406249284744263
4 9 0.2084375023841858,0.21774999797344208,0.23281249403953552
5 9 0.2134374976158142,0.21800000965595245,0.23125000298023224
6 9 0.21375000476837158,0.21849998831748962,0.22968749701976776
7 9 0.21187500655651093,0.21837501227855682,0.2306250035762787
};
\addplot[
only marks,
mark=x,
% mark options={draw=red},
]
table {
x y
6 4
};
\addplot[
only marks,
mark=x,
mark options={draw=red},
]
table {
x y
3 4
};


\end{groupplot}
\end{tikzpicture}


==> plots/cases/first_token_output/var_layers.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=6 by 2,
    horizontal sep=0.1cm,
    vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabels={1,2,4,8,16,32,64}, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, title style={at={(0.5,0.9)}, font=\small},]

\nextgroupplot[title=BERT (76.8\%), %(95.4\%),
yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}]
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2096875011920929,0.2151249974966049,0.22499999403953552
1 0 0.20593750476837158,0.21368750035762787,0.2228125035762787
2 0 0.20781250298023224,0.21243749856948851,0.2303124964237213
3 0 0.20374999940395355,0.21031249761581422,0.22156250476837158
4 0 0.20812499523162842,0.21287499666213988,0.2253125011920929
5 0 0.20499999821186066,0.21212500035762788,0.21968750655651093
6 0 0.2018750011920929,0.2122500032186508,0.2240625023841858
0 1 0.20906250178813934,0.21843750178813934,0.23125000298023224
1 1 0.21375000476837158,0.22043750286102295,0.22812500596046448
2 1 0.21437500417232513,0.2188749998807907,0.23156249523162842
3 1 0.21187500655651093,0.21737499833106994,0.22843749821186066
4 1 0.2134374976158142,0.21806249916553497,0.2278124988079071
5 1 0.21187500655651093,0.21843750178813934,0.2356249988079071
6 1 0.21531249582767487,0.2201875001192093,0.23125000298023224
0 2 0.21156249940395355,0.21781249940395356,0.2318750023841858
1 2 0.21062499284744263,0.21806249916553497,0.22812500596046448
2 2 0.21250000596046448,0.21924999952316285,0.23218749463558197
3 2 0.21187500655651093,0.21793749928474426,0.23281249403953552
4 2 0.2121874988079071,0.21943749785423278,0.2306250035762787
5 2 0.21250000596046448,0.21962500214576722,0.23250000178813934
6 2 0.20999999344348907,0.21681250035762786,0.23375000059604645
0 3 0.21406249701976776,0.22062500119209288,0.23718750476837158
1 3 0.21031250059604645,0.21781249940395356,0.2331250011920929
2 3 0.21593749523162842,0.21943749785423278,0.2318750023841858
3 3 0.2109375,0.21512500047683716,0.22750000655651093
4 3 0.21250000596046448,0.2176250010728836,0.23499999940395355
5 3 0.21187500655651093,0.21674999892711638,0.22875000536441803
6 3 0.2121874988079071,0.21825000047683715,0.23281249403953552
0 4 0.2240625023841858,0.22899999916553498,0.2356249988079071
1 4 0.21375000476837158,0.2320000022649765,0.3021875023841858
2 4 0.21312500536441803,0.21812500059604645,0.23093749582767487
3 4 0.21281249821186066,0.21631250381469727,0.22750000655651093
4 4 0.21156249940395355,0.21687499582767486,0.2290624976158142
5 4 0.2134374976158142,0.22087500095367432,0.23125000298023224
6 4 0.21062499284744263,0.2176250010728836,0.22937500476837158
0 5 0.22312499582767487,0.22981249690055847,0.23937499523162842
1 5 0.22750000655651093,0.43093750178813933,0.9168750047683716
2 5 0.9206249713897705,0.9373749852180481,0.9631249904632568
3 5 0.21437500417232513,0.2229374974966049,0.2628124952316284
4 5 0.2146874964237213,0.225,0.23593750596046448
5 5 0.21125000715255737,0.2173124998807907,0.2318750023841858
6 5 0.2150000035762787,0.21949999928474426,0.23406249284744263
0 6 0.22093750536441803,0.22818749845027925,0.23937499523162842
1 6 0.23000000417232513,0.36356250047683714,0.551562488079071
2 6 0.9181249737739563,0.9537500143051147,0.9793750047683716
3 6 0.3540624976158142,0.8531875014305115,0.984375
4 6 0.2224999964237213,0.6319999933242798,0.9346874952316284
5 6 0.22812500596046448,0.5976250052452088,0.9087499976158142
6 6 0.21125000715255737,0.21956250369548796,0.2303124964237213
0 7 0.21187500655651093,0.2173750013113022,0.22937500476837158
1 7 0.21656249463558197,0.22362499833106994,0.234375
2 7 0.2175000011920929,0.22481250166893005,0.23874999582767487
3 7 0.21531249582767487,0.2262499988079071,0.2515625059604645
4 7 0.21906250715255737,0.22443750202655793,0.23937499523162842
5 7 0.22312499582767487,0.22543749809265137,0.23406249284744263
6 7 0.21656249463558197,0.22612500190734863,0.2384375035762787
0 8 0.21250000596046448,0.21668750047683716,0.22499999403953552
1 8 0.21312500536441803,0.22200000286102295,0.23093749582767487
2 8 0.2121874988079071,0.2176874965429306,0.2356249988079071
3 8 0.2096875011920929,0.2165624976158142,0.2290624976158142
4 8 0.2109375,0.2163750022649765,0.2265625
5 8 0.2109375,0.22018749713897706,0.2290624976158142
6 8 0.20937499403953552,0.2158125013113022,0.22875000536441803
0 9 0.21125000715255737,0.22062500119209288,0.23281249403953552
1 9 0.21187500655651093,0.22212500274181365,0.23125000298023224
2 9 0.2096875011920929,0.2146249979734421,0.23000000417232513
3 9 0.21250000596046448,0.21837500035762786,0.22843749821186066
4 9 0.2150000035762787,0.21812500059604645,0.22843749821186066
5 9 0.21718749403953552,0.22062500119209288,0.23656250536441803
6 9 0.21281249821186066,0.21800000071525574,0.23218749463558197
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 2 6
% };

\nextgroupplot[title=MTE (51.2\%), %(63.1\%), 
yticklabels={}]
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.20624999701976776,0.2150000035762787,0.2265625
1 0 0.20812499523162842,0.21712498366832733,0.22937500476837158
2 0 0.20531250536441803,0.21306249499320984,0.2265625
3 0 0.2056249976158142,0.21375000476837158,0.23000000417232513
4 0 0.062187500298023224,0.08118750154972076,0.15937499701976776
5 0 0.06062500178813934,0.0858749970793724,0.18187500536441803
6 0 0.05406250059604645,0.05949999764561653,0.07093749940395355
0 1 0.2071875035762787,0.21512499451637268,0.22593750059604645
1 1 0.20874999463558197,0.21287500858306885,0.22468750178813934
2 1 0.21718749403953552,0.2330625057220459,0.27250000834465027
3 1 0.22374999523162842,0.2303124964237213,0.2540625035762787
4 1 0.21156249940395355,0.21975000202655792,0.23250000178813934
5 1 0.11500000208616257,0.1549375057220459,0.20781250298023224
6 1 0.05718750134110451,0.06168749928474426,0.07593750208616257
0 2 0.22437499463558197,0.29475000500679016,0.5665624737739563
1 2 0.21718749403953552,0.31856250762939453,0.48374998569488525
2 2 0.2434374988079071,0.31181249022483826,0.5840625166893005
3 2 0.21968750655651093,0.32587501406669617,0.53125
4 2 0.2265625,0.24950000643730164,0.3128125071525574
5 2 0.21812500059604645,0.25200000405311584,0.35843750834465027
6 2 0.19687500596046448,0.20537500083446503,0.21906250715255737
0 3 0.2368749976158142,0.4922500550746918,0.8678125143051147
1 3 0.23281249403953552,0.5815625190734863,0.8403124809265137
2 3 0.23343749344348907,0.3776875138282776,0.7612500190734863
3 3 0.23593750596046448,0.406562477350235,0.6087499856948853
4 3 0.21843749284744263,0.37550002336502075,0.6365625262260437
5 3 0.21937499940395355,0.27149999141693115,0.4490624964237213
6 3 0.22218750417232513,0.2396874874830246,0.27125000953674316
0 4 0.22687500715255737,0.4274374842643738,0.9018750190734863
1 4 0.23343749344348907,0.5506249666213989,0.8443750143051147
2 4 0.23499999940395355,0.4243749678134918,0.8596875071525574
3 4 0.23156249523162842,0.6306250095367432,0.9046875238418579
4 4 0.25687500834465027,0.39918750524520874,0.6065624952316284
5 4 0.21843749284744263,0.27950000762939453,0.43562498688697815
6 4 0.21156249940395355,0.22075000405311584,0.23593750596046448
0 5 0.21781249344348907,0.22731249034404755,0.24062499403953552
1 5 0.24156250059604645,0.37406250834465027,0.46937501430511475
2 5 0.2224999964237213,0.29225000739097595,0.3578124940395355
3 5 0.28718748688697815,0.36262500286102295,0.49906250834465027
4 5 0.23937499523162842,0.28831249475479126,0.3609375059604645
5 5 0.22062499821186066,0.2397499978542328,0.26218751072883606
6 5 0.21312500536441803,0.21825000643730164,0.22875000536441803
0 6 0.22062499821186066,0.22443750500679016,0.23937499523162842
1 6 0.22093750536441803,0.22456249594688416,0.23593750596046448
2 6 0.21875,0.22356250882148743,0.23531250655651093
3 6 0.21781249344348907,0.2225625067949295,0.23406249284744263
4 6 0.21687500178813934,0.21975000202655792,0.23656250536441803
5 6 0.2150000035762787,0.2200624942779541,0.2318750023841858
6 6 0.2134374976158142,0.2173124998807907,0.2303124964237213
0 7 0.2121874988079071,0.218562513589859,0.23093749582767487
1 7 0.2162500023841858,0.22206249833106995,0.234375
2 7 0.2150000035762787,0.22349998354911804,0.23906250298023224
3 7 0.21312500536441803,0.22343750298023224,0.23874999582767487
4 7 0.22062499821186066,0.22556249797344208,0.2356249988079071
5 7 0.21843749284744263,0.22350001335144043,0.24250000715255737
6 7 0.21937499940395355,0.22356250882148743,0.23999999463558197
0 8 0.21156249940395355,0.21718749403953552,0.2278124988079071
1 8 0.2146874964237213,0.21843750774860382,0.2303124964237213
2 8 0.21250000596046448,0.2199375182390213,0.2306250035762787
3 8 0.2134374976158142,0.22218751907348633,0.23749999701976776
4 8 0.2162500023841858,0.2228125035762787,0.2331250011920929
5 8 0.2199999988079071,0.22374999523162842,0.2306250035762787
6 8 0.21531249582767487,0.2239374816417694,0.2331250011920929
0 9 0.2150000035762787,0.21843750774860382,0.22968749701976776
1 9 0.21375000476837158,0.218562513589859,0.22875000536441803
2 9 0.2150000035762787,0.22025001049041748,0.24281249940395355
3 9 0.2121874988079071,0.21875,0.2318750023841858
4 9 0.2146874964237213,0.21825000643730164,0.23125000298023224
5 9 0.21562500298023224,0.21843750774860382,0.22937500476837158
6 9 0.2134374976158142,0.2201875001192093,0.23468750715255737
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 3 4
% };

\nextgroupplot[title=NAP (90.8\%), %(98.0\%), 
yticklabels={}]
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.20374999940395355,0.21312499046325684,0.23250000178813934
1 0 0.21156249940395355,0.21712501347064972,0.2228125035762787
2 0 0.2084375023841858,0.21268749237060547,0.2228125035762787
3 0 0.2228125035762787,0.3628750145435333,0.5237500071525574
4 0 0.1875,0.4168124794960022,0.4884375035762787
5 0 0.0949999988079071,0.18287499248981476,0.4215624928474426
6 0 0.07000000029802322,0.0806874930858612,0.09593749791383743
0 1 0.21125000715255737,0.21568751335144043,0.22562499344348907
1 1 0.2068749964237213,0.21518750488758087,0.23499999940395355
2 1 0.21031250059604645,0.2965624928474426,0.43656250834465027
3 1 0.21562500298023224,0.4768125116825104,0.9024999737739563
4 1 0.8174999952316284,0.8715000152587891,0.9078124761581421
5 1 0.20624999701976776,0.5512499809265137,0.7884374856948853
6 1 0.19875000417232513,0.20475001633167267,0.21375000476837158
0 2 0.22187499701976776,0.25699999928474426,0.3865624964237213
1 2 0.22093750536441803,0.24431248009204865,0.33500000834465027
2 2 0.2240625023841858,0.2574999928474426,0.3371874988079071
3 2 0.2265625,0.4178125262260437,0.8118749856948853
4 2 0.22031250596046448,0.45887500047683716,0.8412500023841858
5 2 0.2224999964237213,0.5083125233650208,0.9649999737739563
6 2 0.2199999988079071,0.32100000977516174,0.6509374976158142
0 3 0.23093749582767487,0.35468751192092896,0.6018750071525574
1 3 0.2278124988079071,0.28968751430511475,0.4803124964237213
2 3 0.22624999284744263,0.2838749885559082,0.5021874904632568
3 3 0.22499999403953552,0.22687499225139618,0.23749999701976776
4 3 0.23375000059604645,0.26249998807907104,0.3400000035762787
5 3 0.21843749284744263,0.30399999022483826,0.5546875
6 3 0.22156250476837158,0.35737499594688416,0.4762499928474426
0 4 0.2565625011920929,0.3733749985694885,0.5687500238418579
1 4 0.2593750059604645,0.3414374887943268,0.40062499046325684
2 4 0.23406249284744263,0.37687501311302185,0.6137499809265137
3 4 0.28187501430511475,0.3932500183582306,0.5774999856948853
4 4 0.22156250476837158,0.2731874883174896,0.34843748807907104
5 4 0.2150000035762787,0.31325000524520874,0.6850000023841858
6 4 0.21812500059604645,0.26356250047683716,0.43937501311302185
0 5 0.8506249785423279,0.8606875538825989,0.8765624761581421
1 5 0.38062500953674316,0.710562527179718,0.8440625071525574
2 5 0.23000000417232513,0.6369999647140503,0.9318749904632568
3 5 0.24437500536441803,0.7038124799728394,0.932812511920929
4 5 0.22750000655651093,0.5593125224113464,0.9278125166893005
5 5 0.23156249523162842,0.40018749237060547,0.9118750095367432
6 5 0.21687500178813934,0.5175625085830688,0.9765625
0 6 0.8890625238418579,0.8939374685287476,0.8978124856948853
1 6 0.9228125214576721,0.9457499384880066,0.9637500047683716
2 6 0.9737499952316284,0.9798124432563782,0.9859374761581421
3 6 0.8778125047683716,0.9481874704360962,0.9837499856948853
4 6 0.8409374952316284,0.9379374384880066,0.9837499856948853
5 6 0.34687501192092896,0.7520624995231628,0.9746875166893005
6 6 0.23343749344348907,0.7164374589920044,0.9384375214576721
0 7 0.5843750238418579,0.7540000081062317,0.8534374833106995
1 7 0.770312488079071,0.8220000267028809,0.8650000095367432
2 7 0.8046875,0.8841250538825989,0.9278125166893005
3 7 0.7903125286102295,0.8571251034736633,0.9424999952316284
4 7 0.8040624856948853,0.8941249847412109,0.9384375214576721
5 7 0.7615625262260437,0.8491250276565552,0.9159374833106995
6 7 0.22843749821186066,0.581125020980835,0.8659374713897705
0 8 0.21937499940395355,0.22675001621246338,0.2356249988079071
1 8 0.21812500059604645,0.2240000218153,0.24500000476837158
2 8 0.22374999523162842,0.22868749499320984,0.2421875
3 8 0.2240625023841858,0.23274998366832733,0.25218749046325684
4 8 0.22218750417232513,0.23206250369548798,0.24843749403953552
5 8 0.22218750417232513,0.23006248474121094,0.24968749284744263
6 8 0.22093750536441803,0.22437497973442078,0.2396875023841858
0 9 0.21250000596046448,0.2173749953508377,0.23156249523162842
1 9 0.2150000035762787,0.22193749248981476,0.2384375035762787
2 9 0.21656249463558197,0.22206251323223114,0.23375000059604645
3 9 0.21031250059604645,0.21968750655651093,0.23906250298023224
4 9 0.21281249821186066,0.21768751740455627,0.2290624976158142
5 9 0.2134374976158142,0.2188125103712082,0.23000000417232513
6 9 0.21031250059604645,0.2176249921321869,0.2356249988079071
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 2 6
% };

\nextgroupplot[title=NON (31.2\%), %(25.2\%), 
yticklabels={}]
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.20593750476837158,0.21250000596046448,0.22031250596046448
1 0 0.21125000715255737,0.21556250751018524,0.22718749940395355
2 0 0.20468750596046448,0.21150000393390656,0.22843749821186066
3 0 0.20250000059604645,0.20612499117851257,0.21250000596046448
4 0 0.17749999463558197,0.19212499260902405,0.203125
5 0 0.0871874988079071,0.1016250029206276,0.11124999821186066
6 0 0.06093750149011612,0.06575000286102295,0.07093749940395355
0 1 0.2146874964237213,0.21649999916553497,0.2253125011920929
1 1 0.20874999463558197,0.21518750488758087,0.2240625023841858
2 1 0.203125,0.22100000083446503,0.22843749821186066
3 1 0.21312500536441803,0.2163124978542328,0.22968749701976776
4 1 0.21156249940395355,0.21806249022483826,0.24062499403953552
5 1 0.2056249976158142,0.21793749928474426,0.22843749821186066
6 1 0.18906250596046448,0.20024999976158142,0.21187500655651093
0 2 0.2199999988079071,0.2304374873638153,0.23999999463558197
1 2 0.21812500059604645,0.22450001537799835,0.2368749976158142
2 2 0.2134374976158142,0.2226875126361847,0.23656250536441803
3 2 0.2162500023841858,0.25212499499320984,0.3921875059604645
4 2 0.22031250596046448,0.22618749737739563,0.2356249988079071
5 2 0.2212499976158142,0.23237499594688416,0.27125000953674316
6 2 0.21406249701976776,0.21824999153614044,0.23531250655651093
0 3 0.21843749284744263,0.22906248271465302,0.23656250536441803
1 3 0.21906250715255737,0.2278749942779541,0.23999999463558197
2 3 0.22093750536441803,0.2290000021457672,0.2462500035762787
3 3 0.21906250715255737,0.2292499989271164,0.24843749403953552
4 3 0.22343750298023224,0.23768749833106995,0.28437501192092896
5 3 0.22093750536441803,0.23225000500679016,0.2553125023841858
6 3 0.2212499976158142,0.22699999809265137,0.24562500417232513
0 4 0.2212499976158142,0.23474998772144318,0.24906249344348907
1 4 0.22374999523162842,0.2524375021457672,0.31187498569488525
2 4 0.22187499701976776,0.234562486410141,0.2681249976158142
3 4 0.21906250715255737,0.2250625193119049,0.24281249940395355
4 4 0.2253125011920929,0.23593750596046448,0.2578125
5 4 0.21937499940395355,0.2278749942779541,0.24531249701976776
6 4 0.22187499701976776,0.22737498581409454,0.2409375011920929
0 5 0.22343750298023224,0.22550001740455627,0.24500000476837158
1 5 0.2212499976158142,0.22737500071525574,0.2396875023841858
2 5 0.22062499821186066,0.23081250488758087,0.24062499403953552
3 5 0.22031250596046448,0.22687499225139618,0.24281249940395355
4 5 0.22031250596046448,0.22687499225139618,0.23906250298023224
5 5 0.2240625023841858,0.22843751311302185,0.23718750476837158
6 5 0.21312500536441803,0.21943750977516174,0.23375000059604645
0 6 0.22031250596046448,0.2254374921321869,0.24187499284744263
1 6 0.22187499701976776,0.22506248950958252,0.23906250298023224
2 6 0.21937499940395355,0.22474999725818634,0.24031250178813934
3 6 0.2240625023841858,0.22712500393390656,0.23593750596046448
4 6 0.22187499701976776,0.22756250202655792,0.23593750596046448
5 6 0.21937499940395355,0.2254374921321869,0.2356249988079071
6 6 0.21812500059604645,0.2251874953508377,0.2318750023841858
0 7 0.21656249463558197,0.22306248545646667,0.2381249964237213
1 7 0.2175000011920929,0.2251249998807907,0.23656250536441803
2 7 0.22468750178813934,0.2280624806880951,0.2384375035762787
3 7 0.22343750298023224,0.22943750023841858,0.23937499523162842
4 7 0.2212499976158142,0.22612500190734863,0.2384375035762787
5 7 0.21781249344348907,0.2250625193119049,0.24312500655651093
6 7 0.21937499940395355,0.2265625,0.23468750715255737
0 8 0.21281249821186066,0.2161875069141388,0.2278124988079071
1 8 0.21812500059604645,0.22450001537799835,0.234375
2 8 0.2175000011920929,0.22181248664855957,0.23781250417232513
3 8 0.22343750298023224,0.2276875078678131,0.24281249940395355
4 8 0.21968750655651093,0.22737500071525574,0.2537499964237213
5 8 0.2253125011920929,0.23674997687339783,0.30406248569488525
6 8 0.22437499463558197,0.22756250202655792,0.23718750476837158
0 9 0.21281249821186066,0.2199375182390213,0.22843749821186066
1 9 0.21156249940395355,0.21656250953674316,0.22750000655651093
2 9 0.2134374976158142,0.218812495470047,0.2290624976158142
3 9 0.21968750655651093,0.22606250643730164,0.2396875023841858
4 9 0.2175000011920929,0.22581250965595245,0.2421875
5 9 0.21937499940395355,0.22637498378753662,0.2396875023841858
6 9 0.21718749403953552,0.22293750941753387,0.23874999582767487
};
% \addplot[
% only marks,
% mark=x,
% color=white,
% ]
% table {
% x y
% 1 4
% };


\nextgroupplot[title=sum (29.2\%), %(22.8\%), 
yticklabels={}]
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.20468750596046448,0.2122499942779541,0.22343750298023224
1 0 0.20874999463558197,0.2148750126361847,0.23156249523162842
2 0 0.20812499523162842,0.21637499332427979,0.22875000536441803
3 0 0.20593750476837158,0.21800000965595245,0.2459374964237213
4 0 0.20906250178813934,0.2134999930858612,0.23343749344348907
5 0 0.21062499284744263,0.21837499737739563,0.2265625
6 0 0.20468750596046448,0.2121249884366989,0.2240625023841858
0 1 0.20999999344348907,0.21718749403953552,0.2290624976158142
1 1 0.22031250596046448,0.22374999523162842,0.23281249403953552
2 1 0.21718749403953552,0.22493748366832733,0.23906250298023224
3 1 0.21437500417232513,0.2224999964237213,0.23656250536441803
4 1 0.21406249701976776,0.21837499737739563,0.23000000417232513
5 1 0.20999999344348907,0.21700000762939453,0.22843749821186066
6 1 0.21250000596046448,0.21681249141693115,0.2278124988079071
0 2 0.21875,0.22218748927116394,0.23999999463558197
1 2 0.22218750417232513,0.2264999896287918,0.23624999821186066
2 2 0.21937499940395355,0.2253750115633011,0.2384375035762787
3 2 0.22218750417232513,0.22581247985363007,0.2356249988079071
4 2 0.2199999988079071,0.22756250202655792,0.23343749344348907
5 2 0.22156250476837158,0.22550001740455627,0.23375000059604645
6 2 0.21250000596046448,0.21849998831748962,0.23125000298023224
0 3 0.2228125035762787,0.22631248831748962,0.2459374964237213
1 3 0.22093750536441803,0.22693748772144318,0.23999999463558197
2 3 0.21968750655651093,0.2254999876022339,0.23906250298023224
3 3 0.21812500059604645,0.2241249978542328,0.23749999701976776
4 3 0.21406249701976776,0.22187499701976776,0.23749999701976776
5 3 0.21375000476837158,0.2186249941587448,0.23656250536441803
6 3 0.20874999463558197,0.21518750488758087,0.22875000536441803
0 4 0.21843749284744263,0.22462499141693115,0.23406249284744263
1 4 0.2199999988079071,0.22443750500679016,0.2381249964237213
2 4 0.2146874964237213,0.21968750655651093,0.23250000178813934
3 4 0.21250000596046448,0.22187499701976776,0.23749999701976776
4 4 0.21125000715255737,0.218562513589859,0.2290624976158142
5 4 0.21156249940395355,0.22087499499320984,0.23125000298023224
6 4 0.21156249940395355,0.21774999797344208,0.22499999403953552
0 5 0.21281249821186066,0.22093749046325684,0.23749999701976776
1 5 0.2109375,0.21812501549720764,0.22687500715255737
2 5 0.21281249821186066,0.22056250274181366,0.2278124988079071
3 5 0.2134374976158142,0.2173124998807907,0.22937500476837158
4 5 0.2109375,0.21787500381469727,0.2368749976158142
5 5 0.2121874988079071,0.2175624817609787,0.22374999523162842
6 5 0.20812499523162842,0.21431250870227814,0.22687500715255737
0 6 0.2109375,0.21937501430511475,0.2318750023841858
1 6 0.21125000715255737,0.21787500381469727,0.22875000536441803
2 6 0.2109375,0.21800000965595245,0.2303124964237213
3 6 0.21031250059604645,0.2173124998807907,0.2306250035762787
4 6 0.2146874964237213,0.2199374884366989,0.2306250035762787
5 6 0.21375000476837158,0.21962499618530273,0.22718749940395355
6 6 0.2121874988079071,0.21556250751018524,0.23000000417232513
0 7 0.21375000476837158,0.21849998831748962,0.22937500476837158
1 7 0.20999999344348907,0.2201250046491623,0.23250000178813934
2 7 0.20749999582767487,0.2160625010728836,0.23125000298023224
3 7 0.21250000596046448,0.2176874876022339,0.23468750715255737
4 7 0.21562500298023224,0.2176874876022339,0.23125000298023224
5 7 0.2134374976158142,0.2186249941587448,0.23375000059604645
6 7 0.21031250059604645,0.2147500067949295,0.22687500715255737
0 8 0.20999999344348907,0.2188125103712082,0.23593750596046448
1 8 0.2134374976158142,0.2175624817609787,0.23499999940395355
2 8 0.20999999344348907,0.21681252121925354,0.23000000417232513
3 8 0.20999999344348907,0.21575000882148743,0.22843749821186066
4 8 0.2109375,0.21781249344348907,0.23093749582767487
5 8 0.21187500655651093,0.2199999988079071,0.23156249523162842
6 8 0.21281249821186066,0.2188125103712082,0.2278124988079071
0 9 0.21375000476837158,0.21831250190734863,0.23156249523162842
1 9 0.2109375,0.2162499874830246,0.2303124964237213
2 9 0.2121874988079071,0.21681252121925354,0.2331250011920929
3 9 0.2071875035762787,0.2160000056028366,0.22687500715255737
4 9 0.20999999344348907,0.21681249141693115,0.2303124964237213
5 9 0.2134374976158142,0.21637502312660217,0.22843749821186066
6 9 0.2084375023841858,0.21800000965595245,0.2318750023841858
};
% \addplot[
% only marks,
% mark=x,
% color=white,
% ]
% table {
% x y
% 4 2
% };

\nextgroupplot[title=max (92.7\%), %(98.3\%), 
yticklabels={}]
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.8128125071525574,0.8228124380111694,0.8340625166893005
1 0 0.8571875095367432,0.9345625042915344,0.9678124785423279
2 0 0.9721875190734863,0.9756875038146973,0.9840624928474426
3 0 0.981249988079071,0.9832500219345093,0.984375
4 0 0.9784374833106995,0.981499969959259,0.984375
5 0 0.9806249737739563,0.9824374914169312,0.9840624928474426
6 0 0.9753124713897705,0.9780000448226929,0.9806249737739563
0 1 0.8606250286102295,0.8761875033378601,0.8909375071525574
1 1 0.9446874856948853,0.9557499885559082,0.9637500047683716
2 1 0.9596874713897705,0.9655624628067017,0.9712499976158142
3 1 0.9731249809265137,0.9760624766349792,0.9818750023841858
4 1 0.9771875143051147,0.9789375066757202,0.9837499856948853
5 1 0.9793750047683716,0.981249988079071,0.9837499856948853
6 1 0.9696875214576721,0.979687511920929,0.9840624928474426
0 2 0.9103124737739563,0.9132499694824219,0.918749988079071
1 2 0.9137499928474426,0.9465624690055847,0.9887499809265137
2 2 0.9156249761581421,0.9234374761581421,0.9362499713897705
3 2 0.9106249809265137,0.9162500500679016,0.9284374713897705
4 2 0.9043750166893005,0.9078124761581421,0.9165624976158142
5 2 0.890625,0.8985625505447388,0.9068750143051147
6 2 0.9556249976158142,0.9627499580383301,0.9731249809265137
0 3 0.9168750047683716,0.9223750233650208,0.9337499737739563
1 3 0.9540625214576721,0.9696249961853027,0.9790624976158142
2 3 0.9234374761581421,0.9439999461174011,0.9806249737739563
3 3 0.9184374809265137,0.9206250309944153,0.9271875023841858
4 3 0.9084374904632568,0.9160000085830688,0.9256250262260437
5 3 0.8993750214576721,0.9053750038146973,0.9150000214576721
6 3 0.8893749713897705,0.895937442779541,0.9071875214576721
0 4 0.909375011920929,0.9141875505447388,0.9225000143051147
1 4 0.9134374856948853,0.9158750772476196,0.9181249737739563
2 4 0.9087499976158142,0.9151874780654907,0.9209374785423279
3 4 0.9106249809265137,0.9141250848770142,0.9228125214576721
4 4 0.9112499952316284,0.913312554359436,0.9256250262260437
5 4 0.8968750238418579,0.9030000567436218,0.9165624976158142
6 4 0.8915625214576721,0.8972499966621399,0.90625
0 5 0.9028124809265137,0.9081250429153442,0.9131249785423279
1 5 0.8962500095367432,0.9027500152587891,0.9103124737739563
2 5 0.8856250047683716,0.89781254529953,0.9056249856948853
3 5 0.8978124856948853,0.9060624837875366,0.9137499928474426
4 5 0.8968750238418579,0.90562504529953,0.9118750095367432
5 5 0.8828125,0.8944999575614929,0.90625
6 5 0.887499988079071,0.8959375619888306,0.9040625095367432
0 6 0.8793749809265137,0.8823124766349792,0.8943750262260437
1 6 0.8746874928474426,0.8854374885559082,0.9009374976158142
2 6 0.8634374737739563,0.8718125224113464,0.879687488079071
3 6 0.8653125166893005,0.872249960899353,0.8774999976158142
4 6 0.859375,0.8650625348091125,0.8725000023841858
5 6 0.8403124809265137,0.8506250381469727,0.8578125238418579
6 6 0.8259375095367432,0.8357499837875366,0.8509374856948853
0 7 0.4296875,0.49562495946884155,0.5821874737739563
1 7 0.5756250023841858,0.6498749852180481,0.714062511920929
2 7 0.6234375238418579,0.6813750267028809,0.7278125286102295
3 7 0.6403124928474426,0.6784374713897705,0.7262499928474426
4 7 0.6681249737739563,0.6888124346733093,0.714062511920929
5 7 0.5418750047683716,0.5807499885559082,0.6265624761581421
6 7 0.2631250023841858,0.4398749768733978,0.5496875047683716
0 8 0.21406249701976776,0.21962499618530273,0.23125000298023224
1 8 0.2199999988079071,0.2305624932050705,0.2549999952316284
2 8 0.2212499976158142,0.2432500123977661,0.2750000059604645
3 8 0.22093750536441803,0.23149999976158142,0.25562500953674316
4 8 0.21656249463558197,0.22225001454353333,0.23000000417232513
5 8 0.21312500536441803,0.21700000762939453,0.22968749701976776
6 8 0.21062499284744263,0.21849998831748962,0.2303124964237213
0 9 0.2121874988079071,0.21949999034404755,0.23250000178813934
1 9 0.21281249821186066,0.21893751621246338,0.2306250035762787
2 9 0.21437500417232513,0.21674999594688416,0.22968749701976776
3 9 0.21531249582767487,0.2175000011920929,0.22750000655651093
4 9 0.20937499403953552,0.21537499129772186,0.22562499344348907
5 9 0.2043749988079071,0.21418750286102295,0.2253125011920929
6 9 0.1940625011920929,0.20775000751018524,0.2150000035762787
};
% \addplot[
% only marks,
% mark=x,
% ]
% table {
% x y
% 3 0
% };


\nextgroupplot[yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={}] %BERT
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.263671875,0.2775390625,0.2919921875
1 0 0.25390625,0.2681640625,0.291015625
2 0 0.2568359375,0.27265625,0.2978515625
3 0 0.2568359375,0.2712890625,0.30078125
4 0 0.2666015625,0.2763671875,0.298828125
5 0 0.2646484375,0.2716796875,0.3134765625
6 0 0.2705078125,0.28125,0.298828125
0 1 0.2646484375,0.2775390625,0.3076171875
1 1 0.2744140625,0.2875,0.2978515625
2 1 0.267578125,0.275390625,0.3037109375
3 1 0.2685546875,0.2759765625,0.2978515625
4 1 0.2685546875,0.278515625,0.3056640625
5 1 0.26953125,0.28125,0.31640625
6 1 0.267578125,0.28046875,0.2978515625
0 2 0.267578125,0.2751953125,0.298828125
1 2 0.2724609375,0.283984375,0.3076171875
2 2 0.267578125,0.280859375,0.3037109375
3 2 0.26953125,0.2818359375,0.3037109375
4 2 0.2646484375,0.2802734375,0.3154296875
5 2 0.2646484375,0.2767578125,0.3076171875
6 2 0.2685546875,0.2751953125,0.29296875
0 3 0.263671875,0.2751953125,0.3037109375
1 3 0.267578125,0.280859375,0.2978515625
2 3 0.265625,0.2798828125,0.3154296875
3 3 0.2666015625,0.281640625,0.3037109375
4 3 0.2666015625,0.2798828125,0.3076171875
5 3 0.2578125,0.273828125,0.306640625
6 3 0.2724609375,0.279296875,0.3046875
0 4 0.26953125,0.2880859375,0.3056640625
1 4 0.2685546875,0.2806640625,0.30859375
2 4 0.271484375,0.2794921875,0.30859375
3 4 0.279296875,0.2857421875,0.3046875
4 4 0.2734375,0.282421875,0.3037109375
5 4 0.26953125,0.27890625,0.302734375
6 4 0.2763671875,0.2890625,0.306640625
0 5 0.2783203125,0.2921875,0.3095703125
1 5 0.29296875,0.40859375,0.7099609375
2 5 0.6357421875,0.7111328125,0.8154296875
3 5 0.26953125,0.2833984375,0.2978515625
4 5 0.267578125,0.280859375,0.2998046875
5 5 0.271484375,0.2814453125,0.30078125
6 5 0.26953125,0.2779296875,0.2998046875
0 6 0.271484375,0.283203125,0.3037109375
1 6 0.298828125,0.3634765625,0.576171875
2 6 0.6240234375,0.7544921875,0.8896484375
3 6 0.35546875,0.767578125,0.900390625
4 6 0.2958984375,0.5646484375,0.8076171875
5 6 0.279296875,0.479296875,0.73828125
6 6 0.265625,0.283203125,0.3056640625
0 7 0.265625,0.27421875,0.2958984375
1 7 0.265625,0.2837890625,0.3125
2 7 0.2705078125,0.2802734375,0.306640625
3 7 0.2763671875,0.2857421875,0.3115234375
4 7 0.2744140625,0.2890625,0.3251953125
5 7 0.2734375,0.2822265625,0.3056640625
6 7 0.2783203125,0.2884765625,0.314453125
0 8 0.267578125,0.2775390625,0.3076171875
1 8 0.2724609375,0.282421875,0.296875
2 8 0.2705078125,0.2822265625,0.30078125
3 8 0.265625,0.2767578125,0.3037109375
4 8 0.2724609375,0.2833984375,0.3271484375
5 8 0.26953125,0.2796875,0.30078125
6 8 0.2734375,0.2818359375,0.322265625
0 9 0.2705078125,0.2765625,0.294921875
1 9 0.2685546875,0.2810546875,0.2958984375
2 9 0.2685546875,0.2779296875,0.2998046875
3 9 0.2626953125,0.278125,0.2998046875
4 9 0.2744140625,0.2822265625,0.298828125
5 9 0.2666015625,0.2783203125,0.3076171875
6 9 0.271484375,0.2814453125,0.3017578125
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 6
};

\nextgroupplot[yticklabels={}, xticklabels={}] %MTE
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2607421875,0.271875,0.298828125
1 0 0.265625,0.275,0.2900390625
2 0 0.2705078125,0.27734375,0.2958984375
3 0 0.2529296875,0.262890625,0.2724609375
4 0 0.0517578125,0.1509765625,0.2626953125
5 0 0.115234375,0.173828125,0.279296875
6 0 0.072265625,0.1765625,0.279296875
0 1 0.26953125,0.2794921875,0.298828125
1 1 0.263671875,0.276171875,0.2939453125
2 1 0.2578125,0.2712890625,0.2900390625
3 1 0.265625,0.276953125,0.3017578125
4 1 0.19140625,0.24921875,0.28125
5 1 0.142578125,0.183984375,0.310546875
6 1 0.0556640625,0.16953125,0.2919921875
0 2 0.2802734375,0.3130859375,0.4384765625
1 2 0.2763671875,0.306640625,0.3779296875
2 2 0.2890625,0.3166015625,0.4384765625
3 2 0.271484375,0.3150390625,0.48046875
4 2 0.26953125,0.286328125,0.3134765625
5 2 0.2724609375,0.280078125,0.3173828125
6 2 0.25,0.265625,0.29296875
0 3 0.298828125,0.442578125,0.67578125
1 3 0.2958984375,0.488671875,0.626953125
2 3 0.2890625,0.371875,0.568359375
3 3 0.28125,0.3880859375,0.5380859375
4 3 0.2861328125,0.37890625,0.5166015625
5 3 0.2763671875,0.305859375,0.419921875
6 3 0.265625,0.2796875,0.302734375
0 4 0.2763671875,0.4083984375,0.6923828125
1 4 0.2802734375,0.48515625,0.6904296875
2 4 0.283203125,0.3876953125,0.6494140625
3 4 0.287109375,0.51171875,0.6884765625
4 4 0.2880859375,0.3697265625,0.5029296875
5 4 0.2734375,0.318359375,0.447265625
6 4 0.2685546875,0.276953125,0.302734375
0 5 0.2744140625,0.289453125,0.302734375
1 5 0.291015625,0.361328125,0.419921875
2 5 0.2822265625,0.315234375,0.3642578125
3 5 0.2890625,0.3080078125,0.34375
4 5 0.2802734375,0.2888671875,0.310546875
5 5 0.2744140625,0.283984375,0.3037109375
6 5 0.26171875,0.2748046875,0.2978515625
0 6 0.2744140625,0.280859375,0.302734375
1 6 0.275390625,0.287890625,0.3056640625
2 6 0.2705078125,0.28046875,0.3056640625
3 6 0.2734375,0.2818359375,0.302734375
4 6 0.2705078125,0.279296875,0.3056640625
5 6 0.2626953125,0.2787109375,0.318359375
6 6 0.263671875,0.2822265625,0.3046875
0 7 0.267578125,0.2810546875,0.30859375
1 7 0.2646484375,0.276953125,0.30859375
2 7 0.2685546875,0.28125,0.302734375
3 7 0.2685546875,0.2787109375,0.31640625
4 7 0.263671875,0.2759765625,0.3037109375
5 7 0.267578125,0.2787109375,0.3056640625
6 7 0.2685546875,0.2771484375,0.29296875
0 8 0.2666015625,0.2751953125,0.302734375
1 8 0.25390625,0.27109375,0.296875
2 8 0.263671875,0.2748046875,0.3076171875
3 8 0.263671875,0.275390625,0.2998046875
4 8 0.25390625,0.2705078125,0.3076171875
5 8 0.26171875,0.2732421875,0.3017578125
6 8 0.255859375,0.2740234375,0.2998046875
0 9 0.267578125,0.2765625,0.2998046875
1 9 0.2646484375,0.2794921875,0.3046875
2 9 0.259765625,0.27265625,0.314453125
3 9 0.2587890625,0.2712890625,0.3017578125
4 9 0.2724609375,0.276953125,0.296875
5 9 0.2587890625,0.2677734375,0.2998046875
6 9 0.255859375,0.269140625,0.2900390625
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 4
};

\nextgroupplot[yticklabels={}, xticklabels={}] %NAP
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2607421875,0.279296875,0.294921875
1 0 0.271484375,0.2796875,0.3193359375
2 0 0.2685546875,0.2740234375,0.2890625
3 0 0.2626953125,0.3232421875,0.421875
4 0 0.2509765625,0.3408203125,0.3740234375
5 0 0.109375,0.18046875,0.37109375
6 0 0.091796875,0.174609375,0.2841796875
0 1 0.2666015625,0.2779296875,0.3125
1 1 0.2646484375,0.2755859375,0.2919921875
2 1 0.263671875,0.31171875,0.3740234375
3 1 0.265625,0.43515625,0.708984375
4 1 0.6513671875,0.6853515625,0.7529296875
5 1 0.267578125,0.4853515625,0.6533203125
6 1 0.2412109375,0.2615234375,0.2890625
0 2 0.2734375,0.294921875,0.3740234375
1 2 0.275390625,0.28828125,0.3232421875
2 2 0.271484375,0.301171875,0.35546875
3 2 0.2802734375,0.3951171875,0.63671875
4 2 0.27734375,0.425390625,0.666015625
5 2 0.2861328125,0.5046875,0.880859375
6 2 0.2724609375,0.36640625,0.6396484375
0 3 0.279296875,0.32265625,0.396484375
1 3 0.2822265625,0.2931640625,0.328125
2 3 0.2763671875,0.3083984375,0.373046875
3 3 0.2763671875,0.2873046875,0.30859375
4 3 0.279296875,0.299609375,0.369140625
5 3 0.2763671875,0.32421875,0.5078125
6 3 0.2890625,0.37109375,0.470703125
0 4 0.2861328125,0.3234375,0.3603515625
1 4 0.2978515625,0.3263671875,0.3818359375
2 4 0.27734375,0.3544921875,0.4833984375
3 4 0.2958984375,0.3423828125,0.427734375
4 4 0.2734375,0.29375,0.3544921875
5 4 0.271484375,0.2923828125,0.37890625
6 4 0.2734375,0.2984375,0.4140625
0 5 0.64453125,0.6646484375,0.7001953125
1 5 0.3681640625,0.5630859375,0.671875
2 5 0.3046875,0.544921875,0.8134765625
3 5 0.2978515625,0.61484375,0.884765625
4 5 0.27734375,0.491015625,0.8740234375
5 5 0.283203125,0.420703125,0.861328125
6 5 0.267578125,0.5232421875,0.904296875
0 6 0.69140625,0.70078125,0.7373046875
1 6 0.8046875,0.832421875,0.8642578125
2 6 0.8818359375,0.9083984375,0.935546875
3 6 0.6689453125,0.845703125,0.916015625
4 6 0.6455078125,0.827734375,0.9228515625
5 6 0.361328125,0.6908203125,0.8779296875
6 6 0.2919921875,0.5763671875,0.7939453125
0 7 0.56640625,0.618359375,0.6591796875
1 7 0.625,0.6607421875,0.7470703125
2 7 0.6142578125,0.7158203125,0.802734375
3 7 0.6162109375,0.6888671875,0.8125
4 7 0.6162109375,0.7173828125,0.8017578125
5 7 0.5810546875,0.63984375,0.7607421875
6 7 0.296875,0.4623046875,0.609375
0 8 0.26953125,0.28515625,0.318359375
1 8 0.271484375,0.2880859375,0.3115234375
2 8 0.2783203125,0.2859375,0.310546875
3 8 0.28125,0.287890625,0.310546875
4 8 0.271484375,0.2935546875,0.3115234375
5 8 0.2734375,0.282421875,0.3037109375
6 8 0.2646484375,0.287109375,0.3193359375
0 9 0.263671875,0.2802734375,0.3017578125
1 9 0.2685546875,0.2818359375,0.314453125
2 9 0.2744140625,0.2814453125,0.302734375
3 9 0.2734375,0.2841796875,0.30078125
4 9 0.26171875,0.277734375,0.3056640625
5 9 0.2626953125,0.2794921875,0.294921875
6 9 0.2666015625,0.276953125,0.298828125
};
\addplot[
only marks,
mark=x,
]
table {
x y
2 6
};

\nextgroupplot[yticklabels={}, xticklabels={}] %NON
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.259765625,0.2763671875,0.2978515625
1 0 0.2646484375,0.277734375,0.294921875
2 0 0.265625,0.280078125,0.2939453125
3 0 0.2490234375,0.2564453125,0.2861328125
4 0 0.2333984375,0.2634765625,0.2861328125
5 0 0.083984375,0.1552734375,0.2626953125
6 0 0.0888671875,0.1365234375,0.30078125
0 1 0.2646484375,0.2728515625,0.2958984375
1 1 0.259765625,0.282421875,0.314453125
2 1 0.2705078125,0.278515625,0.3076171875
3 1 0.267578125,0.2779296875,0.294921875
4 1 0.2626953125,0.2767578125,0.3271484375
5 1 0.2626953125,0.278515625,0.306640625
6 1 0.251953125,0.2626953125,0.2822265625
0 2 0.2705078125,0.28125,0.306640625
1 2 0.2724609375,0.2869140625,0.3046875
2 2 0.2763671875,0.2818359375,0.314453125
3 2 0.271484375,0.3115234375,0.4365234375
4 2 0.27734375,0.2869140625,0.3154296875
5 2 0.279296875,0.2955078125,0.3466796875
6 2 0.2705078125,0.2853515625,0.3095703125
0 3 0.2763671875,0.2857421875,0.3037109375
1 3 0.28515625,0.295703125,0.3095703125
2 3 0.2763671875,0.28515625,0.306640625
3 3 0.2822265625,0.2921875,0.318359375
4 3 0.2822265625,0.290625,0.326171875
5 3 0.275390625,0.283984375,0.30859375
6 3 0.267578125,0.2818359375,0.3037109375
0 4 0.2763671875,0.290234375,0.3203125
1 4 0.27734375,0.295703125,0.3486328125
2 4 0.279296875,0.2955078125,0.3212890625
3 4 0.2685546875,0.289453125,0.328125
4 4 0.2763671875,0.287890625,0.310546875
5 4 0.2763671875,0.2880859375,0.3046875
6 4 0.271484375,0.283203125,0.306640625
0 5 0.2763671875,0.28515625,0.31640625
1 5 0.2763671875,0.2896484375,0.310546875
2 5 0.26953125,0.2845703125,0.3046875
3 5 0.275390625,0.2857421875,0.3125
4 5 0.2705078125,0.28125,0.30078125
5 5 0.2744140625,0.2939453125,0.330078125
6 5 0.26953125,0.2873046875,0.3154296875
0 6 0.2744140625,0.2873046875,0.3076171875
1 6 0.2705078125,0.2783203125,0.2998046875
2 6 0.2744140625,0.2892578125,0.3125
3 6 0.2822265625,0.292578125,0.3134765625
4 6 0.2734375,0.2833984375,0.3037109375
5 6 0.271484375,0.2861328125,0.3115234375
6 6 0.2744140625,0.284375,0.3193359375
0 7 0.2705078125,0.2857421875,0.3115234375
1 7 0.2734375,0.2884765625,0.30859375
2 7 0.2783203125,0.29140625,0.31640625
3 7 0.2724609375,0.2861328125,0.3056640625
4 7 0.2734375,0.286328125,0.310546875
5 7 0.2705078125,0.28359375,0.3125
6 7 0.271484375,0.2818359375,0.30859375
0 8 0.271484375,0.2798828125,0.3076171875
1 8 0.2685546875,0.2751953125,0.298828125
2 8 0.2685546875,0.2818359375,0.3037109375
3 8 0.27734375,0.28828125,0.3232421875
4 8 0.2783203125,0.294921875,0.337890625
5 8 0.279296875,0.2939453125,0.33984375
6 8 0.2734375,0.2845703125,0.3154296875
0 9 0.2705078125,0.27578125,0.2939453125
1 9 0.265625,0.278515625,0.2958984375
2 9 0.2705078125,0.2787109375,0.3076171875
3 9 0.2685546875,0.28359375,0.3203125
4 9 0.275390625,0.2833984375,0.30859375
5 9 0.2724609375,0.2876953125,0.30859375
6 9 0.2763671875,0.2814453125,0.30078125
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 2
};

\nextgroupplot[yticklabels={}, xticklabels={}] % sum
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2578125,0.272265625,0.3037109375
1 0 0.2568359375,0.275390625,0.298828125
2 0 0.26171875,0.2798828125,0.291015625
3 0 0.259765625,0.2748046875,0.29296875
4 0 0.2646484375,0.2765625,0.296875
5 0 0.2607421875,0.2744140625,0.302734375
6 0 0.248046875,0.265234375,0.296875
0 1 0.2744140625,0.27734375,0.296875
1 1 0.2802734375,0.2890625,0.3076171875
2 1 0.2744140625,0.283203125,0.3095703125
3 1 0.2646484375,0.2841796875,0.3037109375
4 1 0.263671875,0.280859375,0.30078125
5 1 0.263671875,0.2751953125,0.296875
6 1 0.2666015625,0.2759765625,0.3017578125
0 2 0.271484375,0.2814453125,0.298828125
1 2 0.26953125,0.2783203125,0.30859375
2 2 0.2705078125,0.28671875,0.30859375
3 2 0.2783203125,0.28828125,0.306640625
4 2 0.2705078125,0.2859375,0.3056640625
5 2 0.283203125,0.2923828125,0.318359375
6 2 0.2724609375,0.2822265625,0.3154296875
0 3 0.2744140625,0.28203125,0.3369140625
1 3 0.275390625,0.2865234375,0.310546875
2 3 0.2783203125,0.287109375,0.30859375
3 3 0.2705078125,0.2791015625,0.3056640625
4 3 0.2705078125,0.27890625,0.3115234375
5 3 0.2607421875,0.2765625,0.2998046875
6 3 0.2685546875,0.2798828125,0.2958984375
0 4 0.271484375,0.2841796875,0.314453125
1 4 0.2705078125,0.28203125,0.3076171875
2 4 0.2666015625,0.276953125,0.314453125
3 4 0.2734375,0.2791015625,0.298828125
4 4 0.271484375,0.2857421875,0.302734375
5 4 0.2724609375,0.2779296875,0.302734375
6 4 0.2626953125,0.2744140625,0.2998046875
0 5 0.2763671875,0.2818359375,0.3056640625
1 5 0.263671875,0.280078125,0.3056640625
2 5 0.2705078125,0.2853515625,0.3046875
3 5 0.26953125,0.273828125,0.294921875
4 5 0.2724609375,0.28046875,0.294921875
5 5 0.2607421875,0.2755859375,0.302734375
6 5 0.26171875,0.275,0.2998046875
0 6 0.2646484375,0.274609375,0.298828125
1 6 0.2666015625,0.2787109375,0.3046875
2 6 0.26953125,0.28203125,0.3212890625
3 6 0.2646484375,0.2765625,0.3017578125
4 6 0.26953125,0.283203125,0.3046875
5 6 0.267578125,0.275,0.3115234375
6 6 0.2646484375,0.27421875,0.29296875
0 7 0.2646484375,0.2826171875,0.3212890625
1 7 0.265625,0.2771484375,0.306640625
2 7 0.2587890625,0.2701171875,0.3076171875
3 7 0.2705078125,0.2748046875,0.296875
4 7 0.271484375,0.277734375,0.302734375
5 7 0.2607421875,0.2705078125,0.2978515625
6 7 0.2626953125,0.275,0.3125
0 8 0.2705078125,0.282421875,0.310546875
1 8 0.2685546875,0.275390625,0.3037109375
2 8 0.2646484375,0.2783203125,0.3017578125
3 8 0.25390625,0.271875,0.294921875
4 8 0.2578125,0.2685546875,0.3076171875
5 8 0.1767578125,0.249609375,0.296875
6 8 0.25390625,0.266796875,0.30078125
0 9 0.2666015625,0.2841796875,0.302734375
1 9 0.2666015625,0.2861328125,0.3076171875
2 9 0.25,0.273046875,0.3056640625
3 9 0.189453125,0.2517578125,0.3076171875
4 9 0.2587890625,0.278125,0.302734375
5 9 0.1865234375,0.2419921875,0.2919921875
6 9 0.1416015625,0.2205078125,0.2919921875
};
\addplot[
only marks,
mark=x,
]
table {
x y
5 2
};

\nextgroupplot[yticklabels={}, xticklabels={}] %max
\addplot[
matrix plot,
mesh/cols=7,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.455078125,0.5037109375,0.5751953125
1 0 0.6611328125,0.81328125,0.8994140625
2 0 0.8994140625,0.91796875,0.9375
3 0 0.9140625,0.9271484375,0.9384765625
4 0 0.90234375,0.9158203125,0.9326171875
5 0 0.9111328125,0.9232421875,0.9404296875
6 0 0.8955078125,0.9140625,0.931640625
0 1 0.4228515625,0.5556640625,0.6962890625
1 1 0.8251953125,0.847265625,0.8720703125
2 1 0.841796875,0.8763671875,0.900390625
3 1 0.9013671875,0.9103515625,0.92578125
4 1 0.9091796875,0.9203125,0.9462890625
5 1 0.9130859375,0.922265625,0.93359375
6 1 0.9091796875,0.9263671875,0.947265625
0 2 0.6376953125,0.669140625,0.697265625
1 2 0.6552734375,0.762109375,0.9384765625
2 2 0.5673828125,0.64921875,0.73828125
3 2 0.6142578125,0.6865234375,0.74609375
4 2 0.6796875,0.6974609375,0.7138671875
5 2 0.6552734375,0.6755859375,0.701171875
6 2 0.798828125,0.8576171875,0.8984375
0 3 0.7333984375,0.7509765625,0.78125
1 3 0.8154296875,0.8560546875,0.9091796875
2 3 0.6962890625,0.759765625,0.88671875
3 3 0.6982421875,0.711328125,0.732421875
4 3 0.681640625,0.703125,0.7333984375
5 3 0.6845703125,0.697265625,0.7158203125
6 3 0.673828125,0.687109375,0.7021484375
0 4 0.6845703125,0.6966796875,0.71875
1 4 0.6943359375,0.705859375,0.7392578125
2 4 0.6845703125,0.6947265625,0.7255859375
3 4 0.701171875,0.70703125,0.7236328125
4 4 0.6884765625,0.69765625,0.7275390625
5 4 0.6708984375,0.6880859375,0.7177734375
6 4 0.671875,0.680859375,0.7080078125
0 5 0.6748046875,0.69609375,0.7197265625
1 5 0.6630859375,0.68046875,0.701171875
2 5 0.66015625,0.673828125,0.701171875
3 5 0.671875,0.6826171875,0.7021484375
4 5 0.6689453125,0.6787109375,0.6982421875
5 5 0.65625,0.674609375,0.6943359375
6 5 0.658203125,0.6716796875,0.7041015625
0 6 0.6376953125,0.658984375,0.689453125
1 6 0.6455078125,0.6568359375,0.6845703125
2 6 0.62109375,0.6333984375,0.66015625
3 6 0.6318359375,0.6421875,0.66015625
4 6 0.61328125,0.628125,0.65625
5 6 0.599609375,0.62109375,0.6376953125
6 6 0.603515625,0.614453125,0.6455078125
0 7 0.3916015625,0.4388671875,0.4775390625
1 7 0.4892578125,0.50625,0.56640625
2 7 0.4833984375,0.512109375,0.5634765625
3 7 0.4765625,0.49453125,0.5439453125
4 7 0.490234375,0.51015625,0.5361328125
5 7 0.44140625,0.461328125,0.501953125
6 7 0.298828125,0.394140625,0.4609375
0 8 0.2626953125,0.2765625,0.302734375
1 8 0.2763671875,0.2919921875,0.314453125
2 8 0.2841796875,0.301171875,0.3330078125
3 8 0.26953125,0.2806640625,0.302734375
4 8 0.2587890625,0.2759765625,0.3115234375
5 8 0.2666015625,0.2748046875,0.30859375
6 8 0.267578125,0.2763671875,0.2978515625
0 9 0.2666015625,0.28046875,0.296875
1 9 0.2685546875,0.2783203125,0.3076171875
2 9 0.265625,0.275390625,0.3046875
3 9 0.26953125,0.2783203125,0.2958984375
4 9 0.2607421875,0.271484375,0.2958984375
5 9 0.2626953125,0.270703125,0.279296875
6 9 0.2353515625,0.2400390625,0.26953125
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 0
};


\end{groupplot}
\end{tikzpicture}

==> plots/cases/var_batch_cases+cases_val.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=6 by 2,
    horizontal sep=0.1cm,
    vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, title style={at={(0.5,0.9)}, font=\small}]

\nextgroupplot[title=NAP, yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={1,2,4,8,16,32,64,128}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9874,1.0,0.968
1 0 0.9880000000000001,0.9998000000000001,0.959
2 0 0.9902,1.0,0.9633999999999998
3 0 0.9890000000000001,1.0,0.959
4 0 0.9856,1.0,0.9658
5 0 0.9873999999999998,0.9996,0.9488
6 0 0.938,0.8392,0.7146000000000001
7 0 0.8398,0.5282,0.1842
0 1 0.9885999999999999,1.0,0.9763999999999999
1 1 0.9890000000000001,1.0,0.977
2 1 0.99,1.0,0.9746
3 1 0.9927999999999999,1.0,0.9761999999999998
4 1 0.9926,1.0,0.9722
5 1 0.9914,0.9998000000000001,0.9638
6 1 0.9892,1.0,0.9614
7 1 0.8539999999999999,0.538,0.3596
0 2 0.9911999999999999,1.0,0.9799999999999999
1 2 0.9958,1.0,0.9743999999999999
2 2 0.9934,1.0,0.9808
3 2 0.9932000000000001,1.0,0.9798
4 2 0.9914,1.0,0.9789999999999999
5 2 0.9925999999999998,1.0,0.9818
6 2 0.9914,1.0,0.9773999999999999
7 2 0.9902,1.0,0.9757999999999999
0 3 0.9949999999999999,1.0,0.9856
1 3 0.9944000000000001,1.0,0.9856
2 3 0.9945999999999999,1.0,0.986
3 3 0.994,1.0,0.9847999999999999
4 3 0.9922000000000001,1.0,0.983
5 3 0.9917999999999999,1.0,0.977
6 3 0.9924,1.0,0.9762000000000001
7 3 0.991,1.0,0.9739999999999999
0 4 0.9940000000000001,1.0,0.9885999999999999
1 4 0.9942,1.0,0.9847999999999999
2 4 0.9924,1.0,0.9875999999999999
3 4 0.9932000000000001,1.0,0.9826
4 4 0.9904,1.0,0.974
5 4 0.9904,1.0,0.9728000000000001
6 4 0.9927999999999999,1.0,0.9771999999999998
7 4 0.9886000000000001,1.0,0.9764000000000002
0 5 0.993,1.0,0.9865999999999999
1 5 0.9936,1.0,0.9843999999999999
2 5 0.9926,1.0,0.9822
3 5 0.9916,1.0,0.9812
4 5 0.9936,1.0,0.9789999999999999
5 5 0.993,1.0,0.9755999999999998
6 5 0.9906,1.0,0.9792
7 5 0.9914,1.0,0.9736
0 6 0.9936,1.0,0.9827999999999999
1 6 0.992,1.0,0.9815999999999999
2 6 0.9934,1.0,0.9816
3 6 0.9949999999999999,1.0,0.9782
4 6 0.9936,1.0,0.9767999999999999
5 6 0.9914,1.0,0.9789999999999999
6 6 0.9917999999999999,1.0,0.9718
7 6 0.9887999999999998,1.0,0.9634
0 7 0.9938,1.0,0.9816
1 7 0.9936,1.0,0.9788
2 7 0.9936,1.0,0.9783999999999999
3 7 0.991,1.0,0.9736
4 7 0.9863999999999999,1.0,0.9646000000000001
5 7 0.9822,0.9997999999999999,0.9555999999999999
6 7 0.9795999999999999,1.0,0.9352
7 7 0.9655999999999999,0.999,0.9002000000000001
0 8 0.99,1.0,0.9725999999999999
1 8 0.9862,1.0,0.9607999999999999
2 8 0.9842000000000001,1.0,0.9551999999999999
3 8 0.9751999999999998,0.9996,0.9352
4 8 0.9648,0.999,0.9132
5 8 0.951,0.9964000000000001,0.8708
6 8 0.9258,0.9810000000000001,0.7446
7 8 0.8734,0.9621999999999999,0.21800000000000003
0 9 0.9728,0.9992000000000001,0.9276
1 9 0.9606,0.9982,0.8968
2 9 0.9452,0.9949999999999999,0.8457999999999999
3 9 0.9254,0.9782,0.6236
4 9 0.8846,0.9541999999999999,0.3408
5 9 0.8253999999999999,0.9352,0.1456
6 9 0.7323999999999999,0.5284,0.0216
7 9 0.6404,0.2358,0.010600000000000002
};
\nextgroupplot[title=no norm, yticklabels={}, xticklabels={1,2,4,8,16,32,64,128}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.8637999999999998,0.9464,0.697
1 0 0.9792,0.9996,0.9419999999999998
2 0 0.9308,0.8326,0.5948
3 0 0.9784,0.9486000000000001,0.6522
4 0 0.9030000000000001,0.6696000000000001,0.4154
5 0 0.921,0.8039999999999999,0.23019999999999996
6 0 0.9321999999999999,0.8253999999999999,0.26199999999999996
7 0 0.7647999999999999,0.2648,0.0804
0 1 0.9894000000000001,1.0,0.9727999999999998
1 1 0.9894000000000001,1.0,0.9562000000000002
2 1 0.9882,1.0,0.9541999999999999
3 1 0.9888,0.9994,0.9517999999999999
4 1 0.943,0.8446,0.6006
5 1 0.9884000000000001,0.9997999999999999,0.9545999999999999
6 1 0.9865999999999999,0.9960000000000001,0.7784
7 1 0.9405999999999999,0.9356,0.1908
0 2 0.993,1.0,0.9715999999999999
1 2 0.991,0.9998000000000001,0.9667999999999999
2 2 0.9928000000000001,1.0,0.9743999999999999
3 2 0.9907999999999999,1.0,0.9785999999999999
4 2 0.9926,1.0,0.9788
5 2 0.9902,0.9996,0.9468
6 2 0.9904,0.9996,0.7844
7 2 0.9468,0.8448,0.754
0 3 0.9934,1.0,0.9814
1 3 0.9949999999999999,1.0,0.982
2 3 0.9928000000000001,1.0,0.9808
3 3 0.9926,0.999,0.7882
4 3 0.9928000000000001,1.0,0.9807999999999998
5 3 0.9932000000000001,1.0,0.9795999999999999
6 3 0.991,1.0,0.9708
7 3 0.9898,1.0,0.9669999999999999
0 4 0.9936,1.0,0.9843999999999999
1 4 0.9947999999999999,1.0,0.9869999999999999
2 4 0.9959999999999999,1.0,0.9809999999999999
3 4 0.9934,1.0,0.9755999999999998
4 4 0.9931999999999999,1.0,0.9818000000000001
5 4 0.991,1.0,0.9762000000000001
6 4 0.9926,1.0,0.9751999999999998
7 4 0.9907999999999999,1.0,0.968
0 5 0.9932000000000001,1.0,0.9852000000000001
1 5 0.9936,1.0,0.9838000000000001
2 5 0.993,1.0,0.9846
3 5 0.9922000000000001,1.0,0.9748000000000001
4 5 0.993,0.9998000000000001,0.9752000000000001
5 5 0.992,0.9996,0.9738
6 5 0.9906,0.9998000000000001,0.9648
7 5 0.9880000000000001,0.999,0.961
0 6 0.9934000000000001,1.0,0.9795999999999999
1 6 0.9922000000000001,1.0,0.9766
2 6 0.9924,1.0,0.9782
3 6 0.9932000000000001,1.0,0.9763999999999999
4 6 0.9918000000000001,0.9998000000000001,0.974
5 6 0.9918000000000001,0.9996,0.9667999999999999
6 6 0.9865999999999999,0.9998000000000001,0.9558
7 6 0.9848000000000001,0.9992000000000001,0.7496
0 7 0.9936,0.9997999999999999,0.9800000000000001
1 7 0.9928000000000001,1.0,0.974
2 7 0.991,0.9996,0.9718
3 7 0.9914,0.9996,0.968
4 7 0.9898,0.9996,0.9597999999999999
5 7 0.9853999999999999,0.9984,0.874
6 7 0.9728,0.9984,0.3574
7 7 0.9491999999999999,0.9998000000000001,0.032999999999999995
0 8 0.991,0.9996,0.974
1 8 0.9904,0.9998000000000001,0.9592
2 8 0.9826,0.9994,0.8928
3 8 0.9781999999999998,0.9996,0.363
4 8 0.967,0.9974000000000001,0.0848
5 8 0.9356,0.9992000000000001,0.022000000000000002
6 8 0.7916000000000001,0.40700000000000003,0.0092
7 8 0.767,0.24559999999999998,0.0076
0 9 0.9734,0.998,0.0728
1 9 0.9551999999999999,1.0,0.0206
2 9 0.9117999999999998,1.0,0.0188
3 9 0.7776,0.2832,0.006999999999999999
4 9 0.7788,0.24779999999999996,0.006599999999999999
5 9 0.7448,0.26280000000000003,0.007400000000000001
6 9 0.7190000000000001,0.2452,0.008
7 9 0.6656000000000001,0.2556,0.006199999999999999
};
\nextgroupplot[title=softmax, yticklabels={}, xticklabels={1,2,4,8,16,32,64,128}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.813,0.5568,0.15940000000000004
1 0 0.8048,0.47520000000000007,0.11660000000000001
2 0 0.8764,0.5938,0.164
3 0 0.8059999999999998,0.37579999999999997,0.08979999999999999
4 0 0.7488,0.32939999999999997,0.06720000000000001
5 0 0.7458,0.2872,0.06899999999999999
6 0 0.7409999999999999,0.2772,0.06440000000000001
7 0 0.7578,0.35,0.0638
0 1 0.8901999999999999,0.6462,0.1874
1 1 0.8793999999999998,0.6539999999999999,0.15920000000000004
2 1 0.8009999999999999,0.3806,0.101
3 1 0.8699999999999999,0.6196,0.1102
4 1 0.7984,0.39840000000000003,0.06640000000000001
5 1 0.8089999999999999,0.4008,0.06760000000000002
6 1 0.8620000000000001,0.40259999999999996,0.058399999999999994
7 1 0.7706,0.28259999999999996,0.038
0 2 0.9688000000000001,0.959,0.23120000000000002
1 2 0.9038,0.6848,0.09940000000000002
2 2 0.8855999999999999,0.6544,0.07780000000000001
3 2 0.8178000000000001,0.409,0.057600000000000005
4 2 0.817,0.5067999999999999,0.0368
5 2 0.7910000000000001,0.3758,0.023
6 2 0.9363999999999999,0.8236000000000001,0.2212
7 2 0.9714,0.9844000000000002,0.1558
0 3 0.9818,0.9872,0.1068
1 3 0.9832000000000001,0.9945999999999999,0.11359999999999999
2 3 0.9874,0.9890000000000001,0.1722
3 3 0.9682000000000001,0.9346,0.1608
4 3 0.9862,0.9904,0.29359999999999997
5 3 0.9853999999999999,0.9942,0.2072
6 3 0.9924000000000002,0.9996,0.9597999999999999
7 3 0.9875999999999999,0.9994,0.9446
0 4 0.9890000000000001,0.993,0.358
1 4 0.9894000000000001,0.9984,0.568
2 4 0.99,0.9987999999999999,0.587
3 4 0.9936,0.9998000000000001,0.968
4 4 0.9953999999999998,1.0,0.9730000000000001
5 4 0.9927999999999999,0.9998000000000001,0.9698
6 4 0.9922000000000001,0.9998000000000001,0.9621999999999999
7 4 0.9892,0.9945999999999999,0.41000000000000003
0 5 0.9926,0.9996,0.969
1 5 0.9931999999999999,0.9996,0.9718
2 5 0.9914,0.999,0.9693999999999999
3 5 0.992,0.9996,0.9715999999999999
4 5 0.9927999999999999,0.9997999999999999,0.974
5 5 0.9898,1.0,0.9695999999999998
6 5 0.9886000000000001,0.9987999999999999,0.9418
7 5 0.9826,0.9962,0.44279999999999997
0 6 0.9916,0.9998000000000001,0.982
1 6 0.9934000000000001,1.0,0.9766
2 6 0.994,1.0,0.9823999999999999
3 6 0.9940000000000001,1.0,0.9767999999999999
4 6 0.993,1.0,0.9742
5 6 0.992,1.0,0.9611999999999998
6 6 0.9898,0.9996,0.942
7 6 0.9875999999999999,0.9996,0.9
0 7 0.9948,1.0,0.9785999999999999
1 7 0.9942,1.0,0.9751999999999998
2 7 0.9937999999999999,1.0,0.975
3 7 0.9914,1.0,0.9612
4 7 0.9924,1.0,0.9480000000000001
5 7 0.9875999999999999,1.0,0.9304
6 7 0.977,0.9998000000000001,0.8960000000000001
7 7 0.9638,0.9906,0.7222000000000001
0 8 0.9922000000000001,1.0,0.9572
1 8 0.9911999999999999,1.0,0.9548
2 8 0.9865999999999999,1.0,0.9378
3 8 0.9837999999999999,0.9998000000000001,0.915
4 8 0.9751999999999998,0.9998000000000001,0.8876
5 8 0.9652,0.9868,0.7726000000000001
6 8 0.9410000000000001,0.9931999999999999,0.22799999999999998
7 8 0.8379999999999999,0.9328,0.0274
0 9 0.977,0.9998000000000001,0.909
1 9 0.9742000000000001,0.999,0.8860000000000001
2 9 0.9587999999999999,0.9863999999999999,0.805
3 9 0.9380000000000001,0.9823999999999999,0.5716000000000001
4 9 0.906,0.9954000000000001,0.07640000000000001
5 9 0.8074,0.7884,0.0284
6 9 0.7226000000000001,0.24739999999999998,0.0178
7 9 0.6462000000000001,0.25,0.0098
};
\nextgroupplot[title=BERT, yticklabels={}, xticklabels={1,2,4,8,16,32,64,128}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.0214,0.9338000000000001,0.018000000000000002
1 0 0.0262,0.9044000000000001,0.0182
2 0 0.0182,0.8792,0.018199999999999997
3 0 0.0256,0.5814,0.019
4 0 0.21020000000000003,0.5568000000000001,0.0216
5 0 0.0514,0.43220000000000003,0.0202
6 0 0.0204,0.6122000000000001,0.0194
7 0 0.031199999999999995,0.26480000000000004,0.0242
0 1 0.0752,0.9526,0.0164
1 1 0.0316,0.7777999999999999,0.0206
2 1 0.030800000000000004,0.5372,0.0198
3 1 0.04660000000000001,0.5820000000000001,0.0226
4 1 0.1224,0.39139999999999997,0.0206
5 1 0.18639999999999998,0.5504,0.0162
6 1 0.11280000000000001,0.3592,0.016000000000000004
7 1 0.252,0.1488,0.0508
0 2 0.16100000000000003,0.6786000000000001,0.0182
1 2 0.33840000000000003,0.606,0.0164
2 2 0.335,0.315,0.019200000000000002
3 2 0.2284,0.24800000000000005,0.015599999999999998
4 2 0.2652,0.3096,0.0398
5 2 0.6462,0.19440000000000002,0.054000000000000006
6 2 0.6058,0.30839999999999995,0.03420000000000001
7 2 0.5346,0.13319999999999999,0.0308
0 3 0.5322,0.31539999999999996,0.06140000000000001
1 3 0.4728,0.3348,0.054400000000000004
2 3 0.6444,0.2852,0.0218
3 3 0.6262000000000001,0.5940000000000001,0.08880000000000002
4 3 0.6726000000000001,0.4354000000000001,0.0524
5 3 0.8099999999999999,0.9296,0.2684
6 3 0.6742000000000001,0.5096,0.1998
7 3 0.9004,0.8099999999999999,0.5411999999999999
0 4 0.7442,0.8532,0.1712
1 4 0.9648,0.9978,0.7664
2 4 0.99,1.0,0.9745999999999999
3 4 0.9942,1.0,0.9753999999999999
4 4 0.9934,1.0,0.9715999999999999
5 4 0.9944,1.0,0.9719999999999999
6 4 0.9938,1.0,0.9714
7 4 0.9907999999999999,1.0,0.9544
0 5 0.993,1.0,0.978
1 5 0.9932000000000001,1.0,0.9795999999999999
2 5 0.9922000000000001,1.0,0.9812
3 5 0.9926,1.0,0.9800000000000001
4 5 0.9936,1.0,0.9753999999999999
5 5 0.9938,1.0,0.9756
6 5 0.9914,1.0,0.9635999999999999
7 5 0.9889999999999999,0.9994,0.8288
0 6 0.9907999999999999,1.0,0.9795999999999999
1 6 0.9914,1.0,0.9738
2 6 0.9890000000000001,0.9998000000000001,0.9698
3 6 0.9904,1.0,0.9591999999999998
4 6 0.9904,0.9996,0.9554
5 6 0.9898,0.9998000000000001,0.9468
6 6 0.985,0.999,0.921
7 6 0.9738,0.9984,0.6748000000000001
0 7 0.9886000000000001,0.9987999999999999,0.9532
1 7 0.9858,1.0,0.767
2 7 0.9818,0.9986,0.727
3 7 0.9809999999999999,0.9992000000000001,0.8816
4 7 0.9815999999999999,0.99,0.5082
5 7 0.9791999999999998,0.9934,0.5948
6 7 0.8757999999999999,0.7832,0.0304
7 7 0.8596,0.27699999999999997,0.0632
0 8 0.9720000000000001,0.9982,0.859
1 8 0.9587999999999999,0.9938,0.6736000000000001
2 8 0.9432,0.9593999999999999,0.1518
3 8 0.9581999999999999,0.7986,0.16019999999999998
4 8 0.8728000000000001,0.2702,0.05740000000000001
5 8 0.8606,0.2632,0.0262
6 8 0.757,0.2594,0.027200000000000002
7 8 0.6841999999999999,0.256,0.014599999999999998
0 9 0.915,0.8564,0.029599999999999998
1 9 0.865,0.28040000000000004,0.0434
2 9 0.7622,0.2688,0.013600000000000001
3 9 0.7702,0.2698,0.0064
4 9 0.698,0.261,0.0398
5 9 0.651,0.27680000000000005,0.027200000000000002
6 9 0.6718,0.19459999999999997,0.0466
7 9 0.621,0.0668,0.05419999999999999
};
\nextgroupplot[title=max pooling, yticklabels={}, xticklabels={1,2,4,8,16,32,64,128}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9902000000000001,1.0,0.9667999999999999
1 0 0.9882,1.0,0.9654
2 0 0.9907999999999999,1.0,0.9757999999999999
3 0 0.9898000000000001,1.0,0.9672000000000001
4 0 0.9912000000000001,1.0,0.9650000000000001
5 0 0.9904,0.9810000000000001,0.6752
6 0 0.9902,1.0,0.9621999999999999
7 0 0.9853999999999999,0.9964000000000001,0.8535999999999999
0 1 0.9894000000000001,1.0,0.9694
1 1 0.9904,0.9996,0.9366
2 1 0.9916,0.9827999999999999,0.7796
3 1 0.9902,0.9964000000000001,0.7854000000000001
4 1 0.9909999999999999,1.0,0.9645999999999999
5 1 0.9904,1.0,0.9687999999999999
6 1 0.992,0.9982,0.7842
7 1 0.9898,1.0,0.9654
0 2 0.9924,1.0,0.9686
1 2 0.992,1.0,0.9753999999999999
2 2 0.9916,1.0,0.9758000000000001
3 2 0.9926,1.0,0.9838000000000001
4 2 0.9922000000000001,1.0,0.9786000000000001
5 2 0.9945999999999999,1.0,0.9795999999999999
6 2 0.9936,1.0,0.983
7 2 0.9924,1.0,0.9686
0 3 0.9940000000000001,1.0,0.9816
1 3 0.9949999999999999,1.0,0.9838000000000001
2 3 0.9942,1.0,0.9825999999999999
3 3 0.9936,1.0,0.9798
4 3 0.9945999999999999,1.0,0.9784
5 3 0.9938,1.0,0.9783999999999999
6 3 0.9928000000000001,1.0,0.9772000000000001
7 3 0.9926000000000001,1.0,0.9767999999999999
0 4 0.994,1.0,0.9867999999999999
1 4 0.9949999999999999,1.0,0.9826
2 4 0.9952000000000002,1.0,0.9814
3 4 0.992,1.0,0.9804
4 4 0.994,1.0,0.9730000000000001
5 4 0.9938,1.0,0.9752000000000001
6 4 0.9914,1.0,0.9728
7 4 0.9898,1.0,0.9709999999999999
0 5 0.9940000000000001,1.0,0.9812
1 5 0.993,1.0,0.9748000000000001
2 5 0.9948,1.0,0.9752000000000001
3 5 0.9945999999999999,1.0,0.9728
4 5 0.9949999999999999,1.0,0.975
5 5 0.992,1.0,0.9724
6 5 0.9930000000000001,1.0,0.9692000000000001
7 5 0.9921999999999999,0.9998000000000001,0.967
0 6 0.992,1.0,0.9730000000000001
1 6 0.9948,1.0,0.9702
2 6 0.994,1.0,0.9757999999999999
3 6 0.9938,1.0,0.9688000000000001
4 6 0.9948,1.0,0.9682000000000001
5 6 0.9922000000000001,1.0,0.9652000000000001
6 6 0.9904,0.999,0.9339999999999999
7 6 0.9862,0.9917999999999999,0.7976
0 7 0.9934,0.9998000000000001,0.9728
1 7 0.994,1.0,0.9673999999999999
2 7 0.9932000000000001,1.0,0.9686
3 7 0.9916,1.0,0.9523999999999999
4 7 0.9888,0.9964000000000001,0.8934000000000001
5 7 0.9841999999999999,0.9934,0.3088
6 7 0.9480000000000001,0.9564,0.0218
7 7 0.791,0.24779999999999996,0.0176
0 8 0.9916,0.9994,0.9450000000000001
1 8 0.9878,0.998,0.9064
2 8 0.9808,0.9932000000000001,0.6277999999999999
3 8 0.9638,0.9875999999999999,0.0516
4 8 0.8646,0.698,0.017599999999999998
5 8 0.7798,0.2448,0.0172
6 8 0.7222000000000001,0.25739999999999996,0.015200000000000002
7 8 0.7312000000000001,0.213,0.01
0 9 0.9551999999999999,0.9832000000000001,0.056400000000000006
1 9 0.8734,0.8863999999999999,0.0186
2 9 0.7672,0.25860000000000005,0.016800000000000002
3 9 0.7380000000000001,0.24720000000000003,0.014799999999999999
4 9 0.687,0.2598,0.015
5 9 0.6985999999999999,0.2092,0.0122
6 9 0.6768,0.187,0.0108
7 9 0.6026,0.23600000000000004,0.012
};
\nextgroupplot[title=sum pooling, yticklabels={}, xticklabels={1,2,4,8,16,32,64,128}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9772000000000001,0.9985999999999999,0.8662000000000001
1 0 0.9822000000000001,0.9986,0.8736
2 0 0.9742,0.9911999999999999,0.8432000000000001
3 0 0.9812,0.998,0.8804000000000001
4 0 0.9800000000000001,0.9946000000000002,0.8468
5 0 0.9808,0.9873999999999998,0.8218
6 0 0.9277999999999998,0.8396000000000001,0.6566
7 0 0.9054,0.7766,0.33440000000000003
0 1 0.9841999999999999,0.999,0.8986000000000001
1 1 0.9848000000000001,1.0,0.908
2 1 0.9858,0.9996,0.9
3 1 0.9858,0.9970000000000001,0.8922000000000001
4 1 0.9884000000000001,0.9992000000000001,0.9076000000000001
5 1 0.9846,0.991,0.8827999999999999
6 1 0.9841999999999999,0.9865999999999999,0.8058
7 1 0.9714,0.9571999999999999,0.2138
0 2 0.9898,1.0,0.9304
1 2 0.9928000000000001,0.9996,0.9376
2 2 0.9890000000000001,0.999,0.9346
3 2 0.9926,1.0,0.9485999999999999
4 2 0.9922000000000001,0.9991999999999999,0.9458
5 2 0.9869999999999999,0.999,0.9385999999999999
6 2 0.9875999999999999,0.9974000000000001,0.9308
7 2 0.9856,0.9722,0.769
0 3 0.994,1.0,0.9652
1 3 0.9928000000000001,1.0,0.9676
2 3 0.9934,1.0,0.9722
3 3 0.9919999999999998,1.0,0.9667999999999999
4 3 0.9914,0.9992000000000001,0.9486000000000001
5 3 0.9924,0.9994,0.9549999999999998
6 3 0.9862,0.9894000000000001,0.9132
7 3 0.9814,0.9678000000000001,0.46840000000000004
0 4 0.993,1.0,0.9734
1 4 0.9945999999999999,1.0,0.9667999999999999
2 4 0.9936,1.0,0.9658
3 4 0.9926,1.0,0.9648
4 4 0.9916,0.9998000000000001,0.959
5 4 0.9890000000000001,0.9998000000000001,0.95
6 4 0.9869999999999999,0.9896,0.8374
7 4 0.9768000000000001,0.9526,0.4544
0 5 0.9937999999999999,0.9998000000000001,0.9696
1 5 0.993,1.0,0.9710000000000001
2 5 0.9912000000000001,1.0,0.9662
3 5 0.9912000000000001,0.9996,0.9616
4 5 0.9927999999999999,0.9998000000000001,0.9658
5 5 0.985,0.9968,0.8926000000000001
6 5 0.9822,0.9916,0.8748000000000001
7 5 0.9705999999999999,0.9718,0.7496
0 6 0.9931999999999999,0.9998000000000001,0.9738
1 6 0.9932000000000001,1.0,0.9712
2 6 0.9907999999999999,1.0,0.9668000000000001
3 6 0.9926,1.0,0.9642
4 6 0.9888,0.9994,0.9517999999999999
5 6 0.9846,0.9987999999999999,0.9212
6 6 0.9697999999999999,0.9958,0.8308
7 6 0.9346,0.9638,0.36819999999999997
0 7 0.9896,0.9998000000000001,0.9676
1 7 0.991,1.0,0.9598000000000001
2 7 0.9878,0.9991999999999999,0.9483999999999998
3 7 0.9800000000000001,0.9998000000000001,0.9146000000000001
4 7 0.9709999999999999,0.9974000000000001,0.86
5 7 0.9442,0.9875999999999999,0.6494
6 7 0.8539999999999999,0.9,0.023799999999999998
7 7 0.715,0.313,0.0164
0 8 0.9843999999999999,0.9994,0.9246000000000001
1 8 0.974,0.9996,0.8902000000000001
2 8 0.9667999999999999,0.9978,0.834
3 8 0.9461999999999999,0.9869999999999999,0.5186
4 8 0.8392,0.818,0.018
5 8 0.6526,0.3014,0.013999999999999999
6 8 0.5863999999999999,0.3094,0.008199999999999999
7 8 0.5992,0.2994,0.0128
0 9 0.9414,0.9895999999999999,0.5346
1 9 0.8775999999999999,0.9410000000000001,0.030799999999999994
2 9 0.783,0.5349999999999999,0.0182
3 9 0.6028,0.3082,0.0112
4 9 0.5668,0.3164,0.007200000000000001
5 9 0.5668,0.29519999999999996,0.006
6 9 0.5736000000000001,0.2944,0.008200000000000002
7 9 0.5668,0.2926,0.0132
};
\nextgroupplot[yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9732,0.9994,0.9288000000000001
1 0 0.9748000000000001,0.999,0.9120000000000001
2 0 0.9718,0.9998000000000001,0.9328
3 0 0.969,0.9996,0.9206000000000001
4 0 0.9724,1.0,0.9098
5 0 0.9747999999999999,0.9994,0.915
6 0 0.8896000000000001,0.868,0.641
7 0 0.7298,0.6426000000000001,0.18040000000000003
0 1 0.9794,0.9996,0.931
1 1 0.9778,1.0,0.9391999999999999
2 1 0.9766000000000001,1.0,0.9322000000000001
3 1 0.9803999999999998,1.0,0.9414
4 1 0.978,1.0,0.9268000000000001
5 1 0.9729999999999999,0.9998000000000001,0.8954000000000001
6 1 0.9734,0.999,0.9118
7 1 0.7548,0.6521999999999999,0.33199999999999996
0 2 0.9789999999999999,1.0,0.943
1 2 0.9804,1.0,0.9362
2 2 0.9795999999999999,1.0,0.944
3 2 0.9795999999999999,1.0,0.9299999999999999
4 2 0.9745999999999999,1.0,0.9422
5 2 0.9762000000000001,0.9987999999999999,0.9328
6 2 0.9732,1.0,0.9328000000000001
7 2 0.967,0.9996,0.9179999999999999
0 3 0.9827999999999999,0.9998000000000001,0.9454
1 3 0.9816,1.0,0.9527999999999999
2 3 0.9804,0.9968,0.9470000000000001
3 3 0.9794,0.9996,0.9427999999999999
4 3 0.9778,0.9982,0.9188000000000001
5 3 0.9777999999999999,0.9998000000000001,0.9324
6 3 0.9745999999999999,1.0,0.9216000000000001
7 3 0.9628,1.0,0.9114000000000001
0 4 0.9782,0.9998000000000001,0.9380000000000001
1 4 0.982,0.9998000000000001,0.9373999999999999
2 4 0.9852000000000001,0.9992000000000001,0.9454
3 4 0.9767999999999999,0.9952,0.9182
4 4 0.966,0.9997999999999999,0.917
5 4 0.9673999999999999,0.9996,0.9178
6 4 0.9663999999999999,0.9996,0.9146000000000001
7 4 0.9575999999999999,0.9998000000000001,0.9202
0 5 0.9812,0.9987999999999999,0.9372
1 5 0.9785999999999999,1.0,0.9404
2 5 0.9784,0.9994,0.9339999999999999
3 5 0.9677999999999999,1.0,0.9391999999999999
4 5 0.9728,1.0,0.9349999999999999
5 5 0.9732,1.0,0.931
6 5 0.9692000000000001,1.0,0.9304
7 5 0.9698,0.9998000000000001,0.9306000000000001
0 6 0.9766,1.0,0.9453999999999999
1 6 0.9782,1.0,0.9352
2 6 0.9772000000000001,0.9998000000000001,0.942
3 6 0.9774,1.0,0.9434000000000001
4 6 0.977,0.9998000000000001,0.9384
5 6 0.9730000000000001,0.9998000000000001,0.9311999999999999
6 6 0.9751999999999998,0.9996,0.9212
7 6 0.9663999999999999,0.9998000000000001,0.8928
0 7 0.9799999999999999,1.0,0.9398
1 7 0.9757999999999999,1.0,0.9427999999999999
2 7 0.9783999999999999,0.9998000000000001,0.9312000000000001
3 7 0.9709999999999999,0.9998000000000001,0.9138
4 7 0.9686,1.0,0.9134
5 7 0.9526,0.9996,0.8865999999999999
6 7 0.9458,0.9994,0.8378
7 7 0.9279999999999999,0.9986,0.7712
0 8 0.969,1.0,0.9214
1 8 0.962,0.9996,0.9022
2 8 0.9562000000000002,0.9994,0.8836
3 8 0.9411999999999999,0.9987999999999999,0.8385999999999999
4 8 0.9241999999999999,0.9992000000000001,0.7762
5 8 0.898,0.9958,0.7302000000000002
6 8 0.8676,0.9926,0.5282
7 8 0.8071999999999999,0.9318,0.2238
0 9 0.9251999999999999,0.9994,0.8286
1 9 0.9088,0.9997999999999999,0.7642
2 9 0.8964000000000001,0.9950000000000001,0.6921999999999999
3 9 0.8624,0.982,0.4544
4 9 0.8214,0.9422,0.2794
5 9 0.7772,0.8938,0.2218
6 9 0.6265999999999999,0.6374000000000001,0.0496
7 9 0.5214000000000001,0.46399999999999997,0.028200000000000003
};
\nextgroupplot[yticklabels={}, xticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.8240000000000001,0.9612,0.7182000000000001
1 0 0.9612,1.0,0.9109999999999999
2 0 0.885,0.8692,0.5812
3 0 0.9658,0.9578,0.6458
4 0 0.8173999999999999,0.7300000000000001,0.3984
5 0 0.8737999999999999,0.8220000000000001,0.20540000000000003
6 0 0.8802,0.8613999999999999,0.25800000000000006
7 0 0.611,0.42779999999999996,0.11580000000000001
0 1 0.9765999999999998,0.9998000000000001,0.9398
1 1 0.9762000000000001,1.0,0.9263999999999999
2 1 0.9758000000000001,0.9998000000000001,0.9216
3 1 0.9712,0.9998000000000001,0.9178000000000001
4 1 0.9038,0.8800000000000001,0.5862
5 1 0.9693999999999999,0.998,0.8979999999999999
6 1 0.9673999999999999,0.9880000000000001,0.7292
7 1 0.8889999999999999,0.9362,0.081
0 2 0.9806000000000001,1.0,0.9342
1 2 0.9757999999999999,0.9998000000000001,0.9266000000000002
2 2 0.9802,1.0,0.9464
3 2 0.9818000000000001,1.0,0.9116
4 2 0.9785999999999999,0.9889999999999999,0.7786
5 2 0.9743999999999999,0.9872,0.6971999999999999
6 2 0.9714,0.9978,0.73
7 2 0.8927999999999999,0.8692,0.4958
0 3 0.9784,0.993,0.9212
1 3 0.9808,0.9996,0.9342
2 3 0.9837999999999999,0.978,0.852
3 3 0.9753999999999999,0.9972,0.7602
4 3 0.9785999999999999,0.999,0.9248
5 3 0.9776,0.9987999999999999,0.9278000000000001
6 3 0.97,0.9987999999999999,0.8969999999999999
7 3 0.966,0.9976,0.8386000000000001
0 4 0.9850000000000001,0.9898,0.8851999999999999
1 4 0.9822,0.999,0.9228
2 4 0.9818,0.9982,0.9202
3 4 0.9760000000000002,0.9966000000000002,0.8958
4 4 0.9708,0.9890000000000001,0.9016
5 4 0.969,0.984,0.8204
6 4 0.966,0.9965999999999999,0.8328
7 4 0.961,0.9617999999999999,0.5734
0 5 0.9809999999999999,0.9996,0.9084000000000001
1 5 0.9705999999999999,1.0,0.9234
2 5 0.9751999999999998,0.9970000000000001,0.9304
3 5 0.9687999999999999,0.9978,0.8722
4 5 0.9702,0.9934,0.7954
5 5 0.968,0.9974000000000001,0.7798
6 5 0.9702000000000002,0.9884000000000001,0.7314
7 5 0.969,0.9968,0.3714
0 6 0.9733999999999998,0.9955999999999999,0.913
1 6 0.9720000000000001,0.9843999999999999,0.771
2 6 0.9746,0.998,0.8373999999999999
3 6 0.9728,0.9992000000000001,0.9196
4 6 0.9728,0.9986,0.8338000000000001
5 6 0.9714,0.9998000000000001,0.865
6 6 0.9704,0.999,0.8130000000000001
7 6 0.9648,0.9986,0.5316
0 7 0.9774,0.9917999999999999,0.5856000000000001
1 7 0.9756,0.9982,0.6118
2 7 0.977,0.9987999999999999,0.7385999999999999
3 7 0.9732,0.9997999999999999,0.841
4 7 0.9698,0.9991999999999999,0.8475999999999999
5 7 0.9632,0.9998000000000001,0.5997999999999999
6 7 0.9318,1.0,0.12160000000000001
7 7 0.8785999999999999,1.0,0.024800000000000003
0 8 0.9715999999999999,0.9987999999999999,0.8113999999999999
1 8 0.9709999999999999,0.9994,0.8438000000000001
2 8 0.9558,0.9996,0.5222
3 8 0.9461999999999999,0.9998000000000001,0.2486
4 8 0.9256,0.9998000000000001,0.0522
5 8 0.8622,0.9997999999999999,0.0268
6 8 0.6013999999999999,0.5888,0.016800000000000002
7 8 0.5811999999999999,0.4768,0.0166
0 9 0.9269999999999999,1.0,0.0352
1 9 0.9018,1.0,0.0294
2 9 0.8358000000000001,1.0,0.0246
3 9 0.5894,0.4992000000000001,0.015199999999999997
4 9 0.5871999999999999,0.47300000000000003,0.016800000000000002
5 9 0.566,0.479,0.0158
6 9 0.5448,0.4782,0.02
7 9 0.5188,0.4788,0.0158
};
\nextgroupplot[yticklabels={}, xticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.76,0.6314,0.17139999999999997
1 0 0.7071999999999999,0.5668,0.1416
2 0 0.7784000000000001,0.6852000000000001,0.1718
3 0 0.6869999999999999,0.4648,0.11599999999999999
4 0 0.5918,0.43500000000000005,0.1078
5 0 0.5988,0.39180000000000004,0.0964
6 0 0.5912,0.4048,0.0774
7 0 0.6056,0.4786,0.0754
0 1 0.8224,0.7186,0.209
1 1 0.8078,0.7163999999999999,0.16699999999999998
2 1 0.6701999999999999,0.5056,0.1386
3 1 0.7849999999999999,0.6842,0.123
4 1 0.688,0.5142,0.091
5 1 0.6883999999999999,0.5198,0.072
6 1 0.7388,0.5138,0.0688
7 1 0.6362,0.4264,0.0596
0 2 0.943,0.9550000000000001,0.2234
1 2 0.8210000000000001,0.7487999999999999,0.11539999999999999
2 2 0.7949999999999999,0.7354,0.082
3 2 0.6928,0.5332,0.07020000000000001
4 2 0.698,0.609,0.048
5 2 0.6577999999999999,0.5314,0.0422
6 2 0.8778,0.8560000000000001,0.21259999999999998
7 2 0.925,0.9814,0.14100000000000001
0 3 0.9536,0.9869999999999999,0.121
1 3 0.9578,0.99,0.1146
2 3 0.9652,0.9872,0.13699999999999998
3 3 0.9296,0.9423999999999999,0.15119999999999997
4 3 0.9538,0.9911999999999999,0.23220000000000002
5 3 0.9558,0.9853999999999999,0.1948
6 3 0.9725999999999999,0.9982000000000001,0.897
7 3 0.9642,0.9946000000000002,0.7844
0 4 0.9714,0.9934,0.3292
1 4 0.9677999999999999,0.9948,0.5404
2 4 0.9718,0.9965999999999999,0.5426
3 4 0.9753999999999999,0.9946000000000002,0.9022
4 4 0.9795999999999999,0.9994,0.9099999999999999
5 4 0.9724,0.9932000000000001,0.9022
6 4 0.9642,0.9792,0.8602000000000001
7 4 0.9692000000000001,0.9730000000000001,0.3564
0 5 0.9763999999999999,0.9978,0.9082000000000001
1 5 0.9736,0.9972,0.9192
2 5 0.969,0.9955999999999999,0.8939999999999999
3 5 0.9673999999999999,0.9921999999999999,0.7512000000000001
4 5 0.9602,0.9698,0.6698000000000001
5 5 0.9649999999999999,0.9968,0.5332000000000001
6 5 0.9564,0.9882,0.4152
7 5 0.8862,0.9896,0.042
0 6 0.974,0.9474,0.9347999999999999
1 6 0.9652,0.9987999999999999,0.8478
2 6 0.9805999999999999,1.0,0.9266000000000002
3 6 0.9785999999999999,1.0,0.9362
4 6 0.9789999999999999,1.0,0.9023999999999999
5 6 0.9742000000000001,1.0,0.372
6 6 0.9621999999999999,1.0,0.5728
7 6 0.9436,0.9965999999999999,0.1392
0 7 0.9790000000000001,1.0,0.9388
1 7 0.985,1.0,0.9364000000000001
2 7 0.9823999999999999,1.0,0.8924
3 7 0.9767999999999999,1.0,0.7070000000000001
4 7 0.969,0.9858,0.40919999999999995
5 7 0.9481999999999999,1.0,0.5740000000000001
6 7 0.9228,0.9904,0.46399999999999997
7 7 0.7906000000000001,0.9314,0.3274
0 8 0.9732,1.0,0.6586000000000001
1 8 0.9663999999999999,1.0,0.5572
2 8 0.9571999999999999,0.9960000000000001,0.5444
3 8 0.9517999999999999,0.826,0.317
4 8 0.9342,0.7986,0.44279999999999997
5 8 0.876,0.9490000000000001,0.168
6 8 0.728,0.9638,0.0608
7 8 0.5824,0.7619999999999999,0.0268
0 9 0.9422,0.8950000000000001,0.45499999999999996
1 9 0.9226000000000001,0.7752000000000001,0.28500000000000003
2 9 0.8716000000000002,0.966,0.2866
3 9 0.8448,0.9396000000000001,0.2966
4 9 0.8160000000000001,0.7125999999999999,0.0398
5 9 0.6642,0.5684000000000001,0.027200000000000002
6 9 0.6024,0.4760000000000001,0.0304
7 9 0.543,0.4800000000000001,0.0258
};
\nextgroupplot[yticklabels={}, xticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.0356,0.9301999999999999,0.0256
1 0 0.033600000000000005,0.9057999999999999,0.027200000000000002
2 0 0.0284,0.882,0.0244
3 0 0.03899999999999999,0.6138,0.027600000000000003
4 0 0.1958,0.5733999999999999,0.0346
5 0 0.05600000000000001,0.43879999999999997,0.0262
6 0 0.038,0.6146,0.028200000000000003
7 0 0.0442,0.23420000000000002,0.0356
0 1 0.0712,0.9696,0.0262
1 1 0.0372,0.7702,0.026999999999999996
2 1 0.041800000000000004,0.5494,0.026000000000000002
3 1 0.0698,0.5806,0.033999999999999996
4 1 0.1296,0.40619999999999995,0.0358
5 1 0.18739999999999998,0.5728,0.027200000000000002
6 1 0.1056,0.3868,0.024200000000000003
7 1 0.29100000000000004,0.25880000000000003,0.07560000000000001
0 2 0.16240000000000002,0.6965999999999999,0.0258
1 2 0.31379999999999997,0.6284,0.029199999999999997
2 2 0.264,0.33020000000000005,0.03
3 2 0.24620000000000003,0.30460000000000004,0.0236
4 2 0.27240000000000003,0.4034,0.057600000000000005
5 2 0.5316000000000001,0.418,0.06720000000000001
6 2 0.493,0.43499999999999994,0.034600000000000006
7 2 0.5292000000000001,0.2876,0.047799999999999995
0 3 0.5134000000000001,0.36339999999999995,0.06360000000000002
1 3 0.39039999999999997,0.40259999999999996,0.046
2 3 0.5608000000000001,0.4492,0.034999999999999996
3 3 0.5601999999999999,0.6152,0.061
4 3 0.5488000000000001,0.5271999999999999,0.0704
5 3 0.7552000000000001,0.9394,0.24359999999999998
6 3 0.5486,0.5362,0.2028
7 3 0.8762000000000001,0.8486,0.42779999999999996
0 4 0.6782,0.7827999999999999,0.1532
1 4 0.9244,0.993,0.6821999999999999
2 4 0.967,1.0,0.914
3 4 0.977,0.9998000000000001,0.9241999999999999
4 4 0.9719999999999999,1.0,0.8751999999999999
5 4 0.9712,1.0,0.9194000000000001
6 4 0.9782,0.9998000000000001,0.9034000000000001
7 4 0.968,0.9994,0.8587999999999999
0 5 0.9702,1.0,0.9198000000000001
1 5 0.9597999999999999,0.9998000000000001,0.8808
2 5 0.9404,0.9958,0.8648
3 5 0.9006000000000001,0.8775999999999999,0.6702
4 5 0.9252,0.977,0.6946
5 5 0.9324,0.9734,0.725
6 5 0.9408000000000001,0.9949999999999999,0.7232000000000001
7 5 0.9364000000000001,0.9970000000000001,0.657
0 6 0.9343999999999999,1.0,0.8181999999999998
1 6 0.8907999999999999,0.9963999999999998,0.5892
2 6 0.8703999999999998,0.9248,0.6156
3 6 0.8710000000000001,0.8266,0.5896
4 6 0.953,0.9308,0.7527999999999999
5 6 0.9368000000000001,0.9702,0.42619999999999997
6 6 0.9391999999999999,0.9858,0.5252
7 6 0.9254,0.9957999999999998,0.4795999999999999
0 7 0.8906000000000001,0.9952,0.8038000000000001
1 7 0.9378,0.9982000000000001,0.6256
2 7 0.8622,0.991,0.49239999999999995
3 7 0.9246000000000001,0.9841999999999999,0.6568
4 7 0.9088,0.9778,0.3224
5 7 0.9354000000000001,0.9916,0.41180000000000005
6 7 0.8433999999999999,0.6772,0.056999999999999995
7 7 0.7512000000000001,0.5062,0.11100000000000002
0 8 0.9188000000000001,0.9944000000000001,0.6796
1 8 0.8782,0.9944,0.2644
2 8 0.7326,0.978,0.17020000000000002
3 8 0.8694000000000001,0.8198000000000001,0.1378
4 8 0.7948000000000001,0.5022,0.06400000000000002
5 8 0.7474000000000001,0.48460000000000003,0.04859999999999999
6 8 0.6004,0.4885999999999999,0.0442
7 8 0.583,0.4880000000000001,0.0372
0 9 0.8573999999999999,0.7174,0.041400000000000006
1 9 0.7522,0.5456000000000001,0.0518
2 9 0.6304000000000001,0.517,0.0366
3 9 0.6364,0.5016,0.0166
4 9 0.5432,0.49639999999999995,0.0506
5 9 0.5309999999999999,0.5112,0.0374
6 9 0.5484,0.4082,0.079
7 9 0.5576,0.1424,0.0908
};
\nextgroupplot[yticklabels={}, xticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9742,1.0,0.9198000000000001
1 0 0.9739999999999999,1.0,0.9267999999999998
2 0 0.9753999999999999,1.0,0.9367999999999999
3 0 0.9788,1.0,0.9199999999999999
4 0 0.9756,1.0,0.9277999999999998
5 0 0.9747999999999999,0.9827999999999999,0.6418000000000001
6 0 0.9728,0.9878,0.9108
7 0 0.9607999999999999,0.9468,0.7847999999999999
0 1 0.9733999999999998,1.0,0.9339999999999999
1 1 0.9743999999999999,1.0,0.8958
2 1 0.9757999999999999,0.9827999999999999,0.7534000000000001
3 1 0.9802,0.9952,0.781
4 1 0.9738,1.0,0.9284000000000001
5 1 0.9742000000000001,1.0,0.9318
6 1 0.9751999999999998,0.9960000000000001,0.7526
7 1 0.9725999999999999,0.999,0.9026
0 2 0.9734,1.0,0.9212
1 2 0.9783999999999999,1.0,0.9234000000000002
2 2 0.977,1.0,0.9405999999999999
3 2 0.9799999999999999,1.0,0.9478
4 2 0.9745999999999999,1.0,0.9308
5 2 0.9693999999999999,0.9946000000000002,0.9092
6 2 0.9719999999999999,0.999,0.922
7 2 0.9652,0.9936,0.8942
0 3 0.9803999999999998,1.0,0.9460000000000001
1 3 0.9813999999999998,1.0,0.9396000000000001
2 3 0.9823999999999999,1.0,0.9332
3 3 0.9802,0.9996,0.9193999999999999
4 3 0.9648,0.9970000000000001,0.8822000000000001
5 3 0.9683999999999999,0.9984,0.8926000000000001
6 3 0.9062000000000001,0.9882000000000002,0.8493999999999999
7 3 0.9478,0.9972,0.9074
0 4 0.9743999999999999,0.9958,0.8953999999999999
1 4 0.9736,0.9998000000000001,0.9146000000000001
2 4 0.9516,0.9936,0.7928
3 4 0.915,0.9843999999999999,0.7576
4 4 0.907,0.9224,0.664
5 4 0.8495999999999999,0.8998000000000002,0.7134
6 4 0.8486,0.9186,0.769
7 4 0.8368,0.9212,0.7482
0 5 0.8724000000000001,0.9974000000000001,0.6754
1 5 0.8865999999999999,0.9776,0.7104
2 5 0.865,0.9708,0.6986
3 5 0.8873999999999999,0.9501999999999999,0.6976
4 5 0.8981999999999999,0.9192,0.7538
5 5 0.9098,0.9882,0.7864
6 5 0.9182,0.9914,0.8054
7 5 0.9578,0.9746,0.8596
0 6 0.8876,0.9496,0.7358
1 6 0.9193999999999999,0.9892,0.7702
2 6 0.9186,0.9994,0.8151999999999999
3 6 0.9328,0.9663999999999999,0.8305999999999999
4 6 0.9426,0.9952,0.8582000000000001
5 6 0.9730000000000001,0.9898,0.8560000000000001
6 6 0.9703999999999999,0.9948,0.7896000000000001
7 6 0.9613999999999999,0.9666,0.4088
0 7 0.951,0.999,0.8468
1 7 0.9523999999999999,0.998,0.8699999999999999
2 7 0.9739999999999999,0.984,0.8698
3 7 0.9735999999999999,0.9908000000000001,0.8366
4 7 0.9662000000000001,0.9655999999999999,0.6352
5 7 0.9436,0.9494,0.1492
6 7 0.8779999999999999,0.829,0.0418
7 7 0.6418,0.43920000000000003,0.023600000000000003
0 8 0.9714,0.9876000000000001,0.7874000000000001
1 8 0.966,0.9814,0.7006
2 8 0.954,0.9621999999999999,0.4114000000000001
3 8 0.9022,0.9432,0.051000000000000004
4 8 0.7448,0.633,0.0294
5 8 0.6344,0.4444,0.0206
6 8 0.5780000000000001,0.45199999999999996,0.033600000000000005
7 8 0.584,0.40099999999999997,0.0162
0 9 0.899,0.9349999999999999,0.0682
1 9 0.7811999999999999,0.7315999999999999,0.0288
2 9 0.6198,0.46299999999999997,0.022600000000000002
3 9 0.591,0.44939999999999997,0.021200000000000004
4 9 0.5401999999999999,0.46740000000000004,0.0202
5 9 0.5597999999999999,0.4138,0.028000000000000004
6 9 0.5618000000000001,0.39259999999999995,0.0238
7 9 0.48360000000000003,0.46020000000000005,0.027200000000000002
};
\nextgroupplot[yticklabels={}, xticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9596,1.0,0.7236
1 0 0.9666,0.9966000000000002,0.7846
2 0 0.9506,0.9747999999999999,0.4772
3 0 0.9612,0.9996,0.7308
4 0 0.9632,0.9802,0.5428
5 0 0.9570000000000001,0.9126,0.44960000000000006
6 0 0.8709999999999999,0.73,0.2956
7 0 0.8314,0.4928,0.1312
0 1 0.9597999999999999,1.0,0.8051999999999999
1 1 0.9671999999999998,1.0,0.695
2 1 0.9642,0.9978,0.3316
3 1 0.9494,0.9196,0.4418000000000001
4 1 0.9372,0.8788,0.4
5 1 0.9448000000000001,0.5258,0.39239999999999997
6 1 0.9282,0.47459999999999997,0.1788
7 1 0.9256,0.4298,0.0528
0 2 0.9598000000000001,0.998,0.4502
1 2 0.9623999999999999,0.93,0.5958
2 2 0.9678000000000001,0.882,0.7406
3 2 0.9228000000000002,0.7064,0.4114
4 2 0.9056,0.7611999999999999,0.33680000000000004
5 2 0.8785999999999999,0.41979999999999995,0.0732
6 2 0.8493999999999999,0.5267999999999999,0.1732
7 2 0.8662000000000001,0.46719999999999995,0.1442
0 3 0.9457999999999999,0.7074,0.48840000000000006
1 3 0.9256,0.6734,0.5094
2 3 0.8919999999999998,0.6275999999999999,0.49379999999999996
3 3 0.8615999999999999,0.8173999999999999,0.4814
4 3 0.8842000000000001,0.8422000000000001,0.6024
5 3 0.853,0.9457999999999999,0.40840000000000004
6 3 0.8446,0.8952,0.42560000000000003
7 3 0.8528,0.8615999999999999,0.1926
0 4 0.8512000000000001,0.7036,0.4514
1 4 0.8896000000000001,0.7352000000000001,0.5912
2 4 0.8798,0.8916000000000001,0.7024000000000001
3 4 0.9058000000000002,0.9570000000000001,0.5726
4 4 0.8474,0.874,0.6500000000000001
5 4 0.7100000000000001,0.9863999999999999,0.5436
6 4 0.6578000000000002,0.8766,0.4295999999999999
7 4 0.6851999999999999,0.7559999999999999,0.3338
0 5 0.873,0.9269999999999999,0.5349999999999999
1 5 0.8606000000000001,0.9306000000000001,0.6208
2 5 0.7904,0.9753999999999999,0.6876
3 5 0.6694,0.7978,0.29019999999999996
4 5 0.744,0.795,0.2576
5 5 0.6407999999999999,0.6437999999999999,0.3172
6 5 0.6544000000000001,0.6746,0.2024
7 5 0.7376000000000001,0.6638,0.11420000000000001
0 6 0.9186,0.7949999999999999,0.4298
1 6 0.9116,0.5631999999999999,0.2372
2 6 0.9016,0.6178000000000001,0.1472
3 6 0.9044000000000001,0.6976,0.15760000000000002
4 6 0.9044000000000001,0.6106,0.14740000000000003
5 6 0.8718,0.6048,0.23200000000000004
6 6 0.6994,0.546,0.25420000000000004
7 6 0.7182000000000001,0.7444000000000001,0.17160000000000003
0 7 0.8380000000000001,0.5513999999999999,0.2472
1 7 0.8911999999999999,0.7802,0.20420000000000002
2 7 0.6548,0.6126,0.38079999999999997
3 7 0.8444,0.543,0.26159999999999994
4 7 0.8058,0.6980000000000001,0.21760000000000002
5 7 0.6504,0.7140000000000001,0.11200000000000002
6 7 0.4434,0.6214000000000001,0.0508
7 7 0.48360000000000003,0.5734,0.022800000000000004
0 8 0.8904,0.558,0.47000000000000003
1 8 0.8019999999999999,0.5690000000000001,0.353
2 8 0.7804,0.6517999999999999,0.15580000000000002
3 8 0.6531999999999999,0.744,0.10900000000000001
4 8 0.42960000000000004,0.8446,0.025
5 8 0.4358000000000001,0.5803999999999999,0.0206
6 8 0.5018,0.5589999999999999,0.0144
7 8 0.5218,0.546,0.019200000000000002
0 9 0.7224,0.8398,0.1462
1 9 0.5016,0.5704,0.043000000000000003
2 9 0.4546,0.571,0.018
3 9 0.4266,0.5646000000000001,0.0188
4 9 0.454,0.5558,0.017
5 9 0.45920000000000005,0.5492000000000001,0.016
6 9 0.4596,0.5512,0.0176
7 9 0.4574,0.5509999999999999,0.025
};

\end{groupplot}
\end{tikzpicture}



==> plots/cases/var_dim+val.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=6 by 2,
    horizontal sep=0.1cm,
    vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, title style={at={(0.5,0.9)}, font=\small},]

\nextgroupplot[title={BERT (97.2\%)}, yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.22374999523162842,0.36581249833106994,0.4840624928474426
1 0 0.20374999940395355,0.2636875003576279,0.3187499940395355
2 0 0.12562499940395355,0.25637500286102294,0.4153124988079071
3 0 0.09187500178813934,0.19293749779462815,0.3190625011920929
4 0 0.08562500029802322,0.11537500023841858,0.20156249403953552
5 0 0.07593750208616257,0.1125,0.17093749344348907
6 0 0.109375,0.14337500035762787,0.19093750417232513
7 0 0.046875,0.10006249994039536,0.1940625011920929
0 1 0.5028125047683716,0.6385625064373016,0.9071875214576721
1 1 0.3943749964237213,0.4617500066757202,0.6075000166893005
2 1 0.21375000476837158,0.36587499380111693,0.4659374952316284
3 1 0.2693749964237213,0.3218749940395355,0.42531248927116394
4 1 0.19625000655651093,0.25731250643730164,0.32718750834465027
5 1 0.1237500011920929,0.21525000035762787,0.3831250071525574
6 1 0.10593750327825546,0.15506250113248826,0.21562500298023224
7 1 0.07281249761581421,0.11493750065565109,0.17281250655651093
0 2 0.9193750023841858,0.9635000109672547,0.9943749904632568
1 2 0.9209374785423279,0.9620625019073487,0.9925000071525574
2 2 0.5,0.5145625114440918,0.8100000023841858
3 2 0.41312500834465027,0.44987499713897705,0.4996874928474426
4 2 0.4124999940395355,0.43856250047683715,0.46312499046325684
5 2 0.3018749952316284,0.3475625038146973,0.4190624952316284
6 2 0.25687500834465027,0.31206250190734863,0.34687501192092896
7 2 0.1381250023841858,0.21456250548362732,0.30656251311302185
0 3 0.9221875071525574,0.9671875,0.9943749904632568
1 3 0.9925000071525574,0.993875014781952,0.9956250190734863
2 3 0.9925000071525574,0.9940625071525574,0.9959375262260437
3 3 0.9840624928474426,0.9888124942779541,0.9937499761581421
4 3 0.504687488079071,0.5359375,0.9028124809265137
5 3 0.44843751192092896,0.4726249992847443,0.4925000071525574
6 3 0.41499999165534973,0.46331249475479125,0.5021874904632568
7 3 0.35249999165534973,0.41574999690055847,0.47062501311302185
0 4 0.917187511920929,0.9428750038146972,0.9834374785423279
1 4 0.9156249761581421,0.9480000019073487,0.9928125143051147
2 4 0.9203125238418579,0.9750624895095825,0.9921875
3 4 0.9925000071525574,0.9940625071525574,0.9956250190734863
4 4 0.989062488079071,0.9918125033378601,0.9943749904632568
5 4 0.987500011920929,0.9904375076293945,0.9943749904632568
6 4 0.6109374761581421,0.7353750050067902,0.9915624856948853
7 4 0.6206250190734863,0.6483124971389771,0.6712499856948853
0 5 0.7128124833106995,0.8737499952316284,0.9378125071525574
1 5 0.9121875166893005,0.9160624980926514,0.9234374761581421
2 5 0.9150000214576721,0.9301874876022339,0.9831249713897705
3 5 0.9381250143051147,0.9810000061988831,0.9959375262260437
4 5 0.9909374713897705,0.9925000071525574,0.9943749904632568
5 5 0.9918749928474426,0.9934999942779541,0.9962499737739563
6 5 0.9865624904632568,0.9901875019073486,0.9946874976158142
7 5 0.9574999809265137,0.9793749928474427,0.9928125143051147
0 6 0.6675000190734863,0.6836250066757202,0.699999988079071
1 6 0.5493749976158142,0.6474375009536744,0.7099999785423279
2 6 0.7190625071525574,0.8563125014305115,0.9090625047683716
3 6 0.9231250286102295,0.9630000114440918,0.9771875143051147
4 6 0.9856250286102295,0.9886250138282776,0.9906250238418579
5 6 0.9900000095367432,0.9921875,0.9946874976158142
6 6 0.9925000071525574,0.99375,0.9946874976158142
7 6 0.9896875023841858,0.9921875119209289,0.9965624809265137
0 7 0.28437501192092896,0.34925000071525575,0.4243749976158142
1 7 0.43843749165534973,0.4576875030994415,0.49312499165534973
2 7 0.4950000047683716,0.5051249980926513,0.5440624952316284
3 7 0.6100000143051147,0.6320624947547913,0.6631249785423279
4 7 0.9018750190734863,0.928125011920929,0.9631249904632568
5 7 0.9859374761581421,0.9868124961853028,0.9881250262260437
6 7 0.9878125190734863,0.9896875023841858,0.9918749928474426
7 7 0.9912499785423279,0.9933124899864196,0.995312511920929
0 8 0.28187501430511475,0.3680625081062317,0.503125011920929
1 8 0.44624999165534973,0.45993749499320985,0.5056250095367432
2 8 0.5059375166893005,0.5196250140666961,0.5546875
3 8 0.49906250834465027,0.5216875016689301,0.5496875047683716
4 8 0.6228125095367432,0.6331249952316285,0.640625
5 8 0.8990625143051147,0.9135625123977661,0.9553124904632568
6 8 0.9775000214576721,0.9793749928474427,0.9818750023841858
7 8 0.9893749952316284,0.9899375081062317,0.9909374713897705
0 9 0.07874999940395355,0.23118750303983687,0.39250001311302185
1 9 0.13906249403953552,0.2795625001192093,0.40062499046325684
2 9 0.36625000834465027,0.41231250762939453,0.4884375035762787
3 9 0.49125000834465027,0.5163749992847443,0.5625
4 9 0.5140625238418579,0.5210000038146972,0.5496875047683716
5 9 0.6137499809265137,0.6261875033378601,0.6446874737739563
6 9 0.8968750238418579,0.8998749852180481,0.9071875214576721
7 9 0.971875011920929,0.9760000109672546,0.9809374809265137
};
\nextgroupplot[title=MTE (97.3\%), yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.598437488079071,0.7766249775886536,0.9078124761581421
1 0 0.5887500047683716,0.6530624628067017,0.8806250095367432
2 0 0.5862500071525574,0.7566874623298645,0.9081249833106995
3 0 0.582812488079071,0.5925000309944153,0.6065624952316284
4 0 0.5646874904632568,0.6296250224113464,0.8471875190734863
5 0 0.5459374785423279,0.5526250004768372,0.5665624737739563
6 0 0.5321875214576721,0.6645625233650208,0.8665624856948853
7 0 0.4925000071525574,0.5838750004768372,0.8518750071525574
0 1 0.8784375190734863,0.8969374895095825,0.9246875047683716
1 1 0.8475000262260437,0.8858124613761902,0.9271875023841858
2 1 0.598437488079071,0.6582500338554382,0.8831250071525574
3 1 0.5915625095367432,0.7195624709129333,0.9065625071525574
4 1 0.5784375071525574,0.6255000233650208,0.84375
5 1 0.574999988079071,0.6498124599456787,0.9024999737739563
6 1 0.5681250095367432,0.6373125314712524,0.8853124976158142
7 1 0.5659375190734863,0.5724375247955322,0.5818750262260437
0 2 0.9162499904632568,0.9327499270439148,0.9887499809265137
1 2 0.9168750047683716,0.9350000619888306,0.9853125214576721
2 2 0.9159374833106995,0.9318749308586121,0.9737499952316284
3 2 0.815625011920929,0.8901249766349792,0.9268749952316284
4 2 0.6059374809265137,0.7451249957084656,0.917187511920929
5 2 0.596875011920929,0.6055000424385071,0.6206250190734863
6 2 0.5865625143051147,0.6619374752044678,0.921875
7 2 0.5903124809265137,0.6556875109672546,0.8921874761581421
0 3 0.9246875047683716,0.9776875376701355,0.9934375286102295
1 3 0.9303125143051147,0.979312539100647,0.995312511920929
2 3 0.9225000143051147,0.9646250009536743,0.9943749904632568
3 3 0.9915624856948853,0.9930624961853027,0.9946874976158142
4 3 0.9143750071525574,0.9330625534057617,0.9903125166893005
5 3 0.6428124904632568,0.8555000424385071,0.9200000166893005
6 3 0.6190624833106995,0.8405625224113464,0.918749988079071
7 3 0.5887500047683716,0.6576250195503235,0.8828125
0 4 0.9175000190734863,0.9577500224113464,0.989062488079071
1 4 0.9165624976158142,0.9609375,0.9931250214576721
2 4 0.9178125262260437,0.960562527179718,0.9931250214576721
3 4 0.9278125166893005,0.9785000085830688,0.996874988079071
4 4 0.9853125214576721,0.989062488079071,0.9918749928474426
5 4 0.989062488079071,0.9916874766349792,0.9934375286102295
6 4 0.9103124737739563,0.9717499613761902,0.9912499785423279
7 4 0.8790624737739563,0.9311875104904175,0.9859374761581421
0 5 0.8928124904632568,0.9231249690055847,0.979687511920929
1 5 0.9234374761581421,0.9708124995231628,0.9903125166893005
2 5 0.9868749976158142,0.9911249876022339,0.9934375286102295
3 5 0.9925000071525574,0.9933750033378601,0.9946874976158142
4 5 0.9887499809265137,0.9901874661445618,0.9915624856948853
5 5 0.989062488079071,0.9904375076293945,0.9928125143051147
6 5 0.9893749952316284,0.9911249876022339,0.9940624833106995
7 5 0.9903125166893005,0.9919374585151672,0.9937499761581421
0 6 0.5393750071525574,0.5438750386238098,0.5600000023841858
1 6 0.859375,0.8941249847412109,0.9468749761581421
2 6 0.9665625095367432,0.9779375195503235,0.9831249713897705
3 6 0.9856250286102295,0.9883125424385071,0.9915624856948853
4 6 0.989062488079071,0.9908750653266907,0.9928125143051147
5 6 0.9887499809265137,0.9908124804496765,0.9925000071525574
6 6 0.9893749952316284,0.9903750419616699,0.9934375286102295
7 6 0.9896875023841858,0.9916250109672546,0.9940624833106995
0 7 0.49031248688697815,0.536062479019165,0.5924999713897705
1 7 0.5600000023841858,0.5764999985694885,0.6037499904632568
2 7 0.7962499856948853,0.8336250185966492,0.8984375
3 7 0.9674999713897705,0.9704375267028809,0.9781249761581421
4 7 0.9806249737739563,0.9829375147819519,0.9850000143051147
5 7 0.9834374785423279,0.9857500195503235,0.9887499809265137
6 7 0.9834374785423279,0.9864999651908875,0.9896875023841858
7 7 0.9862499833106995,0.9894999265670776,0.9925000071525574
0 8 0.36781251430511475,0.5012499690055847,0.5737500190734863
1 8 0.5103124976158142,0.5416874885559082,0.6096875071525574
2 8 0.5337499976158142,0.5684375166893005,0.6284375190734863
3 8 0.8087499737739563,0.839062511920929,0.8784375190734863
4 8 0.932812511920929,0.9453125,0.9581249952316284
5 8 0.9703124761581421,0.9721873998641968,0.9781249761581421
6 8 0.9787499904632568,0.9806874990463257,0.9837499856948853
7 8 0.9846875071525574,0.9866250157356262,0.9893749952316284
0 9 0.3153125047683716,0.36774998903274536,0.44187501072883606
1 9 0.4415625035762787,0.4712499976158142,0.5190625190734863
2 9 0.48093751072883606,0.5140625238418579,0.5487499833106995
3 9 0.5003125071525574,0.512374997138977,0.5375000238418579
4 9 0.6540625095367432,0.7284374833106995,0.8203125
5 9 0.8584374785423279,0.8652499914169312,0.8768749833106995
6 9 0.9362499713897705,0.9408749341964722,0.9456250071525574
7 9 0.9703124761581421,0.9721875190734863,0.9768750071525574
};

\nextgroupplot[title=NAP (97.9\%), yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.6159374713897705,0.8819999694824219,0.989062488079071
1 0 0.9837499856948853,0.9891249537467957,0.9918749928474426
2 0 0.9831249713897705,0.9880000352859497,0.9925000071525574
3 0 0.9884374737739563,0.9902499914169312,0.9921875
4 0 0.9750000238418579,0.9843125343322754,0.9903125166893005
5 0 0.9809374809265137,0.9863125681877136,0.9918749928474426
6 0 0.979687511920929,0.9864374995231628,0.9909374713897705
7 0 0.9806249737739563,0.9834375381469727,0.9859374761581421
0 1 0.9209374785423279,0.9701874852180481,0.9906250238418579
1 1 0.9903125166893005,0.9906874895095825,0.9912499785423279
2 1 0.9275000095367432,0.9774999618530273,0.9946874976158142
3 1 0.9884374737739563,0.9921249151229858,0.9950000047683716
4 1 0.9878125190734863,0.9899999499320984,0.9934375286102295
5 1 0.9868749976158142,0.9886250495910645,0.9943749904632568
6 1 0.9793750047683716,0.9845625162124634,0.9900000095367432
7 1 0.9800000190734863,0.984624981880188,0.989062488079071
0 2 0.9609375,0.9839374423027039,0.9928125143051147
1 2 0.9896875023841858,0.9917499423027039,0.9940624833106995
2 2 0.9912499785423279,0.9928749799728394,0.9956250190734863
3 2 0.9903125166893005,0.992562472820282,0.9943749904632568
4 2 0.9903125166893005,0.9931249618530273,0.9946874976158142
5 2 0.9896875023841858,0.9911249876022339,0.9940624833106995
6 2 0.9900000095367432,0.991437554359436,0.9925000071525574
7 2 0.9859374761581421,0.9886250495910645,0.9909374713897705
0 3 0.987500011920929,0.9899999499320984,0.9918749928474426
1 3 0.9903125166893005,0.9916250109672546,0.9937499761581421
2 3 0.9915624856948853,0.9928125143051147,0.9940624833106995
3 3 0.9887499809265137,0.9915000200271606,0.9956250190734863
4 3 0.9912499785423279,0.9921250343322754,0.9943749904632568
5 3 0.9918749928474426,0.9923125505447388,0.9931250214576721
6 3 0.9909374713897705,0.992562472820282,0.9943749904632568
7 3 0.9903125166893005,0.9923750162124634,0.9934375286102295
0 4 0.9881250262260437,0.9902499914169312,0.9925000071525574
1 4 0.9803125262260437,0.9841874837875366,0.9915624856948853
2 4 0.989062488079071,0.9897500276565552,0.9921875
3 4 0.9896875023841858,0.9916874766349792,0.9937499761581421
4 4 0.989062488079071,0.9916250109672546,0.9946874976158142
5 4 0.9903125166893005,0.9908124804496765,0.9921875
6 4 0.9900000095367432,0.9913123846054077,0.9943749904632568
7 4 0.9878125190734863,0.9904999732971191,0.9940624833106995
0 5 0.9871875047683716,0.9888750314712524,0.9934375286102295
1 5 0.9906250238418579,0.9916874766349792,0.9931250214576721
2 5 0.9906250238418579,0.9919999837875366,0.9937499761581421
3 5 0.989062488079071,0.9913125038146973,0.9940624833106995
4 5 0.989062488079071,0.9904375076293945,0.9931250214576721
5 5 0.9896875023841858,0.9920624494552612,0.9946874976158142
6 5 0.9915624856948853,0.992562472820282,0.9950000047683716
7 5 0.9903125166893005,0.9913125038146973,0.9931250214576721
0 6 0.7718750238418579,0.8665624856948853,0.9203125238418579
1 6 0.9821875095367432,0.9848124384880066,0.9884374737739563
2 6 0.9862499833106995,0.9898124933242798,0.9928125143051147
3 6 0.9896875023841858,0.9914999008178711,0.9934375286102295
4 6 0.9903125166893005,0.991812527179718,0.9931250214576721
5 6 0.989062488079071,0.9902499914169312,0.9915624856948853
6 6 0.9906250238418579,0.991937518119812,0.9940624833106995
7 6 0.9903125166893005,0.9918749928474426,0.9943749904632568
0 7 0.48875001072883606,0.5019375085830688,0.5306249856948853
1 7 0.5640624761581421,0.765625,0.90625
2 7 0.965624988079071,0.9695625305175781,0.9775000214576721
3 7 0.9768750071525574,0.9800624847412109,0.9828125238418579
4 7 0.9825000166893005,0.9833749532699585,0.9868749976158142
5 7 0.9840624928474426,0.9873749613761902,0.9893749952316284
6 7 0.9853125214576721,0.9871875047683716,0.9925000071525574
7 7 0.989062488079071,0.9908124804496765,0.9921875
0 8 0.37156251072883606,0.4834374785423279,0.5440624952316284
1 8 0.49125000834465027,0.49568748474121094,0.5168750286102295
2 8 0.6696875095367432,0.737125039100647,0.8453124761581421
3 8 0.8840625286102295,0.9041875004768372,0.9331250190734863
4 8 0.949999988079071,0.9548749923706055,0.9624999761581421
5 8 0.9609375,0.9631875157356262,0.9668750166893005
6 8 0.9668750166893005,0.9701250195503235,0.9753124713897705
7 8 0.9746875166893005,0.9769999384880066,0.9809374809265137
0 9 0.2253125011920929,0.3229374885559082,0.4815624952316284
1 9 0.2593750059604645,0.35975000262260437,0.4375
2 9 0.453125,0.47825002670288086,0.5053125023841858
3 9 0.5540624856948853,0.5796250104904175,0.6040624976158142
4 9 0.7715625166893005,0.7943125367164612,0.817187488079071
5 9 0.8493750095367432,0.8624375462532043,0.8787500262260437
6 9 0.9131249785423279,0.9165624380111694,0.9287499785423279
7 9 0.9321874976158142,0.9361875653266907,0.9459375143051147
};
\nextgroupplot[title=NON  (97.4\%), yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.8990625143051147,0.9569374918937683,0.9925000071525574
1 0 0.9065625071525574,0.9715625047683716,0.9918749928474426
2 0 0.9150000214576721,0.9700625538825989,0.9918749928474426
3 0 0.9040625095367432,0.9419374465942383,0.9909374713897705
4 0 0.5618749856948853,0.8684375882148743,0.9850000143051147
5 0 0.5493749976158142,0.8107500076293945,0.9853125214576721
6 0 0.5309374928474426,0.5981875061988831,0.8393750190734863
7 0 0.4934374988079071,0.5922499895095825,0.9125000238418579
0 1 0.921875,0.9672499895095825,0.9881250262260437
1 1 0.9200000166893005,0.9745000004768372,0.9921875
2 1 0.9909374713897705,0.9928749799728394,0.9943749904632568
3 1 0.8840625286102295,0.9414375424385071,0.9950000047683716
4 1 0.9828125238418579,0.9869999885559082,0.9915624856948853
5 1 0.9821875095367432,0.9850000143051147,0.9896875023841858
6 1 0.5953124761581421,0.9076874852180481,0.9921875
7 1 0.5706250071525574,0.6575000286102295,0.9803125262260437
0 2 0.9003124833106995,0.9239374995231628,0.9825000166893005
1 2 0.8962500095367432,0.9435625076293945,0.9946874976158142
2 2 0.9193750023841858,0.9710000157356262,0.9937499761581421
3 2 0.9865624904632568,0.9898124933242798,0.9921875
4 2 0.9543750286102295,0.9838749766349792,0.9937499761581421
5 2 0.9862499833106995,0.9898750185966492,0.9921875
6 2 0.9865624904632568,0.989312469959259,0.9928125143051147
7 2 0.9831249713897705,0.9881874918937683,0.9915624856948853
0 3 0.9868749976158142,0.989437460899353,0.9925000071525574
1 3 0.9906250238418579,0.9921875,0.9946874976158142
2 3 0.9862499833106995,0.9905624389648438,0.9934375286102295
3 3 0.9900000095367432,0.9918749928474426,0.9934375286102295
4 3 0.9893749952316284,0.9911874532699585,0.9925000071525574
5 3 0.9903125166893005,0.9921249151229858,0.9946874976158142
6 3 0.989062488079071,0.9912500381469727,0.9934375286102295
7 3 0.9878125190734863,0.991437554359436,0.9946874976158142
0 4 0.8987500071525574,0.9510000348091125,0.9915624856948853
1 4 0.984375,0.9869375228881836,0.9921875
2 4 0.9893749952316284,0.9909375309944153,0.9925000071525574
3 4 0.9896875023841858,0.9918749928474426,0.9959375262260437
4 4 0.9878125190734863,0.9908124804496765,0.9934375286102295
5 4 0.9906250238418579,0.9918750524520874,0.9931250214576721
6 4 0.9893749952316284,0.9905625581741333,0.9928125143051147
7 4 0.9896875023841858,0.9913125038146973,0.9937499761581421
0 5 0.6068750023841858,0.8045624494552612,0.9153125286102295
1 5 0.909375011920929,0.9390624761581421,0.9871875047683716
2 5 0.9209374785423279,0.9478750228881836,0.987500011920929
3 5 0.9893749952316284,0.9908750653266907,0.9921875
4 5 0.9887499809265137,0.9913749694824219,0.9937499761581421
5 5 0.9906250238418579,0.9915624856948853,0.9931250214576721
6 5 0.9896875023841858,0.99156254529953,0.9928125143051147
7 5 0.9912499785423279,0.9923750162124634,0.9940624833106995
0 6 0.581250011920929,0.5903124809265137,0.6040624976158142
1 6 0.5950000286102295,0.6561874747276306,0.7846875190734863
2 6 0.8534374833106995,0.8805624842643738,0.9059374928474426
3 6 0.9271875023841858,0.9723750352859497,0.9906250238418579
4 6 0.9862499833106995,0.9899374842643738,0.9937499761581421
5 6 0.9915624856948853,0.9925000071525574,0.9940624833106995
6 6 0.9903125166893005,0.9917500615119934,0.9934375286102295
7 6 0.9906250238418579,0.9930624961853027,0.9946874976158142
0 7 0.5143749713897705,0.5271250009536743,0.5709375143051147
1 7 0.5446875095367432,0.551812469959259,0.5743749737739563
2 7 0.5881249904632568,0.6010624766349792,0.6193749904632568
3 7 0.8940625190734863,0.8990625143051147,0.9059374928474426
4 7 0.9768750071525574,0.9805625081062317,0.9881250262260437
5 7 0.9850000143051147,0.9877499341964722,0.9909374713897705
6 7 0.9896875023841858,0.9913125038146973,0.9928125143051147
7 7 0.9909374713897705,0.9927499890327454,0.9946874976158142
0 8 0.4749999940395355,0.5222499966621399,0.5625
1 8 0.5049999952316284,0.5243750214576721,0.5493749976158142
2 8 0.535937488079071,0.5473124980926514,0.574999988079071
3 8 0.5871875286102295,0.5980625152587891,0.6103125214576721
4 8 0.8612499833106995,0.8731249570846558,0.8878124952316284
5 8 0.9674999713897705,0.9726249575614929,0.9809374809265137
6 8 0.9862499833106995,0.9878749847412109,0.9909374713897705
7 8 0.9893749952316284,0.9899374842643738,0.9909374713897705
0 9 0.32875001430511475,0.406624972820282,0.5021874904632568
1 9 0.4593749940395355,0.5055000185966492,0.5478125214576721
2 9 0.47718751430511475,0.4983750283718109,0.5459374785423279
3 9 0.5003125071525574,0.5110000371932983,0.5334374904632568
4 9 0.5874999761581421,0.5948125123977661,0.6131250262260437
5 9 0.8409374952316284,0.8616248965263367,0.8884375095367432
6 9 0.9709374904632568,0.973312497138977,0.9778125286102295
7 9 0.9787499904632568,0.9816875457763672,0.9856250286102295
};

\nextgroupplot[title=sum (82.7\%), yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9540625214576721,0.9756875038146973,0.9834374785423279
1 0 0.9453125,0.9717499613761902,0.9865624904632568
2 0 0.9243749976158142,0.9677499532699585,0.9828125238418579
3 0 0.9100000262260437,0.9626874923706055,0.9821875095367432
4 0 0.9090625047683716,0.961187481880188,0.9775000214576721
5 0 0.9549999833106995,0.9688749313354492,0.9784374833106995
6 0 0.8887500166893005,0.9575624465942383,0.9784374833106995
7 0 0.8774999976158142,0.940250039100647,0.9703124761581421
0 1 0.9168750047683716,0.969124972820282,0.9887499809265137
1 1 0.9546874761581421,0.9752499461174011,0.9884374737739563
2 1 0.9840624928474426,0.9859374761581421,0.9884374737739563
3 1 0.9746875166893005,0.9834375381469727,0.987500011920929
4 1 0.9806249737739563,0.984749972820282,0.9871875047683716
5 1 0.949999988079071,0.9776874780654907,0.9878125190734863
6 1 0.965624988079071,0.9767500162124634,0.9831249713897705
7 1 0.9637500047683716,0.9745625257492065,0.9818750023841858
0 2 0.9850000143051147,0.9887499809265137,0.9915624856948853
1 2 0.9725000262260437,0.9838125109672546,0.9900000095367432
2 2 0.9181249737739563,0.9735624194145203,0.9921875
3 2 0.989062488079071,0.9902499914169312,0.9925000071525574
4 2 0.9856250286102295,0.9878749847412109,0.9912499785423279
5 2 0.9871875047683716,0.9885624647140503,0.9903125166893005
6 2 0.9837499856948853,0.9873124957084656,0.9921875
7 2 0.9715625047683716,0.9813124537467957,0.9865624904632568
0 3 0.9624999761581421,0.9844375848770142,0.9921875
1 3 0.9803125262260437,0.9873749613761902,0.9918749928474426
2 3 0.984375,0.9886875152587891,0.9931250214576721
3 3 0.973437488079071,0.9836875200271606,0.9900000095367432
4 3 0.9684374928474426,0.9803749918937683,0.9878125190734863
5 3 0.9853125214576721,0.9878123998641968,0.9918749928474426
6 3 0.9865624904632568,0.9892500042915344,0.9921875
7 3 0.9518749713897705,0.9787499308586121,0.989062488079071
0 4 0.9515625238418579,0.9782500267028809,0.9871875047683716
1 4 0.9862499833106995,0.9875624775886536,0.9918749928474426
2 4 0.9837499856948853,0.9863125085830688,0.9906250238418579
3 4 0.9231250286102295,0.9759374856948853,0.9921875
4 4 0.9862499833106995,0.988937497138977,0.9918749928474426
5 4 0.9846875071525574,0.987500011920929,0.9903125166893005
6 4 0.9659374952316284,0.9828125238418579,0.9903125166893005
7 4 0.9837499856948853,0.9863125085830688,0.9887499809265137
0 5 0.9056249856948853,0.9201250076293945,0.9568750262260437
1 5 0.8993750214576721,0.9552499651908875,0.9815624952316284
2 5 0.9746875166893005,0.9813125729560852,0.9881250262260437
3 5 0.9753124713897705,0.985124945640564,0.9915624856948853
4 5 0.9853125214576721,0.9874375462532043,0.9896875023841858
5 5 0.9859374761581421,0.9887499809265137,0.9925000071525574
6 5 0.9859374761581421,0.9895625114440918,0.9925000071525574
7 5 0.9837499856948853,0.9860624074935913,0.9893749952316284
0 6 0.6118749976158142,0.7028125524520874,0.8128125071525574
1 6 0.8650000095367432,0.8839374780654907,0.9056249856948853
2 6 0.9143750071525574,0.9465624690055847,0.9662500023841858
3 6 0.9521874785423279,0.9664999842643738,0.9765625
4 6 0.9753124713897705,0.9794999957084656,0.9856250286102295
5 6 0.9846875071525574,0.9859374761581421,0.989062488079071
6 6 0.9859374761581421,0.9873749613761902,0.9900000095367432
7 6 0.9856250286102295,0.9884999394416809,0.9915624856948853
0 7 0.453125,0.5233749747276306,0.6090624928474426
1 7 0.5559375286102295,0.5767499804496765,0.6112499833106995
2 7 0.6328125,0.6814999580383301,0.8153125047683716
3 7 0.7265625,0.8099374771118164,0.8799999952316284
4 7 0.9175000190734863,0.9361249804496765,0.9462500214576721
5 7 0.9678124785423279,0.9710624814033508,0.9756249785423279
6 7 0.973437488079071,0.9778749346733093,0.9818750023841858
7 7 0.9834374785423279,0.9853750467300415,0.9881250262260437
0 8 0.41499999165534973,0.45087504386901855,0.5546875
1 8 0.42406249046325684,0.4436250329017639,0.4828124940395355
2 8 0.4375,0.44731250405311584,0.46937501430511475
3 8 0.43968749046325684,0.4573124945163727,0.49531251192092896
4 8 0.48374998569488525,0.526687502861023,0.6215624809265137
5 8 0.65625,0.726312518119812,0.7881249785423279
6 8 0.9125000238418579,0.9154375195503235,0.9184374809265137
7 8 0.9612500071525574,0.9649999737739563,0.9690625071525574
0 9 0.2928124964237213,0.31718748807907104,0.37687501311302185
1 9 0.30656251311302185,0.3499999940395355,0.38874998688697815
2 9 0.4203124940395355,0.4364375174045563,0.4606249928474426
3 9 0.4546875059604645,0.46525001525878906,0.4840624928474426
4 9 0.45218750834465027,0.4633125364780426,0.4818750023841858
5 9 0.4490624964237213,0.4570624828338623,0.4846875071525574
6 9 0.5487499833106995,0.5638124346733093,0.5849999785423279
7 9 0.8512499928474426,0.8560625314712524,0.8628125190734863
};
\nextgroupplot[title={max (97.4\%)}, yticklabels={}, xticklabels={8,16,32,64,128,256,512,1024}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9162499904632568,0.9331874847412109,0.9912499785423279
1 0 0.9162499904632568,0.9598125219345093,0.9909374713897705
2 0 0.9143750071525574,0.9635000228881836,0.9925000071525574
3 0 0.9059374928474426,0.9565000534057617,0.9915624856948853
4 0 0.987500011920929,0.9888750314712524,0.9906250238418579
5 0 0.9846875071525574,0.9885624647140503,0.9921875
6 0 0.9862499833106995,0.9888750314712524,0.9915624856948853
7 0 0.9856250286102295,0.9880000352859497,0.9906250238418579
0 1 0.917187511920929,0.9638749957084656,0.9940624833106995
1 1 0.9193750023841858,0.97593754529953,0.9946874976158142
2 1 0.9881250262260437,0.9901874661445618,0.9925000071525574
3 1 0.9878125190734863,0.9896249771118164,0.9925000071525574
4 1 0.989062488079071,0.9909375309944153,0.9931250214576721
5 1 0.9896875023841858,0.9914374351501465,0.9937499761581421
6 1 0.9893749952316284,0.9911874532699585,0.9928125143051147
7 1 0.9903125166893005,0.9916874766349792,0.9931250214576721
0 2 0.9300000071525574,0.9783124923706055,0.9925000071525574
1 2 0.9215624928474426,0.9770625233650208,0.9940624833106995
2 2 0.9906250238418579,0.9916874766349792,0.9925000071525574
3 2 0.9896875023841858,0.9921875,0.995312511920929
4 2 0.9903125166893005,0.991937518119812,0.9946874976158142
5 2 0.9915624856948853,0.9931875467300415,0.9950000047683716
6 2 0.9918749928474426,0.9931250810623169,0.9940624833106995
7 2 0.9903125166893005,0.9919999837875366,0.9943749904632568
0 3 0.9871875047683716,0.9899999499320984,0.9925000071525574
1 3 0.9915624856948853,0.9922499656677246,0.9950000047683716
2 3 0.9918749928474426,0.9926249384880066,0.9940624833106995
3 3 0.9928125143051147,0.9940000772476196,0.995312511920929
4 3 0.9912499785423279,0.9923750162124634,0.9934375286102295
5 3 0.9884374737739563,0.9911249876022339,0.9931250214576721
6 3 0.9921875,0.9928750991821289,0.9934375286102295
7 3 0.9903125166893005,0.9916874766349792,0.9946874976158142
0 4 0.9228125214576721,0.9708124995231628,0.9878125190734863
1 4 0.9884374737739563,0.9911249876022339,0.9934375286102295
2 4 0.9903125166893005,0.9928749799728394,0.9943749904632568
3 4 0.9893749952316284,0.9922499656677246,0.9943749904632568
4 4 0.9896875023841858,0.992437481880188,0.9946874976158142
5 4 0.9900000095367432,0.9923124313354492,0.9946874976158142
6 4 0.9903125166893005,0.9923750162124634,0.9937499761581421
7 4 0.9900000095367432,0.991437554359436,0.9943749904632568
0 5 0.8734375238418579,0.9206250309944153,0.9681249856948853
1 5 0.9196875095367432,0.9598125219345093,0.9878125190734863
2 5 0.9900000095367432,0.9909999966621399,0.9931250214576721
3 5 0.9918749928474426,0.992937445640564,0.9946874976158142
4 5 0.9900000095367432,0.9917500615119934,0.9946874976158142
5 5 0.9896875023841858,0.9915624856948853,0.9937499761581421
6 5 0.9903125166893005,0.992562472820282,0.9950000047683716
7 5 0.9906250238418579,0.9919999837875366,0.9934375286102295
0 6 0.5425000190734863,0.7061874866485596,0.8990625143051147
1 6 0.9012500047683716,0.91468745470047,0.9449999928474426
2 6 0.9746875166893005,0.9787500500679016,0.9831249713897705
3 6 0.9853125214576721,0.9887499809265137,0.9915624856948853
4 6 0.9878125190734863,0.9909999966621399,0.9934375286102295
5 6 0.9884374737739563,0.9896249771118164,0.9921875
6 6 0.9903125166893005,0.9906874895095825,0.9915624856948853
7 6 0.9900000095367432,0.9926875233650208,0.9950000047683716
0 7 0.5053125023841858,0.5279374718666077,0.5953124761581421
1 7 0.6096875071525574,0.6438125371932983,0.7524999976158142
2 7 0.5815625190734863,0.707812488079071,0.862500011920929
3 7 0.848437488079071,0.8823124766349792,0.9049999713897705
4 7 0.9134374856948853,0.9343124628067017,0.9606249928474426
5 7 0.9778125286102295,0.981249988079071,0.9856250286102295
6 7 0.9828125238418579,0.9856249690055847,0.9887499809265137
7 7 0.9862499833106995,0.9878749847412109,0.9909374713897705
0 8 0.46562498807907104,0.48506250977516174,0.5274999737739563
1 8 0.4737499952316284,0.484874963760376,0.5009375214576721
2 8 0.520312488079071,0.5435000061988831,0.5765625238418579
3 8 0.5571874976158142,0.5628125071525574,0.5818750262260437
4 8 0.5943750143051147,0.608625054359436,0.6187499761581421
5 8 0.651562511920929,0.7724375128746033,0.8240625262260437
6 8 0.903124988079071,0.9081250429153442,0.9121875166893005
7 8 0.9506250023841858,0.9544375538825989,0.9609375
0 9 0.14749999344348907,0.27662500739097595,0.3696874976158142
1 9 0.3881250023841858,0.406062513589859,0.44187501072883606
2 9 0.46187499165534973,0.47712501883506775,0.5149999856948853
3 9 0.4793750047683716,0.5023124814033508,0.5428125262260437
4 9 0.4937500059604645,0.5368749499320984,0.5909374952316284
5 9 0.5503125190734863,0.5607500076293945,0.574999988079071
6 9 0.6025000214576721,0.6075000166893005,0.6190624833106995
7 9 0.7271875143051147,0.7649375200271606,0.7918750047683716
};

\nextgroupplot[yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={}] %BERT
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.1845703125,0.3236328125,0.3779296875
1 0 0.0546875,0.1111328125,0.248046875
2 0 0.0693359375,0.1267578125,0.3134765625
3 0 0.0361328125,0.1412109375,0.3271484375
4 0 0.046875,0.1328125,0.251953125
5 0 0.0927734375,0.1560546875,0.2353515625
6 0 0.1611328125,0.1876953125,0.2529296875
7 0 0.0849609375,0.1318359375,0.2548828125
0 1 0.3310546875,0.4955078125,0.697265625
1 1 0.2021484375,0.3193359375,0.6064453125
2 1 0.2568359375,0.318359375,0.345703125
3 1 0.041015625,0.1640625,0.357421875
4 1 0.048828125,0.1810546875,0.349609375
5 1 0.072265625,0.088671875,0.169921875
6 1 0.0380859375,0.099609375,0.2138671875
7 1 0.0771484375,0.1267578125,0.1982421875
0 2 0.724609375,0.865625,0.970703125
1 2 0.72265625,0.858984375,0.97265625
2 2 0.3486328125,0.3642578125,0.65625
3 2 0.31640625,0.34375,0.3701171875
4 2 0.255859375,0.3140625,0.353515625
5 2 0.0625,0.189453125,0.3388671875
6 2 0.029296875,0.071875,0.291015625
7 2 0.01953125,0.088671875,0.2470703125
0 3 0.71875,0.8728515625,0.9765625
1 3 0.9521484375,0.96015625,0.98046875
2 3 0.8876953125,0.9474609375,0.9873046875
3 3 0.9130859375,0.9458984375,0.9765625
4 3 0.333984375,0.3677734375,0.701171875
5 3 0.322265625,0.363671875,0.384765625
6 3 0.296875,0.330859375,0.380859375
7 3 0.0478515625,0.1912109375,0.333984375
0 4 0.71875,0.792578125,0.9169921875
1 4 0.7109375,0.805859375,0.95703125
2 4 0.7197265625,0.8775390625,0.9638671875
3 4 0.96484375,0.971875,0.982421875
4 4 0.947265625,0.9552734375,0.978515625
5 4 0.9443359375,0.9591796875,0.9755859375
6 4 0.490234375,0.6216796875,0.9189453125
7 4 0.421875,0.5865234375,0.6552734375
0 5 0.4326171875,0.6783203125,0.8232421875
1 5 0.693359375,0.708203125,0.736328125
2 5 0.6982421875,0.704296875,0.7451171875
3 5 0.7138671875,0.8671875,0.9453125
4 5 0.658203125,0.802734375,0.97265625
5 5 0.943359375,0.9509765625,0.974609375
6 5 0.943359375,0.951953125,0.98046875
7 5 0.8828125,0.921484375,0.9697265625
0 6 0.37890625,0.40859375,0.4541015625
1 6 0.3642578125,0.38515625,0.46875
2 6 0.5146484375,0.6439453125,0.7021484375
3 6 0.7236328125,0.8302734375,0.8896484375
4 6 0.7939453125,0.8525390625,0.908203125
5 6 0.8212890625,0.9009765625,0.9794921875
6 6 0.94921875,0.9626953125,0.9765625
7 6 0.876953125,0.90546875,0.9755859375
0 7 0.3115234375,0.3265625,0.3740234375
1 7 0.3408203125,0.354296875,0.375
2 7 0.3583984375,0.3720703125,0.38671875
3 7 0.404296875,0.41953125,0.4453125
4 7 0.7001953125,0.7541015625,0.84375
5 7 0.8203125,0.8935546875,0.939453125
6 7 0.91015625,0.926953125,0.9609375
7 7 0.9599609375,0.9658203125,0.9775390625
0 8 0.314453125,0.3375,0.380859375
1 8 0.349609375,0.3650390625,0.3935546875
2 8 0.3701171875,0.3826171875,0.404296875
3 8 0.3486328125,0.3673828125,0.400390625
4 8 0.412109375,0.426171875,0.4453125
5 8 0.693359375,0.7392578125,0.875
6 8 0.9140625,0.9279296875,0.947265625
7 8 0.9619140625,0.965625,0.978515625
0 9 0.1171875,0.2033203125,0.3037109375
1 9 0.2294921875,0.25703125,0.3251953125
2 9 0.3173828125,0.3384765625,0.3837890625
3 9 0.3583984375,0.36875,0.404296875
4 9 0.3564453125,0.3630859375,0.3916015625
5 9 0.404296875,0.4193359375,0.43359375
6 9 0.6875,0.702734375,0.7265625
7 9 0.904296875,0.9234375,0.9462890625
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 4
};

\nextgroupplot[yticklabels={}, xticklabels={}] % softmax
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.396484375,0.575976550579071,0.724609375
1 0 0.392578125,0.4496093690395355,0.685546875
2 0 0.400390625,0.5658203363418579,0.71875
3 0 0.375,0.3871093690395355,0.4169921875
4 0 0.3642578125,0.43828123807907104,0.669921875
5 0 0.345703125,0.3837890625,0.419921875
6 0 0.357421875,0.4916015565395355,0.716796875
7 0 0.357421875,0.43671876192092896,0.693359375
0 1 0.6953125,0.7105468511581421,0.7353515625
1 1 0.6552734375,0.7080078125,0.7978515625
2 1 0.3876953125,0.4566406309604645,0.703125
3 1 0.390625,0.5199218988418579,0.724609375
4 1 0.3896484375,0.45976561307907104,0.689453125
5 1 0.37109375,0.4603515565395355,0.71875
6 1 0.3740234375,0.4517578184604645,0.6962890625
7 1 0.3720703125,0.39726561307907104,0.41796875
0 2 0.7099609375,0.765429675579071,0.9599609375
1 2 0.708984375,0.764453113079071,0.947265625
2 2 0.7109375,0.7457031011581421,0.880859375
3 2 0.646484375,0.6962890625,0.728515625
4 2 0.3994140625,0.523242175579071,0.73046875
5 2 0.38671875,0.40019530057907104,0.4267578125
6 2 0.392578125,0.4632812440395355,0.7265625
7 2 0.38671875,0.4517578184604645,0.7119140625
0 3 0.76171875,0.9134765863418579,0.9765625
1 3 0.74609375,0.9146484136581421,0.98046875
2 3 0.7216796875,0.8599609136581421,0.966796875
3 3 0.9384765625,0.9556640386581421,0.9716796875
4 3 0.705078125,0.765625,0.947265625
5 3 0.447265625,0.6519531011581421,0.7216796875
6 3 0.41015625,0.625195324420929,0.7099609375
7 3 0.3798828125,0.4697265625,0.6904296875
0 4 0.7099609375,0.78125,0.9306640625
1 4 0.712890625,0.734179675579071,0.82421875
2 4 0.71875,0.822460949420929,0.962890625
3 4 0.7109375,0.8794921636581421,0.95703125
4 4 0.91796875,0.9390624761581421,0.962890625
5 4 0.9296875,0.949999988079071,0.9697265625
6 4 0.7109375,0.894335925579071,0.958984375
7 4 0.6884765625,0.791015625,0.9462890625
0 5 0.4052734375,0.5931640863418579,0.7958984375
1 5 0.7216796875,0.833203136920929,0.9501953125
2 5 0.890625,0.933789074420929,0.96875
3 5 0.751953125,0.8882812261581421,0.9736328125
4 5 0.7138671875,0.8208984136581421,0.94140625
5 5 0.8994140625,0.9330078363418579,0.97265625
6 5 0.8974609375,0.940625011920929,0.9677734375
7 5 0.9521484375,0.9605468511581421,0.9755859375
0 6 0.365234375,0.375,0.3955078125
1 6 0.388671875,0.5810546875,0.873046875
2 6 0.6376953125,0.7251952886581421,0.9052734375
3 6 0.7138671875,0.7662109136581421,0.927734375
4 6 0.9462890625,0.9546874761581421,0.9716796875
5 6 0.94921875,0.9624999761581421,0.978515625
6 6 0.9677734375,0.970898449420929,0.98046875
7 6 0.966796875,0.9732421636581421,0.982421875
0 7 0.357421875,0.3759765625,0.4013671875
1 7 0.3603515625,0.38652342557907104,0.447265625
2 7 0.5166015625,0.641796886920929,0.82421875
3 7 0.669921875,0.73828125,0.921875
4 7 0.7236328125,0.832812488079071,0.943359375
5 7 0.8310546875,0.8857421875,0.953125
6 7 0.81640625,0.8822265863418579,0.9501953125
7 7 0.91015625,0.9423828125,0.9814453125
0 8 0.34375,0.373046875,0.4189453125
1 8 0.357421875,0.3744140565395355,0.4169921875
2 8 0.353515625,0.38261717557907104,0.419921875
3 8 0.447265625,0.5367187261581421,0.6708984375
4 8 0.451171875,0.578125,0.796875
5 8 0.4794921875,0.7037109136581421,0.85546875
6 8 0.66796875,0.8251953125,0.90625
7 8 0.6650390625,0.7720702886581421,0.9453125
0 9 0.2900390625,0.3148437440395355,0.34765625
1 9 0.3408203125,0.36054688692092896,0.39453125
2 9 0.359375,0.36992186307907104,0.400390625
3 9 0.3515625,0.3697265684604645,0.400390625
4 9 0.3837890625,0.4166015684604645,0.474609375
5 9 0.4951171875,0.588671863079071,0.6767578125
6 9 0.5087890625,0.5921875238418579,0.7021484375
7 9 0.6005859375,0.7132812738418579,0.7890625
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 6
};

\nextgroupplot[yticklabels={}, xticklabels={}] %NAP
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.4033203125,0.751171886920929,0.966796875
1 0 0.876953125,0.9390624761581421,0.96875
2 0 0.94921875,0.962109386920929,0.9736328125
3 0 0.9580078125,0.967578113079071,0.98046875
4 0 0.916015625,0.949414074420929,0.970703125
5 0 0.9345703125,0.9605468511581421,0.978515625
6 0 0.9423828125,0.962890625,0.97265625
7 0 0.9501953125,0.959765613079071,0.97265625
0 1 0.732421875,0.862500011920929,0.9677734375
1 1 0.95703125,0.970898449420929,0.982421875
2 1 0.7099609375,0.91015625,0.9765625
3 1 0.9560546875,0.965039074420929,0.9755859375
4 1 0.96484375,0.9677734375,0.98046875
5 1 0.9619140625,0.967968761920929,0.978515625
6 1 0.939453125,0.952929675579071,0.9697265625
7 1 0.9287109375,0.9541015625,0.97265625
0 2 0.888671875,0.933398425579071,0.9658203125
1 2 0.923828125,0.9496093988418579,0.97265625
2 2 0.9423828125,0.959179699420929,0.97265625
3 2 0.9736328125,0.978710949420929,0.984375
4 2 0.95703125,0.9644531011581421,0.984375
5 2 0.9638671875,0.9710937738418579,0.9833984375
6 2 0.96484375,0.971875011920929,0.9775390625
7 2 0.962890625,0.970507800579071,0.9794921875
0 3 0.8779296875,0.908398449420929,0.9541015625
1 3 0.9453125,0.9583984613418579,0.974609375
2 3 0.9423828125,0.960156261920929,0.974609375
3 3 0.9541015625,0.965624988079071,0.9814453125
4 3 0.939453125,0.9652343988418579,0.978515625
5 3 0.9677734375,0.972851574420929,0.9775390625
6 3 0.962890625,0.969921886920929,0.98046875
7 3 0.9638671875,0.96875,0.978515625
0 4 0.904296875,0.929882824420929,0.96875
1 4 0.90234375,0.9214843511581421,0.970703125
2 4 0.9482421875,0.9541015625,0.974609375
3 4 0.9404296875,0.9580078125,0.98046875
4 4 0.958984375,0.9634765386581421,0.97265625
5 4 0.9580078125,0.9619140625,0.9794921875
6 4 0.9541015625,0.9624999761581421,0.974609375
7 4 0.9501953125,0.9623047113418579,0.9755859375
0 5 0.7587890625,0.9046875238418579,0.9716796875
1 5 0.9482421875,0.955859363079071,0.9697265625
2 5 0.9423828125,0.9554687738418579,0.974609375
3 5 0.958984375,0.9654296636581421,0.9794921875
4 5 0.953125,0.9595702886581421,0.9677734375
5 5 0.9638671875,0.966601550579071,0.9736328125
6 5 0.95703125,0.96484375,0.978515625
7 5 0.9599609375,0.966992199420929,0.9755859375
0 6 0.5283203125,0.619140625,0.765625
1 6 0.7685546875,0.8792968988418579,0.9560546875
2 6 0.8974609375,0.929492175579071,0.9755859375
3 6 0.95703125,0.962109386920929,0.96875
4 6 0.9638671875,0.9697265625,0.9765625
5 6 0.966796875,0.970703125,0.9736328125
6 6 0.9609375,0.9662109613418579,0.9775390625
7 6 0.966796875,0.97265625,0.9833984375
0 7 0.34765625,0.3724609315395355,0.4052734375
1 7 0.375,0.5052734613418579,0.7041015625
2 7 0.78125,0.8011718988418579,0.8291015625
3 7 0.9140625,0.926953136920929,0.939453125
4 7 0.931640625,0.939257800579071,0.953125
5 7 0.943359375,0.948437511920929,0.9677734375
6 7 0.9541015625,0.9566406011581421,0.9677734375
7 7 0.953125,0.960156261920929,0.9697265625
0 8 0.33984375,0.35957032442092896,0.408203125
1 8 0.3466796875,0.35664063692092896,0.37890625
2 8 0.3779296875,0.494140625,0.6611328125
3 8 0.6806640625,0.7425781488418579,0.802734375
4 8 0.8603515625,0.8775390386581421,0.890625
5 8 0.8916015625,0.8999999761581421,0.9140625
6 8 0.90234375,0.9125000238418579,0.9306640625
7 8 0.919921875,0.9281250238418579,0.9404296875
0 9 0.2578125,0.3021484315395355,0.3681640625
1 9 0.2998046875,0.3275390565395355,0.376953125
2 9 0.3388671875,0.3531250059604645,0.3935546875
3 9 0.388671875,0.4195312559604645,0.4599609375
4 9 0.599609375,0.6234375238418579,0.6708984375
5 9 0.6787109375,0.7232421636581421,0.771484375
6 9 0.7978515625,0.815234363079071,0.8447265625
7 9 0.85546875,0.8642578125,0.8759765625
};
\addplot[
only marks,
mark=x,
]
table {
x y
3 2
};

\nextgroupplot[yticklabels={}, xticklabels={}] %no norm
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.72265625,0.8628906011581421,0.984375
1 0 0.7421875,0.911914050579071,0.98046875
2 0 0.7412109375,0.8955078125,0.9619140625
3 0 0.7021484375,0.805859386920929,0.978515625
4 0 0.3896484375,0.748242199420929,0.9638671875
5 0 0.384765625,0.7203124761581421,0.9599609375
6 0 0.3515625,0.44062501192092896,0.6787109375
7 0 0.3515625,0.45625001192092896,0.7763671875
0 1 0.75,0.805468738079071,0.9462890625
1 1 0.724609375,0.8560546636581421,0.9560546875
2 1 0.943359375,0.9634765386581421,0.98046875
3 1 0.650390625,0.791210949420929,0.9775390625
4 1 0.9306640625,0.952929675579071,0.96875
5 1 0.9365234375,0.956250011920929,0.9677734375
6 1 0.4150390625,0.8490234613418579,0.978515625
7 1 0.3984375,0.5140625238418579,0.9541015625
0 2 0.5458984375,0.677734375,0.9013671875
1 2 0.5517578125,0.716796875,0.9560546875
2 2 0.6728515625,0.821484386920929,0.9638671875
3 2 0.83984375,0.908984363079071,0.9775390625
4 2 0.626953125,0.8587890863418579,0.98046875
5 2 0.958984375,0.9658203125,0.974609375
6 2 0.9404296875,0.952343761920929,0.97265625
7 2 0.94921875,0.9599609375,0.9794921875
0 3 0.666015625,0.8130859136581421,0.9443359375
1 3 0.9140625,0.936718761920929,0.9677734375
2 3 0.7509765625,0.8617187738418579,0.98046875
3 3 0.9423828125,0.9634765386581421,0.974609375
4 3 0.828125,0.91015625,0.966796875
5 3 0.91015625,0.9404296875,0.96875
6 3 0.9033203125,0.945117175579071,0.978515625
7 3 0.951171875,0.9623047113418579,0.9755859375
0 4 0.6708984375,0.783007800579071,0.9638671875
1 4 0.7724609375,0.888671875,0.96875
2 4 0.734375,0.878710925579071,0.966796875
3 4 0.751953125,0.8687499761581421,0.9658203125
4 4 0.833984375,0.908007800579071,0.9658203125
5 4 0.9404296875,0.953906238079071,0.97265625
6 4 0.9052734375,0.9408203363418579,0.970703125
7 4 0.939453125,0.960742175579071,0.9794921875
0 5 0.375,0.49628907442092896,0.6787109375
1 5 0.720703125,0.7748047113418579,0.9189453125
2 5 0.7099609375,0.765820324420929,0.9580078125
3 5 0.732421875,0.8638671636581421,0.9716796875
4 5 0.80078125,0.897656261920929,0.9716796875
5 5 0.84765625,0.9306640625,0.9765625
6 5 0.9228515625,0.9466797113418579,0.974609375
7 5 0.96484375,0.969921886920929,0.9775390625
0 6 0.384765625,0.4007812440395355,0.4287109375
1 6 0.3818359375,0.3929687440395355,0.4541015625
2 6 0.478515625,0.6048828363418579,0.7021484375
3 6 0.71484375,0.849804699420929,0.95703125
4 6 0.734375,0.8978515863418579,0.9736328125
5 6 0.91796875,0.938671886920929,0.9775390625
6 6 0.962890625,0.967578113079071,0.9794921875
7 6 0.970703125,0.9732421636581421,0.9775390625
0 7 0.3583984375,0.37031251192092896,0.4169921875
1 7 0.3671875,0.3814453184604645,0.404296875
2 7 0.38671875,0.3958984315395355,0.4267578125
3 7 0.6767578125,0.6917968988418579,0.7119140625
4 7 0.8544921875,0.8998047113418579,0.94921875
5 7 0.94921875,0.9599609375,0.9716796875
6 7 0.9619140625,0.966992199420929,0.9755859375
7 7 0.9677734375,0.9742187261581421,0.982421875
0 8 0.365234375,0.38359373807907104,0.41015625
1 8 0.361328125,0.3734374940395355,0.4013671875
2 8 0.35546875,0.37089842557907104,0.3974609375
3 8 0.3857421875,0.4033203125,0.421875
4 8 0.671875,0.6796875,0.7099609375
5 8 0.875,0.9115234613418579,0.953125
6 8 0.9521484375,0.9595702886581421,0.970703125
7 8 0.95703125,0.963085949420929,0.9755859375
0 9 0.28515625,0.32499998807907104,0.3984375
1 9 0.361328125,0.36601561307907104,0.412109375
2 9 0.349609375,0.37226563692092896,0.4033203125
3 9 0.353515625,0.36835938692092896,0.388671875
4 9 0.375,0.3919921815395355,0.4296875
5 9 0.6416015625,0.671093761920929,0.7265625
6 9 0.92578125,0.930859386920929,0.9453125
7 9 0.9296875,0.940234363079071,0.9638671875
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 7
};

\nextgroupplot[yticklabels={}, xticklabels={}] % sum
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.6171875,0.7173827886581421,0.921875
1 0 0.6064453125,0.7054687738418579,0.892578125
2 0 0.6474609375,0.677734375,0.8193359375
3 0 0.65625,0.705859363079071,0.8037109375
4 0 0.6708984375,0.71875,0.826171875
5 0 0.6728515625,0.7679687738418579,0.9052734375
6 0 0.6962890625,0.716015636920929,0.79296875
7 0 0.681640625,0.7486327886581421,0.9033203125
0 1 0.4521484375,0.56640625,0.845703125
1 1 0.4814453125,0.582226574420929,0.78125
2 1 0.4892578125,0.5289062261581421,0.6533203125
3 1 0.474609375,0.6382812261581421,0.8046875
4 1 0.6416015625,0.7496093511581421,0.9306640625
5 1 0.724609375,0.8267577886581421,0.931640625
6 1 0.6943359375,0.786328136920929,0.888671875
7 1 0.5859375,0.741992175579071,0.87890625
0 2 0.4951171875,0.5951172113418579,0.7490234375
1 2 0.4541015625,0.5550781488418579,0.7060546875
2 2 0.470703125,0.554492175579071,0.7236328125
3 2 0.5078125,0.6285156011581421,0.7509765625
4 2 0.455078125,0.564453125,0.6904296875
5 2 0.564453125,0.649609386920929,0.7880859375
6 2 0.623046875,0.7095702886581421,0.9072265625
7 2 0.6044921875,0.6884765625,0.904296875
0 3 0.6181640625,0.675000011920929,0.8359375
1 3 0.5185546875,0.630078136920929,0.8359375
2 3 0.6142578125,0.6382812261581421,0.763671875
3 3 0.6064453125,0.6494140625,0.7607421875
4 3 0.6162109375,0.6533203125,0.7451171875
5 3 0.5458984375,0.662890613079071,0.8056640625
6 3 0.5986328125,0.6371093988418579,0.740234375
7 3 0.560546875,0.650195300579071,0.7275390625
0 4 0.537109375,0.591992199420929,0.7919921875
1 4 0.3857421875,0.5619140863418579,0.6748046875
2 4 0.498046875,0.551953136920929,0.8193359375
3 4 0.51953125,0.604296863079071,0.791015625
4 4 0.5234375,0.5951172113418579,0.767578125
5 4 0.6455078125,0.7837890386581421,0.8857421875
6 4 0.716796875,0.7855468988418579,0.876953125
7 4 0.578125,0.796679675579071,0.92578125
0 5 0.3701171875,0.538281261920929,0.708984375
1 5 0.3544921875,0.46875,0.556640625
2 5 0.3896484375,0.4888671934604645,0.619140625
3 5 0.4853515625,0.639453113079071,0.7529296875
4 5 0.48046875,0.5423828363418579,0.6826171875
5 5 0.369140625,0.4468750059604645,0.65625
6 5 0.3916015625,0.4791015684604645,0.6806640625
7 5 0.416015625,0.5259765386581421,0.6630859375
0 6 0.3818359375,0.4263671934604645,0.5419921875
1 6 0.328125,0.3521484434604645,0.5517578125
2 6 0.357421875,0.3929687440395355,0.564453125
3 6 0.3515625,0.4388671815395355,0.623046875
4 6 0.4580078125,0.508593738079071,0.634765625
5 6 0.453125,0.556445300579071,0.802734375
6 6 0.4140625,0.47382813692092896,0.634765625
7 6 0.349609375,0.4078125059604645,0.556640625
0 7 0.3408203125,0.3744140565395355,0.4140625
1 7 0.3359375,0.3658203184604645,0.4208984375
2 7 0.3505859375,0.375,0.4482421875
3 7 0.3330078125,0.35039061307907104,0.416015625
4 7 0.376953125,0.4671874940395355,0.671875
5 7 0.5791015625,0.6328125,0.7529296875
6 7 0.439453125,0.51953125,0.61328125
7 7 0.443359375,0.490234375,0.70703125
0 8 0.333984375,0.35722655057907104,0.421875
1 8 0.328125,0.33906251192092896,0.359375
2 8 0.3349609375,0.3423828184604645,0.3701171875
3 8 0.330078125,0.34882813692092896,0.376953125
4 8 0.3359375,0.3492187559604645,0.37890625
5 8 0.33984375,0.35273438692092896,0.388671875
6 8 0.37109375,0.4009765684604645,0.443359375
7 8 0.4677734375,0.49628907442092896,0.5791015625
0 9 0.2080078125,0.22792968153953552,0.275390625
1 9 0.26953125,0.29511719942092896,0.3330078125
2 9 0.3251953125,0.33378905057907104,0.37890625
3 9 0.3291015625,0.34843748807907104,0.3720703125
4 9 0.337890625,0.3544921875,0.3857421875
5 9 0.3349609375,0.34843748807907104,0.3876953125
6 9 0.333984375,0.34882813692092896,0.3935546875
7 9 0.3935546875,0.4136718809604645,0.439453125
};
\addplot[
only marks,
mark=x,
]
table {
x y
5 1
};

\nextgroupplot[yticklabels={}, xticklabels={}] %max
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.708984375,0.770312488079071,0.96875
1 0 0.736328125,0.8656250238418579,0.962890625
2 0 0.732421875,0.880664050579071,0.98828125
3 0 0.72265625,0.8720703125,0.9755859375
4 0 0.9521484375,0.9642578363418579,0.9736328125
5 0 0.958984375,0.966796875,0.9794921875
6 0 0.962890625,0.968554675579071,0.9794921875
7 0 0.9658203125,0.9703124761581421,0.9814453125
0 1 0.720703125,0.869140625,0.9765625
1 1 0.7421875,0.9078124761581421,0.984375
2 1 0.9619140625,0.9722656011581421,0.984375
3 1 0.9453125,0.9654296636581421,0.9765625
4 1 0.9609375,0.970507800579071,0.9765625
5 1 0.9619140625,0.96875,0.9794921875
6 1 0.9677734375,0.9740234613418579,0.982421875
7 1 0.9677734375,0.9740234613418579,0.9794921875
0 2 0.71484375,0.886914074420929,0.9638671875
1 2 0.74609375,0.9189453125,0.9775390625
2 2 0.96875,0.971875011920929,0.98046875
3 2 0.9296875,0.9605468511581421,0.9765625
4 2 0.9658203125,0.9710937738418579,0.98046875
5 2 0.962890625,0.9703124761581421,0.984375
6 2 0.953125,0.962109386920929,0.9775390625
7 2 0.94921875,0.963671863079071,0.9794921875
0 3 0.681640625,0.893750011920929,0.970703125
1 3 0.810546875,0.875,0.9765625
2 3 0.890625,0.9292968511581421,0.9599609375
3 3 0.890625,0.918749988079071,0.958984375
4 3 0.8759765625,0.9058593511581421,0.9638671875
5 3 0.9169921875,0.935546875,0.9580078125
6 3 0.853515625,0.890820324420929,0.9658203125
7 3 0.916015625,0.9271484613418579,0.9580078125
0 4 0.5859375,0.759570300579071,0.9423828125
1 4 0.6455078125,0.7822265625,0.95703125
2 4 0.6337890625,0.708203136920929,0.8857421875
3 4 0.6552734375,0.727734386920929,0.9248046875
4 4 0.7001953125,0.751757800579071,0.9365234375
5 4 0.7138671875,0.7826172113418579,0.92578125
6 4 0.72265625,0.802929699420929,0.9287109375
7 4 0.7958984375,0.845703125,0.92578125
0 5 0.58203125,0.706835925579071,0.8662109375
1 5 0.6162109375,0.6982421875,0.8427734375
2 5 0.7822265625,0.811328113079071,0.8974609375
3 5 0.658203125,0.7705078125,0.8896484375
4 5 0.845703125,0.8857421875,0.9169921875
5 5 0.8359375,0.859375,0.921875
6 5 0.849609375,0.8707031011581421,0.9326171875
7 5 0.8466796875,0.878125011920929,0.9111328125
0 6 0.3837890625,0.501757800579071,0.689453125
1 6 0.619140625,0.670703113079071,0.7734375
2 6 0.8134765625,0.833984375,0.884765625
3 6 0.8916015625,0.8999999761581421,0.9189453125
4 6 0.927734375,0.9447265863418579,0.9599609375
5 6 0.9296875,0.938671886920929,0.95703125
6 6 0.8857421875,0.8988281488418579,0.93359375
7 6 0.830078125,0.8792968988418579,0.923828125
0 7 0.3583984375,0.3765625059604645,0.423828125
1 7 0.38671875,0.4052734375,0.453125
2 7 0.390625,0.4447265565395355,0.501953125
3 7 0.5908203125,0.6253906488418579,0.6728515625
4 7 0.72265625,0.7376953363418579,0.806640625
5 7 0.896484375,0.904492199420929,0.92578125
6 7 0.9072265625,0.919726550579071,0.9384765625
7 7 0.9111328125,0.91796875,0.939453125
0 8 0.35546875,0.3638671934604645,0.3974609375
1 8 0.3466796875,0.3587890565395355,0.3916015625
2 8 0.3603515625,0.38398438692092896,0.412109375
3 8 0.3662109375,0.38007813692092896,0.4091796875
4 8 0.3896484375,0.4156250059604645,0.4501953125
5 8 0.45703125,0.546875,0.6220703125
6 8 0.69921875,0.7158203125,0.744140625
7 8 0.80859375,0.826367199420929,0.859375
0 9 0.1689453125,0.21953125298023224,0.27734375
1 9 0.2646484375,0.2857421934604645,0.322265625
2 9 0.33203125,0.3480468690395355,0.3701171875
3 9 0.345703125,0.36250001192092896,0.3916015625
4 9 0.357421875,0.37675780057907104,0.4111328125
5 9 0.3701171875,0.3876953125,0.40234375
6 9 0.3994140625,0.4169921875,0.4453125
7 9 0.5419921875,0.5699218511581421,0.599609375
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 1
};
\end{groupplot}
\end{tikzpicture}



==> plots/cases/var_seq_cases.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=6 by 1,
    horizontal sep=0.1cm,
    vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabels={4, 8,16,32,64,128,256,512}, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, title style={at={(0.5,0.9)}, font=\small},]

\nextgroupplot[title=BERT, yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.27,0.6718,0.3048
1 0 0.1296,0.3396,0.21319999999999997
2 0 0.0766,0.5894,0.134
3 0 0.1004,0.6140000000000001,0.09260000000000002
4 0 0.040400000000000005,0.5452,0.034999999999999996
5 0 0.0224,0.4074,0.0216
6 0 0.0444,0.45940000000000003,0.014600000000000002
7 0 0.0756,0.4638,0.0126
0 1 0.24579999999999996,0.3962,0.5237999999999999
1 1 0.138,0.4048,0.28559999999999997
2 1 0.0902,0.348,0.1738
3 1 0.12620000000000003,0.1332,0.09440000000000001
4 1 0.152,0.3442,0.11760000000000001
5 1 0.1056,0.30279999999999996,0.0162
6 1 0.05840000000000001,0.1068,0.0096
7 1 0.0812,0.0746,0.012199999999999999
0 2 0.2386,0.3686,0.7236
1 2 0.144,0.4138,0.7198
2 2 0.1606,0.29679999999999995,0.6224000000000001
3 2 0.14479999999999998,0.313,0.4830000000000001
4 2 0.2696,0.3182,0.0946
5 2 0.5326000000000001,0.39880000000000004,0.028000000000000004
6 2 0.5668,0.0458,0.0064
7 2 0.6666,0.048,0.008
0 3 0.5357999999999999,0.46559999999999996,0.8657999999999999
1 3 0.8974,0.9948,0.9890000000000001
2 3 0.9818,1.0,0.9958
3 3 0.5386,0.6714,0.7646
4 3 0.4314,0.5732000000000002,0.16260000000000002
5 3 0.6768,0.5871999999999999,0.1992
6 3 0.8154,0.4282,0.063
7 3 0.7988000000000001,0.022800000000000004,0.0052
0 4 0.9805999999999999,1.0,0.9978
1 4 0.9810000000000001,1.0,0.998
2 4 0.99,1.0,0.998
3 4 0.993,1.0,0.9965999999999999
4 4 0.9934,1.0,0.99
5 4 0.9924000000000002,1.0,0.9751999999999998
6 4 0.9918000000000001,1.0,0.14100000000000001
7 4 0.9904,0.0154,0.0004
0 5 0.9792,1.0,0.998
1 5 0.9802,1.0,0.9978
2 5 0.9893999999999998,1.0,0.9974000000000001
3 5 0.994,1.0,0.9966000000000002
4 5 0.9942,1.0,0.99
5 5 0.9918000000000001,1.0,0.9642
6 5 0.9898,0.9997999999999999,0.3652
7 5 0.9898,0.40219999999999995,0.005599999999999999
0 6 0.9606,1.0,0.9968
1 6 0.9654,1.0,0.9975999999999999
2 6 0.9788,1.0,0.9962
3 6 0.9842000000000001,1.0,0.9928000000000001
4 6 0.9890000000000001,1.0,0.9856
5 6 0.9882,0.9997999999999999,0.951
6 6 0.9896,0.9987999999999999,0.016999999999999998
7 6 0.9872,0.0156,0.0002
0 7 0.42160000000000003,0.9762000000000001,0.9889999999999999
1 7 0.36200000000000004,0.9998000000000001,0.9924
2 7 0.9304,0.9984,0.9917999999999999
3 7 0.913,0.9630000000000001,0.9743999999999999
4 7 0.9425999999999999,0.9916,0.9187999999999998
5 7 0.9789999999999999,0.9934000000000001,0.48460000000000003
6 7 0.9815999999999999,0.3338,0.006
7 7 0.9814,0.0164,0.0012000000000000001
0 8 0.2554,0.5045999999999999,0.984
1 8 0.1312,0.495,0.9673999999999999
2 8 0.2036,0.6090000000000001,0.916
3 8 0.1524,0.8206000000000001,0.6304000000000001
4 8 0.5124,0.7608,0.14120000000000002
5 8 0.8482,0.26139999999999997,0.0322
6 8 0.907,0.0644,0.0036000000000000003
7 8 0.9551999999999999,0.012,0.0004
0 9 0.30100000000000005,0.46959999999999996,0.923
1 9 0.09140000000000001,0.5048,0.8702
2 9 0.0668,0.6043999999999999,0.7860000000000001
3 9 0.1614,0.7744000000000001,0.5791999999999999
4 9 0.4406,0.7605999999999999,0.16460000000000002
5 9 0.666,0.27080000000000004,0.029000000000000005
6 9 0.7173999999999998,0.0716,0.0048000000000000004
7 9 0.7140000000000001,0.0108,0.002
};

\nextgroupplot[title=MTE, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.2632,0.5304,0.9491999999999999
1 0 0.13340000000000002,0.3246,0.8992000000000001
2 0 0.23200000000000004,0.30279999999999996,0.8274000000000001
3 0 0.19340000000000002,0.3802,0.6073999999999999
4 0 0.5256000000000001,0.3952,0.215
5 0 0.7544000000000001,0.3166,0.0648
6 0 0.9108,0.267,0.022399999999999996
7 0 0.9586,0.0196,0.0019999999999999996
0 1 0.45780000000000004,0.6336,0.9705999999999999
1 1 0.28040000000000004,0.462,0.9231999999999999
2 1 0.2022,0.3028,0.843
3 1 0.2266,0.32059999999999994,0.6274
4 1 0.55,0.42440000000000005,0.20780000000000004
5 1 0.8286000000000001,0.5176,0.058600000000000006
6 1 0.9102,0.10399999999999998,0.005
7 1 0.9715999999999999,0.0252,0.0004
0 2 0.8518000000000001,0.9023999999999999,0.9856
1 2 0.7392000000000001,0.9308,0.9761999999999998
2 2 0.7682,0.526,0.8986000000000001
3 2 0.7722,0.8266,0.8503999999999999
4 2 0.6804,0.57,0.3484
5 2 0.9231999999999999,0.47119999999999995,0.11380000000000001
6 2 0.9356,0.23559999999999998,0.0048000000000000004
7 2 0.9789999999999999,0.017599999999999998,0.0002
0 3 0.9705999999999999,0.9982,0.9970000000000001
1 3 0.9712,0.9992000000000001,0.9960000000000001
2 3 0.9783999999999999,0.9998000000000001,0.9954000000000001
3 3 0.9734,0.9964000000000001,0.9865999999999999
4 3 0.9880000000000001,0.9996,0.9783999999999999
5 3 0.9917999999999999,0.9978,0.18719999999999998
6 3 0.9852000000000001,0.9978,0.029600000000000005
7 3 0.9823999999999999,0.45779999999999993,0.005
0 4 0.9757999999999999,0.9998000000000001,0.9974000000000001
1 4 0.9816,1.0,0.9974000000000001
2 4 0.9902,1.0,0.9970000000000001
3 4 0.991,1.0,0.9954000000000001
4 4 0.9926,0.9997999999999999,0.9898
5 4 0.9917999999999999,0.9972,0.783
6 4 0.9906,0.999,0.028000000000000004
7 4 0.985,0.6986,0.0086
0 5 0.9870000000000001,1.0,0.999
1 5 0.9747999999999999,1.0,0.999
2 5 0.9905999999999999,1.0,0.9982000000000001
3 5 0.9906,1.0,0.9960000000000001
4 5 0.9906,1.0,0.9888
5 5 0.9916,0.9996,0.9494
6 5 0.9890000000000001,0.9948,0.27880000000000005
7 5 0.9874,0.21099999999999994,0.003
0 6 0.9888,1.0,0.9984
1 6 0.9822000000000001,1.0,0.9970000000000001
2 6 0.9865999999999999,1.0,0.9960000000000001
3 6 0.9905999999999999,1.0,0.9952000000000002
4 6 0.9904,1.0,0.99
5 6 0.992,1.0,0.9649999999999999
6 6 0.9896,1.0,0.0134
7 6 0.9865999999999999,0.11080000000000001,0.0016
0 7 0.8934,1.0,0.9987999999999999
1 7 0.9625999999999999,1.0,0.9974000000000001
2 7 0.9798,1.0,0.9944
3 7 0.9846,1.0,0.9890000000000001
4 7 0.986,1.0,0.9798
5 7 0.9858,1.0,0.9254
6 7 0.9890000000000001,1.0,0.0142
7 7 0.9884000000000001,0.019799999999999998,0.0002
0 8 0.24939999999999998,0.9992000000000001,0.9948
1 8 0.16440000000000002,1.0,0.9906
2 8 0.9056,1.0,0.9858
3 8 0.9425999999999999,1.0,0.9601999999999998
4 8 0.9558,1.0,0.9326000000000001
5 8 0.9663999999999999,0.9928000000000001,0.7992
6 8 0.9751999999999998,0.9936,0.013000000000000001
7 8 0.9827999999999999,0.0158,0.0002
0 9 0.19419999999999998,0.757,0.977
1 9 0.08020000000000001,0.546,0.9612
2 9 0.0634,0.8343999999999999,0.9067999999999999
3 9 0.30839999999999995,0.9082000000000001,0.7994
4 9 0.746,0.9008,0.3842
5 9 0.7904,0.7476,0.030199999999999998
6 9 0.8462,0.09519999999999999,0.003999999999999999
7 9 0.8966000000000001,0.0156,0.0002
};
\nextgroupplot[title=NAP, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.908,0.9964000000000001,0.9934
1 0 0.9705999999999999,0.9998000000000001,0.9948
2 0 0.9906,1.0,0.9945999999999999
3 0 0.9924,1.0,0.9942
4 0 0.9916,1.0,0.9879999999999999
5 0 0.9878,1.0,0.9650000000000001
6 0 0.9843999999999999,0.9771999999999998,0.0994
7 0 0.9583999999999999,0.022,0.0004
0 1 0.9531999999999998,0.9984,0.9955999999999999
1 1 0.9763999999999999,1.0,0.9965999999999999
2 1 0.9869999999999999,1.0,0.9972
3 1 0.9924,1.0,0.9944
4 1 0.9926,1.0,0.9888
5 1 0.9896,0.999,0.783
6 1 0.9894000000000001,0.9986,0.041800000000000004
7 1 0.9752000000000001,0.0222,0.0004
0 2 0.974,0.9996,0.9972000000000001
1 2 0.9730000000000001,1.0,0.9966000000000002
2 2 0.9924,1.0,0.9975999999999999
3 2 0.9947999999999999,1.0,0.9944000000000001
4 2 0.9937999999999999,1.0,0.991
5 2 0.9924,1.0,0.9816
6 2 0.9882,0.9998000000000001,0.5388
7 2 0.9865999999999999,0.795,0.0098
0 3 0.9725999999999999,0.999,0.9959999999999999
1 3 0.9692000000000001,1.0,0.9969999999999999
2 3 0.9894000000000001,1.0,0.9954000000000001
3 3 0.992,1.0,0.9960000000000001
4 3 0.9931999999999999,1.0,0.9907999999999999
5 3 0.993,1.0,0.982
6 3 0.9924,1.0,0.7478
7 3 0.9890000000000001,0.7971999999999999,0.0102
0 4 0.9667999999999999,0.9984,0.9958
1 4 0.9738,0.9997999999999999,0.9975999999999999
2 4 0.9858,1.0,0.9966000000000002
3 4 0.9865999999999999,1.0,0.9916
4 4 0.991,1.0,0.9904
5 4 0.9904,1.0,0.975
6 4 0.992,1.0,0.5092000000000001
7 4 0.9863999999999999,0.7948,0.009
0 5 0.9664000000000001,0.9994,0.9978
1 5 0.9742000000000001,0.9998000000000001,0.998
2 5 0.9827999999999999,1.0,0.9968
3 5 0.9914000000000002,1.0,0.9944
4 5 0.9886000000000001,1.0,0.9885999999999999
5 5 0.9932000000000001,1.0,0.9748000000000001
6 5 0.9902000000000001,1.0,0.9128000000000001
7 5 0.9873999999999998,0.9972,0.0126
0 6 0.9732000000000001,1.0,0.9960000000000001
1 6 0.9712,1.0,0.9956000000000002
2 6 0.9831999999999999,1.0,0.9959999999999999
3 6 0.9884000000000001,1.0,0.9926
4 6 0.9912000000000001,1.0,0.9879999999999999
5 6 0.9934,1.0,0.9743999999999999
6 6 0.9914,0.9998000000000001,0.8952
7 6 0.9895999999999999,0.9974000000000001,0.0126
0 7 0.9199999999999999,1.0,0.9876000000000001
1 7 0.9404,0.9998000000000001,0.9864
2 7 0.9662,1.0,0.9876000000000001
3 7 0.9736,1.0,0.9848000000000001
4 7 0.9823999999999999,1.0,0.9753999999999999
5 7 0.9837999999999999,1.0,0.9513999999999999
6 7 0.9832000000000001,0.9978,0.1668
7 7 0.9751999999999998,0.2958,0.003
0 8 0.7502,0.9918000000000001,0.9491999999999999
1 8 0.7466000000000002,0.9986,0.9536
2 8 0.8704000000000001,0.9992000000000001,0.9564
3 8 0.9192,0.9994,0.9474
4 8 0.9463999999999999,0.9998000000000001,0.9332
5 8 0.9536,0.9978,0.8746
6 8 0.9541999999999999,0.9934000000000001,0.0188
7 8 0.9391999999999999,0.0158,0.0002
0 9 0.2056,0.6963999999999999,0.8363999999999999
1 9 0.1156,0.9276,0.8301999999999999
2 9 0.2986,0.9678000000000001,0.8228
3 9 0.537,0.9470000000000001,0.752
4 9 0.7792,0.9254,0.6602
5 9 0.8382,0.9524000000000001,0.07699999999999999
6 9 0.8512000000000001,0.28300000000000003,0.006
7 9 0.8800000000000001,0.0188,0.0002
};
\nextgroupplot[title=NON, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9743999999999999,0.9998000000000001,0.9975999999999999
1 0 0.9778,1.0,0.9979999999999999
2 0 0.9894000000000001,1.0,0.9972000000000001
3 0 0.9912000000000001,1.0,0.9904
4 0 0.9042,0.8815999999999999,0.8144
5 0 0.9773999999999999,0.9766,0.7140000000000001
6 0 0.9289999999999999,0.4398000000000001,0.0316
7 0 0.962,0.0236,0.0006000000000000001
0 1 0.9745999999999999,0.9994,0.9957999999999998
1 1 0.9772000000000001,1.0,0.9972
2 1 0.9884000000000001,1.0,0.9962
3 1 0.9880000000000001,1.0,0.9953999999999998
4 1 0.9094000000000001,0.8686,0.8206
5 1 0.9898,0.9964000000000001,0.8304
6 1 0.9872,0.998,0.1476
7 1 0.975,0.0184,0.0006000000000000001
0 2 0.9812,1.0,0.9969999999999999
1 2 0.9827999999999999,1.0,0.9982
2 2 0.9904,1.0,0.9982
3 2 0.9914,1.0,0.9958
4 2 0.992,1.0,0.9882
5 2 0.9879999999999999,0.9986,0.6778
6 2 0.9890000000000001,0.9996,0.1678
7 2 0.9798,0.0184,0.0002
0 3 0.9836,0.9998000000000001,0.9982
1 3 0.9814,1.0,0.9982
2 3 0.9762000000000001,0.999,0.9928000000000001
3 3 0.9924,1.0,0.9955999999999999
4 3 0.994,1.0,0.9911999999999999
5 3 0.9907999999999999,1.0,0.9762000000000001
6 3 0.9889999999999999,0.9992000000000001,0.0714
7 3 0.9827999999999999,0.21339999999999998,0.0028
0 4 0.9836,1.0,0.9984
1 4 0.9812000000000001,1.0,0.9988000000000001
2 4 0.9894000000000001,1.0,0.9969999999999999
3 4 0.992,1.0,0.9958
4 4 0.9911999999999999,1.0,0.9892
5 4 0.9918000000000001,1.0,0.9746
6 4 0.9898,0.9994,0.16940000000000002
7 4 0.9856,0.7995999999999999,0.0094
0 5 0.9894000000000001,0.9996,0.999
1 5 0.9802,1.0,0.9986
2 5 0.9885999999999999,1.0,0.9972
3 5 0.9936,1.0,0.9958
4 5 0.9945999999999999,1.0,0.9898
5 5 0.993,1.0,0.9728
6 5 0.9888,1.0,0.0512
7 5 0.9792,0.019,0.0004
0 6 0.9803999999999998,1.0,0.998
1 6 0.9793999999999998,1.0,0.9986
2 6 0.9844000000000002,1.0,0.9968
3 6 0.991,1.0,0.9944
4 6 0.9916,1.0,0.9882
5 6 0.9907999999999999,0.9994,0.9713999999999998
6 6 0.9907999999999999,0.9998000000000001,0.0252
7 6 0.9815999999999999,0.016599999999999997,0.0002
0 7 0.9730000000000001,0.9996,0.9951999999999999
1 7 0.9648,0.9998000000000001,0.9955999999999999
2 7 0.9715999999999999,1.0,0.9940000000000001
3 7 0.982,1.0,0.9931999999999999
4 7 0.9848000000000001,1.0,0.986
5 7 0.983,0.9974000000000001,0.6424000000000001
6 7 0.9814,1.0,0.014000000000000002
7 7 0.9803999999999998,0.019,0.0004
0 8 0.7083999999999999,0.9836,0.9904
1 8 0.892,0.9896,0.9843999999999999
2 8 0.9363999999999999,0.9968,0.9752000000000001
3 8 0.8936,0.9978,0.9385999999999999
4 8 0.9238000000000002,0.9324,0.7788
5 8 0.9423999999999999,0.9987999999999999,0.033
6 8 0.9216000000000001,0.10300000000000001,0.0018000000000000002
7 8 0.9751999999999998,0.0184,0.0002
0 9 0.09419999999999999,0.5039999999999999,0.966
1 9 0.0618,0.5256000000000001,0.9292
2 9 0.0872,0.6826,0.8437999999999999
3 9 0.16620000000000001,0.8016,0.6408
4 9 0.5359999999999999,0.7964,0.1666
5 9 0.7496,0.25379999999999997,0.0066
6 9 0.8939999999999999,0.07680000000000001,0.0024000000000000002
7 9 0.9463999999999999,0.016,0.0
};


\nextgroupplot[title=sum, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9762000000000001,0.999,0.9972
1 0 0.9715999999999999,0.9992000000000001,0.9974000000000001
2 0 0.9843999999999999,1.0,0.994
3 0 0.9902000000000001,1.0,0.9906
4 0 0.9872,0.9998000000000001,0.9783999999999999
5 0 0.9843999999999999,0.9882,0.8240000000000001
6 0 0.9549999999999998,0.7944,0.0526
7 0 0.9569999999999999,0.0254,0.0006000000000000001
0 1 0.9766,1.0,0.9974000000000001
1 1 0.9763999999999999,1.0,0.9958
2 1 0.986,1.0,0.9949999999999999
3 1 0.9912000000000001,1.0,0.9917999999999999
4 1 0.9902,1.0,0.9833999999999999
5 1 0.9831999999999999,0.9974000000000001,0.9136000000000001
6 1 0.9773999999999999,0.9851999999999999,0.09179999999999999
7 1 0.977,0.024199999999999996,0.0004
0 2 0.9818,0.9998000000000001,0.998
1 2 0.9804,1.0,0.9982
2 2 0.9902000000000001,1.0,0.9964000000000001
3 2 0.9926,1.0,0.9944
4 2 0.991,1.0,0.9894000000000001
5 2 0.992,0.9978,0.9202
6 2 0.9870000000000001,0.9996,0.032200000000000006
7 2 0.9784,0.0206,0.0002
0 3 0.9842000000000001,0.9997999999999999,0.9978000000000001
1 3 0.9815999999999999,0.9998000000000001,0.9982
2 3 0.9890000000000001,1.0,0.9970000000000001
3 3 0.9879999999999999,1.0,0.9934
4 3 0.9895999999999999,1.0,0.9888
5 3 0.9912000000000001,0.9997999999999999,0.959
6 3 0.9882,0.9994,0.0206
7 3 0.9773999999999999,0.096,0.001
0 4 0.9833999999999999,0.9998000000000001,0.9986
1 4 0.978,1.0,0.9986
2 4 0.9902,0.9998000000000001,0.9970000000000001
3 4 0.991,1.0,0.9917999999999999
4 4 0.9917999999999999,1.0,0.9872
5 4 0.9865999999999999,0.9994,0.9527999999999999
6 4 0.985,0.9972,0.0188
7 4 0.977,0.0262,0.0006000000000000001
0 5 0.9804,1.0,0.9978000000000001
1 5 0.9783999999999999,1.0,0.9978
2 5 0.9863999999999999,1.0,0.9963999999999998
3 5 0.9890000000000001,1.0,0.9944000000000001
4 5 0.993,1.0,0.986
5 5 0.9852000000000001,0.9898,0.8081999999999999
6 5 0.9847999999999999,0.9896,0.046
7 5 0.9814,0.0196,0.0004
0 6 0.7786000000000001,0.9996,0.9955999999999999
1 6 0.9768000000000001,1.0,0.9959999999999999
2 6 0.9698,1.0,0.9958
3 6 0.9767999999999999,1.0,0.9869999999999999
4 6 0.985,1.0,0.9732
5 6 0.9798,0.9942,0.8956
6 6 0.975,0.9964000000000001,0.016599999999999997
7 6 0.9792,0.0256,0.0004
0 7 0.11640000000000002,0.9341999999999999,0.8176
1 7 0.2632,0.9586,0.9196
2 7 0.6976000000000001,1.0,0.9822
3 7 0.8666,1.0,0.9501999999999999
4 7 0.9469999999999998,0.9998000000000001,0.8998000000000002
5 7 0.9574,0.9912000000000001,0.6478
6 7 0.9452,0.5742,0.0098
7 7 0.9725999999999999,0.022600000000000002,0.0002
0 8 0.1582,0.7744,0.7121999999999999
1 8 0.09659999999999999,0.8374,0.6357999999999999
2 8 0.0688,0.958,0.6066
3 8 0.15539999999999998,0.9986,0.718
4 8 0.694,0.9986,0.1754
5 8 0.6327999999999999,0.333,0.0134
6 8 0.6844,0.09240000000000001,0.0014
7 8 0.791,0.0162,0.0002
0 9 0.1826,0.8652,0.7076
1 9 0.09440000000000001,0.8492000000000001,0.6157999999999999
2 9 0.07400000000000001,0.9802,0.21980000000000005
3 9 0.0422,1.0,0.176
4 9 0.1274,1.0,0.04560000000000001
5 9 0.5488,0.3032,0.0066
6 9 0.5186,0.08280000000000001,0.0016
7 9 0.3665999999999999,0.0062,0.0002
};
\nextgroupplot[title=max, yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9682000000000001,1.0,0.9978
1 0 0.9782,1.0,0.9982000000000001
2 0 0.9852000000000001,1.0,0.9975999999999999
3 0 0.9945999999999999,1.0,0.9932000000000001
4 0 0.9916,1.0,0.9879999999999999
5 0 0.9898,1.0,0.9652000000000001
6 0 0.9843999999999999,0.9766,0.2096
7 0 0.9833999999999999,0.9922000000000001,0.0152
0 1 0.9815999999999999,1.0,0.9976
1 1 0.9835999999999998,1.0,0.9984
2 1 0.9904,1.0,0.9965999999999999
3 1 0.9936,1.0,0.9958
4 1 0.9914,1.0,0.9902
5 1 0.9926,1.0,0.9719999999999999
6 1 0.9882,0.9992000000000001,0.6938
7 1 0.9852000000000001,0.9934,0.023200000000000002
0 2 0.9805999999999999,1.0,0.9992000000000001
1 2 0.9805999999999999,1.0,0.9974000000000001
2 2 0.9885999999999999,1.0,0.9974000000000001
3 2 0.9922000000000001,1.0,0.9945999999999999
4 2 0.994,1.0,0.9914
5 2 0.9944,1.0,0.9794
6 2 0.9916,1.0,0.1796
7 2 0.991,0.9982,0.014799999999999999
0 3 0.9822,1.0,0.9987999999999999
1 3 0.9784,1.0,0.9987999999999999
2 3 0.9904,1.0,0.9972000000000001
3 3 0.9924,1.0,0.9958
4 3 0.9936,1.0,0.9914
5 3 0.9934,1.0,0.9753999999999999
6 3 0.99,1.0,0.9024000000000001
7 3 0.9875999999999999,0.9968,0.0204
0 4 0.9856,1.0,0.9982
1 4 0.9823999999999999,1.0,0.9987999999999999
2 4 0.9921999999999999,1.0,0.9958
3 4 0.993,1.0,0.9948
4 4 0.9924,1.0,0.9902000000000001
5 4 0.9944,1.0,0.975
6 4 0.9908000000000001,0.9997999999999999,0.6902
7 4 0.9869999999999999,1.0,0.012199999999999999
0 5 0.9856,1.0,0.9974000000000001
1 5 0.9846,1.0,0.9966000000000002
2 5 0.9867999999999999,1.0,0.9982
3 5 0.9908000000000001,1.0,0.9945999999999999
4 5 0.9942,1.0,0.9898
5 5 0.994,1.0,0.9720000000000001
6 5 0.9890000000000001,0.9994,0.321
7 5 0.9865999999999999,0.9972,0.014400000000000001
0 6 0.9688000000000001,1.0,0.9972
1 6 0.9730000000000001,1.0,0.9968
2 6 0.9869999999999999,1.0,0.9934
3 6 0.9894000000000001,1.0,0.9916
4 6 0.9914,1.0,0.9875999999999999
5 6 0.991,1.0,0.9644
6 6 0.9914,0.9998000000000001,0.014599999999999998
7 6 0.9862,0.018,0.0004
0 7 0.6372,0.9948,0.9827999999999999
1 7 0.7376,0.9958,0.9865999999999999
2 7 0.9158000000000002,0.9992000000000001,0.9802
3 7 0.9686,1.0,0.9712
4 7 0.9710000000000001,0.9974000000000001,0.9339999999999999
5 7 0.9823999999999999,0.991,0.27619999999999995
6 7 0.9823999999999999,0.9696,0.013399999999999999
7 7 0.9869999999999999,0.014599999999999998,0.0002
0 8 0.18619999999999998,0.8767999999999999,0.89
1 8 0.1018,0.8284,0.8942
2 8 0.067,0.8694,0.8382
3 8 0.1916,0.9349999999999999,0.6345999999999999
4 8 0.5474,0.726,0.18
5 8 0.7726,0.2572,0.0196
6 8 0.9126000000000001,0.06960000000000001,0.0036000000000000003
7 8 0.9746,0.014000000000000002,0.0004
0 9 0.1904,0.8596,0.7462000000000001
1 9 0.094,0.7081999999999999,0.696
2 9 0.0664,0.8676,0.5838
3 9 0.0678,0.9308,0.378
4 9 0.40099999999999997,0.725,0.09540000000000001
5 9 0.693,0.21799999999999997,0.0124
6 9 0.7689999999999999,0.0314,0.002
7 9 0.739,0.0112,0.0002
};
\end{groupplot}
\end{tikzpicture}



==> plots/mode/var_dim.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=6 by 1,
    horizontal sep=0.1cm,
    vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabels={8,16,32,64,128,256,512,1024}, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, title style={at={(0.5,0.9)}, font=\small},]


\nextgroupplot[title=BERT (99.9\%), yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.11218749731779099,0.12325000017881393,0.1393750011920929
1 0 0.11375000327825546,0.12112500220537185,0.1290625035762787
2 0 0.11312499642372131,0.11918749958276749,0.1287499964237213
3 0 0.11500000208616257,0.12168750166893005,0.12968750298023224
4 0 0.11968749761581421,0.12331250011920929,0.13375000655651093
5 0 0.11156249791383743,0.11937500089406967,0.12656250596046448
6 0 0.11249999701976776,0.1190625011920929,0.12968750298023224
7 0 0.11124999821186066,0.11656250208616256,0.12343750149011612
0 1 0.11749999970197678,0.1261250004172325,0.13718749582767487
1 1 0.11625000089406967,0.12300000041723251,0.13562500476837158
2 1 0.11687500029802322,0.12074999958276748,0.13343749940395355
3 1 0.12312500178813934,0.12893750369548798,0.13312500715255737
4 1 0.11437500268220901,0.12037500143051147,0.13093750178813934
5 1 0.11375000327825546,0.12262499928474427,0.1303125023841858
6 1 0.11625000089406967,0.12075000256299973,0.12718750536441803
7 1 0.1184374988079071,0.12424999922513962,0.13218750059604645
0 2 0.11687500029802322,0.1629375010728836,0.3215624988079071
1 2 0.11874999850988388,0.12399999797344208,0.13437500596046448
2 2 0.11906249821186066,0.12675000131130218,0.14000000059604645
3 2 0.11781249940395355,0.12231249809265136,0.13500000536441803
4 2 0.11937499791383743,0.12943749874830246,0.1418749988079071
5 2 0.12687499821186066,0.14168749749660492,0.15531249344348907
6 2 0.11656250059604645,0.131624998152256,0.15031249821186066
7 2 0.11874999850988388,0.12462500035762787,0.13343749940395355
0 3 0.2503125071525574,0.38962500393390653,0.5321875214576721
1 3 0.12531250715255737,0.3465625077486038,0.6575000286102295
2 3 0.13375000655651093,0.2949374973773956,0.46875
3 3 0.18312500417232513,0.2751250073313713,0.4781250059604645
4 3 0.2553125023841858,0.309749998152256,0.4671874940395355
5 3 0.22437499463558197,0.26387499570846557,0.33281248807907104
6 3 0.25,0.2584999978542328,0.27000001072883606
7 3 0.11999999731779099,0.15706249922513962,0.20343750715255737
0 4 0.2199999988079071,0.30700000524520876,0.3687500059604645
1 4 0.4690625071525574,0.4993125021457672,0.5603125095367432
2 4 0.6137499809265137,0.673562490940094,0.7418749928474426
3 4 0.6681249737739563,0.779562509059906,0.8596875071525574
4 4 0.8696874976158142,0.9694999933242798,0.9965624809265137
5 4 0.9903125166893005,0.9961875081062317,0.9984375238418579
6 4 0.5478125214576721,0.831374990940094,0.9571874737739563
7 4 0.3890624940395355,0.44456249475479126,0.6700000166893005
0 5 0.2096875011920929,0.23199999332427979,0.2734375
1 5 0.2828125059604645,0.33637499809265137,0.37156251072883606
2 5 0.44593751430511475,0.48412500619888305,0.5309374928474426
3 5 0.6834375262260437,0.7628124952316284,0.8443750143051147
4 5 0.9940624833106995,0.9956249952316284,0.996874988079071
5 5 0.9950000047683716,0.9958124995231629,0.996874988079071
6 5 0.9909374713897705,0.993500006198883,0.9959375262260437
7 5 0.996874988079071,0.998812484741211,0.9996874928474426
0 6 0.13906249403953552,0.14393749833106995,0.15781250596046448
1 6 0.19249999523162842,0.24287500381469726,0.28812500834465027
2 6 0.2956250011920929,0.33406250476837157,0.4012500047683716
3 6 0.5550000071525574,0.5837499976158143,0.621874988079071
4 6 0.9568750262260437,0.9794374942779541,0.9884374737739563
5 6 0.995312511920929,0.9965000033378602,0.9975000023841858
6 6 0.9959375262260437,0.9974375009536743,0.9987499713897705
7 6 0.9975000023841858,0.998312509059906,0.9990624785423279
0 7 0.125,0.12925000190734864,0.13906249403953552
1 7 0.13312500715255737,0.1403750002384186,0.15000000596046448
2 7 0.17749999463558197,0.19274999797344208,0.21656249463558197
3 7 0.2984375059604645,0.32825000286102296,0.38624998927116394
4 7 0.5953124761581421,0.6542500138282776,0.7106249928474426
5 7 0.9834374785423279,0.9849375009536743,0.9865624904632568
6 7 0.9956250190734863,0.996750009059906,0.9981250166893005
7 7 0.996874988079071,0.9976249814033509,0.9987499713897705
0 8 0.10875000059604645,0.11793750077486038,0.13218750059604645
1 8 0.13187499344348907,0.13531250059604644,0.14281250536441803
2 8 0.12843750417232513,0.13400000035762788,0.1459375023841858
3 8 0.15000000596046448,0.15568750202655793,0.16906249523162842
4 8 0.2290624976158142,0.26537499725818636,0.29343751072883606
5 8 0.682812511920929,0.7024999976158142,0.7271875143051147
6 8 0.9865624904632568,0.9888125061988831,0.9921875
7 8 0.995312511920929,0.9966250061988831,0.9975000023841858
0 9 0.10593750327825546,0.1092500001192093,0.11687500029802322
1 9 0.11093749850988388,0.1196250006556511,0.13593749701976776
2 9 0.11218749731779099,0.11856250166893005,0.13468749821186066
3 9 0.12062499672174454,0.12850000113248825,0.14093750715255737
4 9 0.13343749940395355,0.15199999809265136,0.17031249403953552
5 9 0.1993750035762787,0.21687499880790712,0.25343748927116394
6 9 0.6368749737739563,0.6732499957084656,0.7106249928474426
7 9 0.9828125238418579,0.9855000019073487,0.9881250262260437
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 5
};

\nextgroupplot[title=MTE (100\%), yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.12531250715255737,0.12956250309944153,0.13562500476837158
1 0 0.1262499988079071,0.13274999856948852,0.13875000178813934
2 0 0.11999999731779099,0.1292500004172325,0.14343750476837158
3 0 0.1237500011920929,0.13081250041723252,0.1365624964237213
4 0 0.12312500178813934,0.13581250011920928,0.15031249821186066
5 0 0.12843750417232513,0.1365625023841858,0.14249999821186066
6 0 0.12656250596046448,0.1326875001192093,0.15000000596046448
7 0 0.11093749850988388,0.12974999994039535,0.14749999344348907
0 1 0.12968750298023224,0.13543749749660491,0.1484375
1 1 0.1315625011920929,0.13774999976158142,0.14374999701976776
2 1 0.13062499463558197,0.1357499986886978,0.14499999582767487
3 1 0.12531250715255737,0.1364999994635582,0.1418749988079071
4 1 0.13062499463558197,0.13656249940395354,0.14249999821186066
5 1 0.13625000417232513,0.14025000035762786,0.1459375023841858
6 1 0.1365624964237213,0.13943750262260438,0.14343750476837158
7 1 0.13249999284744263,0.1380624994635582,0.1496874988079071
0 2 0.4581249952316284,0.5279374957084656,0.5718749761581421
1 2 0.5584375262260437,0.6733749985694886,0.7912499904632568
2 2 0.6890624761581421,0.8292499899864196,0.989062488079071
3 2 0.14499999582767487,0.24893749952316285,0.42406249046325684
4 2 0.13124999403953552,0.14237499833106995,0.15468749403953552
5 2 0.13375000655651093,0.13993749916553497,0.15531249344348907
6 2 0.13718749582767487,0.14337500035762787,0.1599999964237213
7 2 0.1328125,0.13887500166893005,0.15312500298023224
0 3 0.3840624988079071,0.5241249978542328,0.6015625
1 3 0.6465625166893005,0.8068750023841857,0.9862499833106995
2 3 0.7162500023841858,0.9036875009536743,0.9984375238418579
3 3 0.9543750286102295,0.9841875076293946,0.9965624809265137
4 3 0.901562511920929,0.9746875047683716,0.9975000023841858
5 3 0.9828125238418579,0.9926874995231628,0.9978125095367432
6 3 0.13312500715255737,0.47706249058246614,0.9809374809265137
7 3 0.14000000059604645,0.19193749725818635,0.38093748688697815
0 4 0.3293749988079071,0.40731250047683715,0.4846875071525574
1 4 0.6118749976158142,0.6441874980926514,0.6615625023841858
2 4 0.8362500071525574,0.9555625081062317,0.9981250166893005
3 4 0.9906250238418579,0.9969375014305115,0.9996874928474426
4 4 0.9965624809265137,0.9975625038146972,0.9990624785423279
5 4 0.9906250238418579,0.9961875081062317,0.9981250166893005
6 4 0.9965624809265137,0.9980624914169312,0.9990624785423279
7 4 0.9515625238418579,0.9831250071525574,0.9978125095367432
0 5 0.2709375023841858,0.28956250548362733,0.3199999928474426
1 5 0.3956249952316284,0.4397499918937683,0.4621874988079071
2 5 0.65625,0.7165625095367432,0.7549999952316284
3 5 0.9946874976158142,0.996875011920929,0.9981250166893005
4 5 0.9978125095367432,0.9981875061988831,0.9987499713897705
5 5 0.9978125095367432,0.998562490940094,0.9990624785423279
6 5 0.9971874952316284,0.9984375,0.9996874928474426
7 5 0.9759374856948853,0.9905624866485596,0.9993749856948853
0 6 0.20781250298023224,0.2610000044107437,0.2915624976158142
1 6 0.38968750834465027,0.43625000715255735,0.5087500214576721
2 6 0.7712500095367432,0.8526250004768372,0.9731249809265137
3 6 0.9962499737739563,0.9971874952316284,0.9984375238418579
4 6 0.9965624809265137,0.9980000138282776,0.9984375238418579
5 6 0.9978125095367432,0.9993749976158142,1.0
6 6 0.9984375238418579,0.9991250038146973,1.0
7 6 0.9984375238418579,0.9989999890327453,0.9996874928474426
0 7 0.19968749582767487,0.2275000035762787,0.29468750953674316
1 7 0.3828125,0.41774999499320986,0.46656250953674316
2 7 0.8209375143051147,0.9046875,0.9665625095367432
3 7 0.9921875,0.993874990940094,0.9946874976158142
4 7 0.9959375262260437,0.9979999899864197,0.9990624785423279
5 7 0.9987499713897705,0.9993749856948853,1.0
6 7 0.9993749856948853,0.9994999885559082,1.0
7 7 0.9990624785423279,0.9993749856948853,1.0
0 8 0.14687499403953552,0.17962500154972078,0.22062499821186066
1 8 0.26249998807907104,0.31868749260902407,0.3490625023841858
2 8 0.7056249976158142,0.7683750033378601,0.8199999928474426
3 8 0.965624988079071,0.9722499966621398,0.979687511920929
4 8 0.9909374713897705,0.9932500004768372,0.995312511920929
5 8 0.9971874952316284,0.9982499957084656,0.9987499713897705
6 8 0.9987499713897705,0.9992499828338623,0.9996874928474426
7 8 0.9993749856948853,0.9997499942779541,1.0
0 9 0.11656250059604645,0.12362499982118606,0.15312500298023224
1 9 0.27437499165534973,0.2965624988079071,0.33937498927116394
2 9 0.5340625047683716,0.5590000033378602,0.6012499928474426
3 9 0.848437488079071,0.865874993801117,0.8818749785423279
4 9 0.9587500095367432,0.9630000114440918,0.9690625071525574
5 9 0.9865624904632568,0.9894374966621399,0.9915624856948853
6 9 0.9965624809265137,0.996999990940094,0.9984375238418579
7 9 0.9984375238418579,0.9991249918937684,1.0
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 8
};

\nextgroupplot[title=NAP (99.7\%), yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.13124999403953552,0.179749995470047,0.28843748569488525
1 0 0.14249999821186066,0.3193749785423279,0.5237500071525574
2 0 0.13062499463558197,0.22318749129772186,0.34968748688697815
3 0 0.1368750035762787,0.3296250104904175,0.5581250190734863
4 0 0.19437499344348907,0.3865000009536743,0.5853124856948853
5 0 0.21937499940395355,0.3361875116825104,0.484375
6 0 0.21687500178813934,0.35493746399879456,0.5143749713897705
7 0 0.140625,0.3149999976158142,0.44749999046325684
0 1 0.12281250208616257,0.22212500870227814,0.3853124976158142
1 1 0.3199999928474426,0.3803125023841858,0.42093750834465027
2 1 0.14281250536441803,0.5608125329017639,0.996874988079071
3 1 0.7562500238418579,0.9212499856948853,0.9981250166893005
4 1 0.9896875023841858,0.9935000538825989,0.995312511920929
5 1 0.9962499737739563,0.9968124628067017,0.9978125095367432
6 1 0.4012500047683716,0.875374972820282,0.9956250190734863
7 1 0.3578124940395355,0.8611875772476196,0.9962499737739563
0 2 0.31718748807907104,0.4416874945163727,0.5371875166893005
1 2 0.6650000214576721,0.7908124327659607,0.8843749761581421
2 2 0.9543750286102295,0.9770625233650208,0.9931250214576721
3 2 0.9634374976158142,0.9794999957084656,0.9959375262260437
4 2 0.9918749928474426,0.9957500696182251,0.9987499713897705
5 2 0.9950000047683716,0.9965624809265137,0.9978125095367432
6 2 0.995312511920929,0.9970625042915344,0.9984375238418579
7 2 0.9950000047683716,0.9967500567436218,0.9978125095367432
0 3 0.42875000834465027,0.460812509059906,0.5115625262260437
1 3 0.551562488079071,0.7398124933242798,0.8496875166893005
2 3 0.8421875238418579,0.9032500386238098,0.9696875214576721
3 3 0.981249988079071,0.9861874580383301,0.9931250214576721
4 3 0.9868749976158142,0.9903749227523804,0.9937499761581421
5 3 0.9825000166893005,0.9893125295639038,0.9928125143051147
6 3 0.9915624856948853,0.9966875314712524,0.9990624785423279
7 3 0.9896875023841858,0.9940624237060547,0.9993749856948853
0 4 0.2734375,0.3761875033378601,0.46406251192092896
1 4 0.5028125047683716,0.6109374761581421,0.6528124809265137
2 4 0.8084375262260437,0.8806875348091125,0.9659374952316284
3 4 0.9831249713897705,0.9860624074935913,0.9887499809265137
4 4 0.9809374809265137,0.9830624461174011,0.9859374761581421
5 4 0.9837499856948853,0.987250030040741,0.9903125166893005
6 4 0.981249988079071,0.9863125085830688,0.9903125166893005
7 4 0.9800000190734863,0.984125018119812,0.987500011920929
0 5 0.3284375071525574,0.390999972820282,0.4690625071525574
1 5 0.7446874976158142,0.7892500162124634,0.8500000238418579
2 5 0.9671875238418579,0.9817500114440918,0.9884374737739563
3 5 0.9846875071525574,0.9864374995231628,0.9900000095367432
4 5 0.9871875047683716,0.9888750314712524,0.9918749928474426
5 5 0.9856250286102295,0.9876874685287476,0.9896875023841858
6 5 0.9840624928474426,0.9876874685287476,0.9940624833106995
7 5 0.9809374809265137,0.9854375123977661,0.9871875047683716
0 6 0.3971875011920929,0.46287497878074646,0.518750011920929
1 6 0.7484375238418579,0.8446874618530273,0.9281250238418579
2 6 0.979687511920929,0.981624960899353,0.9837499856948853
3 6 0.984375,0.987125039100647,0.9931250214576721
4 6 0.9896875023841858,0.9919999837875366,0.9940624833106995
5 6 0.9906250238418579,0.9944999814033508,0.9971874952316284
6 6 0.9871875047683716,0.9921249151229858,0.9962499737739563
7 6 0.987500011920929,0.991812527179718,0.9946874976158142
0 7 0.2784374952316284,0.36168748140335083,0.4556249976158142
1 7 0.7271875143051147,0.7949374914169312,0.8262500166893005
2 7 0.9524999856948853,0.9614375233650208,0.9678124785423279
3 7 0.9806249737739563,0.9849374890327454,0.9900000095367432
4 7 0.9909374713897705,0.9919999837875366,0.9946874976158142
5 7 0.9909374713897705,0.9941250085830688,0.9965624809265137
6 7 0.9940624833106995,0.9951249957084656,0.9965624809265137
7 7 0.9931250214576721,0.9944999814033508,0.9962499737739563
0 8 0.22718749940395355,0.27012497186660767,0.3318749964237213
1 8 0.5615624785423279,0.6068124771118164,0.6712499856948853
2 8 0.8374999761581421,0.8728124499320984,0.8928124904632568
3 8 0.9403125047683716,0.9501250386238098,0.9612500071525574
4 8 0.9703124761581421,0.9744375348091125,0.9781249761581421
5 8 0.9856250286102295,0.9875624775886536,0.9906250238418579
6 8 0.9878125190734863,0.9910625219345093,0.9946874976158142
7 8 0.9934375286102295,0.9952500462532043,0.9981250166893005
0 9 0.1862500011920929,0.20481249690055847,0.23125000298023224
1 9 0.3440625071525574,0.3760624825954437,0.4399999976158142
2 9 0.6103125214576721,0.6350624561309814,0.6868749856948853
3 9 0.7796875238418579,0.8326875567436218,0.8628125190734863
4 9 0.9153125286102295,0.9196249842643738,0.9290624856948853
5 9 0.9556249976158142,0.9590624570846558,0.9646875262260437
6 9 0.9768750071525574,0.9801249504089355,0.9828125238418579
7 9 0.9865624904632568,0.9898125529289246,0.9931250214576721
};
\addplot[
only marks,
mark=x,
]
table {
x y
6 2
};

\nextgroupplot[title=NON (99.9\%), yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.1993750035762787,0.24012500047683716,0.3021875023841858
1 0 0.2006250023841858,0.2459374964237213,0.33156248927116394
2 0 0.13062499463558197,0.20062499940395356,0.23593750596046448
3 0 0.15062500536441803,0.2636250048875809,0.4243749976158142
4 0 0.20468750596046448,0.301500004529953,0.41593751311302185
5 0 0.22343750298023224,0.33793750405311584,0.5418750047683716
6 0 0.19843749701976776,0.3392500013113022,0.4675000011920929
7 0 0.2043749988079071,0.2674374967813492,0.3096874952316284
0 1 0.13218750059604645,0.237437504529953,0.31437501311302185
1 1 0.20999999344348907,0.2645625025033951,0.3321875035762787
2 1 0.20250000059604645,0.2626249998807907,0.41062501072883606
3 1 0.21593749523162842,0.28649999499320983,0.43187499046325684
4 1 0.14624999463558197,0.2961875021457672,0.4481250047683716
5 1 0.20499999821186066,0.41612500250339507,0.6565625071525574
6 1 0.14374999701976776,0.49449999928474425,0.9246875047683716
7 1 0.20125000178813934,0.4541250079870224,0.8103125095367432
0 2 0.1990624964237213,0.325874999165535,0.41999998688697815
1 2 0.38374999165534973,0.4794374942779541,0.5584375262260437
2 2 0.6274999976158142,0.6918750047683716,0.8031250238418579
3 2 0.5262500047683716,0.6664375066757202,0.9787499904632568
4 2 0.4424999952316284,0.6664374947547913,0.817187488079071
5 2 0.625,0.7290624976158142,0.9453125
6 2 0.5931249856948853,0.8289375066757202,0.9700000286102295
7 2 0.7737500071525574,0.8969374895095825,0.9865624904632568
0 3 0.3050000071525574,0.4124374985694885,0.5453125238418579
1 3 0.41749998927116394,0.690562492609024,0.8353124856948853
2 3 0.7746875286102295,0.8835624933242798,0.9815624952316284
3 3 0.7831249833106995,0.9281875014305114,0.9853125214576721
4 3 0.8534374833106995,0.9478125095367431,0.9868749976158142
5 3 0.8615624904632568,0.9549375057220459,0.9840624928474426
6 3 0.7628124952316284,0.8874374985694885,0.9909374713897705
7 3 0.7471874952316284,0.9354375004768372,0.9946874976158142
0 4 0.24124999344348907,0.3179375022649765,0.4753125011920929
1 4 0.2931250035762787,0.36843750476837156,0.535937488079071
2 4 0.49812498688697815,0.5876874983310699,0.7553125023841858
3 4 0.6818749904632568,0.8103750109672546,0.9928125143051147
4 4 0.7221875190734863,0.8350624918937684,0.9921875
5 4 0.8518750071525574,0.9608749985694885,0.9950000047683716
6 4 0.9918749928474426,0.9934374928474426,0.9943749904632568
7 4 0.9915624856948853,0.9938124895095826,0.9962499737739563
0 5 0.18968750536441803,0.21356249749660491,0.28312501311302185
1 5 0.19718749821186066,0.2451249986886978,0.32624998688697815
2 5 0.2874999940395355,0.30668750405311584,0.36937499046325684
3 5 0.3256250023841858,0.4034375071525574,0.47874999046325684
4 5 0.542187511920929,0.6449999928474426,0.7649999856948853
5 5 0.8740624785423279,0.9484999895095825,0.9971874952316284
6 5 0.9959375262260437,0.9975625038146972,0.9987499713897705
7 5 0.9871875047683716,0.989187502861023,0.9909374713897705
0 6 0.13187499344348907,0.16968750059604645,0.1993750035762787
1 6 0.21687500178813934,0.2375,0.28843748569488525
2 6 0.22843749821186066,0.3251249998807907,0.37843748927116394
3 6 0.36937499046325684,0.4745625078678131,0.5637500286102295
4 6 0.6443750262260437,0.7019375085830688,0.7699999809265137
5 6 0.8481249809265137,0.9684999942779541,0.9987499713897705
6 6 0.9975000023841858,0.9987499833106994,0.9993749856948853
7 6 0.9971874952316284,0.9980000019073486,0.9990624785423279
0 7 0.12250000238418579,0.1274375021457672,0.1365624964237213
1 7 0.14281250536441803,0.19987500160932542,0.2721875011920929
2 7 0.27125000953674316,0.28212499618530273,0.3071874976158142
3 7 0.6384375095367432,0.7128750085830688,0.7946875095367432
4 7 0.979687511920929,0.9868124842643737,0.9909374713897705
5 7 0.9846875071525574,0.9890625,0.9912499785423279
6 7 0.9896875023841858,0.9918750047683715,0.9984375238418579
7 7 0.9978125095367432,0.998812484741211,0.9996874928474426
0 8 0.12062499672174454,0.12381250113248825,0.1365624964237213
1 8 0.12218750268220901,0.12993750125169753,0.1393750011920929
2 8 0.14093750715255737,0.14793750047683715,0.1599999964237213
3 8 0.3128125071525574,0.45074999928474424,0.5306249856948853
4 8 0.9215624928474426,0.9320624947547913,0.9440624713897705
5 8 0.9787499904632568,0.9846874952316285,0.9878125190734863
6 8 0.9893749952316284,0.9908750057220459,0.9931250214576721
7 8 0.9915624856948853,0.9933125019073487,0.9950000047683716
0 9 0.11625000089406967,0.12331250160932541,0.13468749821186066
1 9 0.11625000089406967,0.12668750137090684,0.1431249976158142
2 9 0.13718749582767487,0.14112499952316285,0.1525000035762787
3 9 0.14624999463558197,0.1521875023841858,0.15906250476837158
4 9 0.5071874856948853,0.606375002861023,0.723437488079071
5 9 0.9478124976158142,0.9569374918937683,0.9631249904632568
6 9 0.9853125214576721,0.9863125085830688,0.9881250262260437
7 9 0.9896875023841858,0.9915624976158142,0.9931250214576721
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 7
};


\nextgroupplot[title=sum (100\%), yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.41843751072883606,0.47587499022483826,0.5378124713897705
1 0 0.3956249952316284,0.6120000064373017,0.7981250286102295
2 0 0.6384375095367432,0.8602499961853027,0.9599999785423279
3 0 0.22156250476837158,0.8206249952316285,0.9834374785423279
4 0 0.96875,0.9827499985694885,0.9909374713897705
5 0 0.9787499904632568,0.9898750066757203,0.995312511920929
6 0 0.9934375286102295,0.9961249947547912,0.9987499713897705
7 0 0.9790624976158142,0.9911875009536744,0.9981250166893005
0 1 0.6528124809265137,0.6934999942779541,0.7209374904632568
1 1 0.9865624904632568,0.9886250019073486,0.9918749928474426
2 1 0.9962499737739563,0.996999990940094,0.9978125095367432
3 1 0.9946874976158142,0.9966250061988831,0.9984375238418579
4 1 0.9946874976158142,0.9955000162124634,0.9959375262260437
5 1 0.9925000071525574,0.9957499980926514,0.9990624785423279
6 1 0.9946874976158142,0.9956874966621398,0.9965624809265137
7 1 0.9956250190734863,0.9963124990463257,0.996874988079071
0 2 0.706250011920929,0.7160625100135803,0.7278125286102295
1 2 0.9399999976158142,0.9461875081062316,0.9540625214576721
2 2 0.9615625143051147,0.9785624980926514,0.9912499785423279
3 2 0.9950000047683716,0.9969375133514404,0.9984375238418579
4 2 0.9962499737739563,0.9975624918937683,0.9987499713897705
5 2 0.9950000047683716,0.9961249947547912,0.9971874952316284
6 2 0.9943749904632568,0.9961249947547912,0.9971874952316284
7 2 0.9934375286102295,0.9955625057220459,0.9975000023841858
0 3 0.7037500143051147,0.7216875076293945,0.7443749904632568
1 3 0.9700000286102295,0.9709375143051148,0.9737499952316284
2 3 0.9681249856948853,0.9707499980926514,0.9737499952316284
3 3 0.9653124809265137,0.9687499880790711,0.9731249809265137
4 3 0.9565625190734863,0.9660624980926513,0.9737499952316284
5 3 0.9668750166893005,0.9681874990463257,0.9706249833106995
6 3 0.9606249928474426,0.9691250085830688,0.9750000238418579
7 3 0.9637500047683716,0.9662500023841858,0.9681249856948853
0 4 0.7162500023841858,0.7309999942779541,0.7471874952316284
1 4 0.9881250262260437,0.9897500038146972,0.9909374713897705
2 4 0.987500011920929,0.990874993801117,0.9943749904632568
3 4 0.9893749952316284,0.9916249871253967,0.9937499761581421
4 4 0.9859374761581421,0.990874993801117,0.9943749904632568
5 4 0.9884374737739563,0.9906875014305114,0.9925000071525574
6 4 0.9859374761581421,0.9904999971389771,0.9934375286102295
7 4 0.9856250286102295,0.9888125061988831,0.9906250238418579
0 5 0.7106249928474426,0.7333125114440918,0.7496874928474426
1 5 0.9946874976158142,0.9961874842643738,0.996874988079071
2 5 0.9943749904632568,0.9961874961853028,0.9978125095367432
3 5 0.9959375262260437,0.9969375014305115,0.9975000023841858
4 5 0.9978125095367432,0.998312509059906,0.9996874928474426
5 5 0.9975000023841858,0.9981250166893005,0.9984375238418579
6 5 0.9962499737739563,0.9977499961853027,0.9990624785423279
7 5 0.995312511920929,0.9959375023841858,0.996874988079071
0 6 0.6918749809265137,0.7001874923706055,0.7231249809265137
1 6 0.9943749904632568,0.9953125,0.9962499737739563
2 6 0.9971874952316284,0.9981249928474426,0.9987499713897705
3 6 0.9978125095367432,0.9986875057220459,0.9996874928474426
4 6 0.9978125095367432,0.9983749985694885,0.9993749856948853
5 6 0.9987499713897705,0.9994374871253967,1.0
6 6 0.9990624785423279,0.9994374871253967,1.0
7 6 0.9990624785423279,0.9996874928474426,1.0
0 7 0.6256250143051147,0.6372500061988831,0.6496875286102295
1 7 0.9471874833106995,0.9578750014305115,0.9787499904632568
2 7 0.9887499809265137,0.9910624861717224,0.9937499761581421
3 7 0.995312511920929,0.9965625047683716,0.9984375238418579
4 7 0.995312511920929,0.9966874957084656,0.9978125095367432
5 7 0.9956250190734863,0.9961875200271606,0.9978125095367432
6 7 0.9962499737739563,0.9969374895095825,0.9981250166893005
7 7 0.9940624833106995,0.9958750009536743,0.9978125095367432
0 8 0.38968750834465027,0.44756250381469725,0.5146874785423279
1 8 0.690625011920929,0.7013750076293945,0.753125011920929
2 8 0.9165624976158142,0.9201249957084656,0.9331250190734863
3 8 0.9643750190734863,0.9681875109672546,0.973437488079071
4 8 0.9846875071525574,0.9866250157356262,0.9921875
5 8 0.9865624904632568,0.988937497138977,0.9903125166893005
6 8 0.9900000095367432,0.9914374947547913,0.9928125143051147
7 8 0.9918749928474426,0.9928750038146973,0.9946874976158142
0 9 0.2718749940395355,0.29899999499320984,0.3462499976158142
1 9 0.42625001072883606,0.5135000050067902,0.578125
2 9 0.698437511920929,0.7276874899864196,0.7528125047683716
3 9 0.8943750262260437,0.9065624952316285,0.926562488079071
4 9 0.9624999761581421,0.9664375066757203,0.9731249809265137
5 9 0.9787499904632568,0.9823750019073486,0.9862499833106995
6 9 0.9856250286102295,0.9874375104904175,0.9900000095367432
7 9 0.9893749952316284,0.9904374957084656,0.9925000071525574
};
\addplot[
only marks,
mark=x,
]
table {
x y
7 6
};

\nextgroupplot[title=max (14.9\%), yticklabels={}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.125,0.1359375,0.14374999701976776
1 0 0.12343750149011612,0.1339375004172325,0.1393750011920929
2 0 0.12562499940395355,0.1356249988079071,0.15156249701976776
3 0 0.1274999976158142,0.13431250154972077,0.14249999821186066
4 0 0.12656250596046448,0.13218750059604645,0.13593749701976776
5 0 0.12656250596046448,0.1290624976158142,0.13593749701976776
6 0 0.13562500476837158,0.1408749997615814,0.14562499523162842
7 0 0.13093750178813934,0.13568750023841858,0.1418749988079071
0 1 0.12999999523162842,0.13337499797344207,0.1459375023841858
1 1 0.13187499344348907,0.13812499940395356,0.14374999701976776
2 1 0.1353124976158142,0.14256249964237214,0.14624999463558197
3 1 0.1328125,0.13724999725818635,0.14124999940395355
4 1 0.1353124976158142,0.13850000202655793,0.1446875035762787
5 1 0.1315625011920929,0.1376875013113022,0.14499999582767487
6 1 0.1287499964237213,0.14118750095367433,0.15281249582767487
7 1 0.13781249523162842,0.14287500083446503,0.14781250059604645
0 2 0.13187499344348907,0.13793750405311583,0.1587499976158142
1 2 0.14031249284744263,0.14874999821186066,0.15968750417232513
2 2 0.1365624964237213,0.14225000143051147,0.1574999988079071
3 2 0.1353124976158142,0.1421249955892563,0.15000000596046448
4 2 0.13843749463558197,0.14424999952316284,0.1496874988079071
5 2 0.13437500596046448,0.14268749952316284,0.15312500298023224
6 2 0.13218750059604645,0.1380625009536743,0.1471875011920929
7 2 0.13437500596046448,0.14031250178813934,0.15343749523162842
0 3 0.1340624988079071,0.14118749797344207,0.15468749403953552
1 3 0.1381250023841858,0.14150000214576722,0.1525000035762787
2 3 0.14281250536441803,0.14687500298023223,0.15468749403953552
3 3 0.14031249284744263,0.14424999952316284,0.15687499940395355
4 3 0.13781249523162842,0.14149999916553496,0.15406249463558197
5 3 0.1381250023841858,0.14506250321865083,0.15718750655651093
6 3 0.1340624988079071,0.1393750011920929,0.14906249940395355
7 3 0.13593749701976776,0.14237500131130218,0.1484375
0 4 0.12062499672174454,0.12687500119209288,0.13562500476837158
1 4 0.12218750268220901,0.1276875004172325,0.14093750715255737
2 4 0.12406250089406967,0.13006250113248824,0.13968749344348907
3 4 0.12218750268220901,0.13193750232458115,0.14906249940395355
4 4 0.13062499463558197,0.13712499737739564,0.14781250059604645
5 4 0.12999999523162842,0.13506250083446503,0.14374999701976776
6 4 0.13343749940395355,0.13756250143051146,0.14749999344348907
7 4 0.12812499701976776,0.13506250083446503,0.14281250536441803
0 5 0.12312500178813934,0.12649999856948851,0.1328125
1 5 0.12250000238418579,0.12712500095367432,0.14156250655651093
2 5 0.12218750268220901,0.12731249779462814,0.13249999284744263
3 5 0.11968749761581421,0.1252499997615814,0.13312500715255737
4 5 0.11812499910593033,0.12537500113248826,0.13718749582767487
5 5 0.11999999731779099,0.12681250274181366,0.13312500715255737
6 5 0.12562499940395355,0.12693749964237214,0.13375000655651093
7 5 0.12656250596046448,0.13106250166893005,0.14124999940395355
0 6 0.11999999731779099,0.12650000005960466,0.13593749701976776
1 6 0.12406250089406967,0.12918749898672105,0.14031249284744263
2 6 0.11812499910593033,0.12481249868869781,0.1315625011920929
3 6 0.11999999731779099,0.1265625,0.1315625011920929
4 6 0.12125000357627869,0.1250000014901161,0.1353124976158142
5 6 0.11906249821186066,0.1235624983906746,0.13500000536441803
6 6 0.12250000238418579,0.12718749940395355,0.13437500596046448
7 6 0.12531250715255737,0.13206250071525574,0.14374999701976776
0 7 0.12343750149011612,0.12568750083446503,0.13625000417232513
1 7 0.11937499791383743,0.12650000154972077,0.13875000178813934
2 7 0.12093749642372131,0.12556250095367433,0.13468749821186066
3 7 0.11906249821186066,0.12537499964237214,0.13593749701976776
4 7 0.12031249701976776,0.12556249797344207,0.14031249284744263
5 7 0.11749999970197678,0.12393750250339508,0.13562500476837158
6 7 0.12218750268220901,0.12706250101327896,0.13218750059604645
7 7 0.125,0.13062500059604645,0.13906249403953552
0 8 0.12156250327825546,0.12518749982118607,0.13468749821186066
1 8 0.12031249701976776,0.12462500035762787,0.1381250023841858
2 8 0.12156250327825546,0.12612499594688414,0.13718749582767487
3 8 0.12062499672174454,0.12468749731779098,0.14031249284744263
4 8 0.12218750268220901,0.12668750137090684,0.1353124976158142
5 8 0.12156250327825546,0.12556250095367433,0.13218750059604645
6 8 0.12593750655651093,0.13081249892711638,0.13906249403953552
7 8 0.1303125023841858,0.1398125022649765,0.14656250178813934
0 9 0.11812499910593033,0.12537500113248826,0.13500000536441803
1 9 0.12218750268220901,0.12462500035762787,0.13218750059604645
2 9 0.12531250715255737,0.12850000262260436,0.13437500596046448
3 9 0.12187500298023224,0.1264375016093254,0.13437500596046448
4 9 0.12125000357627869,0.1261875033378601,0.13468749821186066
5 9 0.12406250089406967,0.13112500160932541,0.14562499523162842
6 9 0.1290625035762787,0.13599999845027924,0.1521874964237213
7 9 0.13093750178813934,0.1357499986886978,0.14374999701976776
};
\addplot[
only marks,
mark=x,
color=white,
]
table {
x y
1 2
};

\end{groupplot}
\end{tikzpicture}



==> plots/mode/var_vocab+val.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=6 by 2,
    horizontal sep=0.1cm,
    vertical sep=0.85cm,
    xlabels at=edge bottom,
    ylabels at=edge left,
},
height=4.3cm, 
width=1.55*\columnwidth/6,
enlargelimits=false,
xtick=data, ytick=data, xticklabel style={font=\small, rotate=90}, yticklabel style={font=\small}, title style={at={(0.5,0.9)}, font=\small}]

\nextgroupplot[title=BERT, yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={2,4,8,16,32,64,128,256}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.5062500238418579,0.5240000486373901,0.5699999928474426
1 0 0.2606250047683716,0.2743750214576721,0.29374998807907104
2 0 0.1381250023841858,0.14693748950958252,0.15937499701976776
3 0 0.07343749701976776,0.07909375429153442,0.08453124761581421
4 0 0.04289062321186066,0.04520312696695328,0.04820312559604645
5 0 0.026679687201976776,0.027140622958540916,0.02753906324505806
6 0 0.01640624925494194,0.017082031816244125,0.017714843153953552
7 0 0.009931640699505806,0.010390625335276127,0.010986328125
0 1 0.5274999737739563,0.5429999828338623,0.5674999952316284
1 1 0.2606250047683716,0.27562499046325684,0.3137499988079071
2 1 0.14281250536441803,0.14881250262260437,0.15593749284744263
3 1 0.07750000059604645,0.08293749392032623,0.0885937511920929
4 1 0.04554687440395355,0.0475781224668026,0.04976562410593033
5 1 0.026640625670552254,0.027687499299645424,0.0283203125
6 1 0.017070312052965164,0.017835935577750206,0.01923828199505806
7 1 0.010390625335276127,0.010998046025633812,0.011416015215218067
0 2 0.5299999713897705,0.5619999766349792,0.6150000095367432
1 2 0.28437501192092896,0.3320000171661377,0.3737500011920929
2 2 0.15000000596046448,0.1770000010728836,0.19812500476837158
3 2 0.0793749988079071,0.08190625160932541,0.09156250208616257
4 2 0.047187499701976776,0.04848437383770943,0.052734375
5 2 0.027695313096046448,0.028546875342726707,0.029960937798023224
6 2 0.017656249925494194,0.018109377473592758,0.01884765550494194
7 2 0.01113281212747097,0.011400390416383743,0.011562500149011612
0 3 0.6862499713897705,0.7827500104904175,0.8899999856948853
1 3 0.3375000059604645,0.4918749928474426,0.6756250262260437
2 3 0.3346875011920929,0.35056251287460327,0.43687498569488525
3 3 0.15156249701976776,0.19193749129772186,0.2239062488079071
4 3 0.08039062470197678,0.10001562535762787,0.11976562440395355
5 3 0.03597656264901161,0.0686328113079071,0.1086718738079071
6 3 0.01884765550494194,0.021601563319563866,0.025546874850988388
7 3 0.01088867150247097,0.011783203110098839,0.013291015289723873
0 4 1.0,1.0,1.0
1 4 0.9950000047683716,0.9976249933242798,0.9987499713897705
2 4 0.9987499713897705,0.9990625381469727,0.9993749856948853
3 4 0.7659375071525574,0.8023749589920044,0.8504687547683716
4 4 0.6959375143051147,0.7249374389648438,0.7624218463897705
5 4 0.6341406106948853,0.7621874809265137,0.8968750238418579
6 4 0.7611328363418579,0.7744609117507935,0.7874609231948853
7 4 0.5310351848602295,0.6985898613929749,0.7657031416893005
0 5 1.0,1.0,1.0
1 5 0.9931250214576721,0.9976250529289246,1.0
2 5 0.9940624833106995,0.9970625042915344,0.9981250166893005
3 5 0.9037500023841858,0.9210312962532043,0.9442187547683716
4 5 0.5951562523841858,0.6280781030654907,0.6625781059265137
5 5 0.47886717319488525,0.5003515481948853,0.5169140696525574
6 5 0.4947265684604645,0.5393945574760437,0.6015820503234863
7 5 0.6320703029632568,0.743914008140564,0.8173828125
0 6 1.0,1.0,1.0
1 6 0.9981250166893005,0.9989999532699585,1.0
2 6 0.9956250190734863,0.9970000386238098,0.9984375238418579
3 6 0.7103124856948853,0.7360625267028809,0.749218761920929
4 6 0.47773438692092896,0.5038437843322754,0.5328906178474426
5 6 0.36937499046325684,0.39024218916893005,0.40367186069488525
6 6 0.3204296827316284,0.33174219727516174,0.33873045444488525
7 6 0.343994140625,0.3635527491569519,0.38645508885383606
0 7 1.0,1.0,1.0
1 7 0.9943749904632568,0.9961250424385071,0.9981250166893005
2 7 0.8059375286102295,0.8731250762939453,0.9549999833106995
3 7 0.47578126192092896,0.5056562423706055,0.5685937404632568
4 7 0.33085936307907104,0.3471093773841858,0.3675000071525574
5 7 0.17578125,0.22142967581748962,0.24335937201976776
6 7 0.20921875536441803,0.2130468785762787,0.21976561844348907
7 7 0.21043945848941803,0.23030468821525574,0.24239258468151093
0 8 0.8199999928474426,0.877750039100647,0.9387500286102295
1 8 0.5674999952316284,0.6233750581741333,0.7475000023841858
2 8 0.38062500953674316,0.40693750977516174,0.4634374976158142
3 8 0.24765625596046448,0.2550624907016754,0.26890623569488525
4 8 0.1939062476158142,0.20460936427116394,0.22117187082767487
5 8 0.16800780594348907,0.17636719346046448,0.19132812321186066
6 8 0.12560546398162842,0.13121484220027924,0.14601562917232513
7 8 0.10907226800918579,0.12834374606609344,0.15050780773162842
0 9 0.5525000095367432,0.6485000252723694,0.7787500023841858
1 9 0.3006249964237213,0.3449999690055847,0.39937499165534973
2 9 0.17499999701976776,0.18462499976158142,0.20937499403953552
3 9 0.10249999910593033,0.1105937510728836,0.1223437488079071
4 9 0.05820312350988388,0.06120312958955765,0.06531249731779099
5 9 0.03628906235098839,0.03984374925494194,0.0478515625
6 9 0.029648438096046448,0.03133593872189522,0.033964842557907104
7 9 0.02084960974752903,0.02679101563990116,0.03188476711511612 
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 4
1 6
2 4
3 5
4 4
5 4
6 4
7 5
};

\nextgroupplot[title=MTE, yticklabels={}, xticklabels={2,4,8,16,32,64,128,256}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.5274999737739563,0.5425000190734863,0.5712500214576721
1 0 0.28125,0.2952499985694885,0.328125
2 0 0.15437500178813934,0.16193750500679016,0.16875000298023224
3 0 0.08609375357627869,0.09143750369548798,0.09421875327825546
4 0 0.05257812514901161,0.05390625074505806,0.055546876043081284
5 0 0.029570313170552254,0.032484374940395355,0.033867187798023224
6 0 0.018300781026482582,0.01964453235268593,0.020488280802965164
7 0 0.011259765364229679,0.011476562358438969,0.011777344159781933
0 1 0.53125,0.5502499938011169,0.5862500071525574
1 1 0.28437501192092896,0.3008750081062317,0.3318749964237213
2 1 0.16062499582767487,0.16775000095367432,0.1796875
3 1 0.08968749642372131,0.09343750029802322,0.09749999642372131
4 1 0.05624999850988388,0.05964062735438347,0.06234375014901161
5 1 0.035624999552965164,0.036976560950279236,0.03804687410593033
6 1 0.022148437798023224,0.02339843660593033,0.025078125298023224
7 1 0.014472655951976776,0.015781249850988388,0.018085937947034836
0 2 0.5337499976158142,0.5487500429153442,0.5824999809265137
1 2 0.2874999940395355,0.2943750023841858,0.3206250071525574
2 2 0.15718750655651093,0.16468749940395355,0.17406250536441803
3 2 0.09593749791383743,0.09937500208616257,0.10203125327825546
4 2 0.059296876192092896,0.061656247824430466,0.06406249850988388
5 2 0.03871093690395355,0.04073437303304672,0.04238281399011612
6 2 0.02695312537252903,0.028636718168854713,0.030253905802965164
7 2 0.020283203572034836,0.021470703184604645,0.023125000298023224
0 3 0.9987499713897705,0.9997499585151672,1.0
1 3 0.7206249833106995,0.9423750042915344,0.9993749856948853
2 3 0.7950000166893005,0.9536874890327454,0.9971874952316284
3 3 0.9940624833106995,0.9966562390327454,0.9982812404632568
4 3 0.9857812523841858,0.9924687147140503,0.9950781464576721
5 3 0.9683203101158142,0.9734296798706055,0.9801952838897705
6 3 0.030253905802965164,0.17362500727176666,0.7437890768051147
7 3 0.02294921875,0.025617187842726707,0.02797851525247097
0 4 1.0,1.0,1.0
1 4 1.0,1.0,1.0
2 4 0.9984375238418579,0.9991248846054077,0.9996874928474426
3 4 0.9803125262260437,0.9921875,0.9989062547683716
4 4 0.9634374976158142,0.9839687347412109,0.9985937476158142
5 4 0.6973437666893005,0.8399922251701355,0.9183593988418579
6 4 0.6357031464576721,0.6968984603881836,0.7538476586341858
7 4 0.6098339557647705,0.6445644497871399,0.6773632764816284
0 5 1.0,1.0,1.0
1 5 1.0,1.0,1.0
2 5 0.9987499713897705,0.9993749856948853,0.9996874928474426
3 5 0.9967187643051147,0.9974687695503235,0.9979687333106995
4 5 0.9856250286102295,0.9879844784736633,0.9893749952316284
5 5 0.8297265768051147,0.8699531555175781,0.893750011920929
6 5 0.7069531083106995,0.7325313091278076,0.7547265887260437
7 5 0.6326269507408142,0.6490644216537476,0.6661816239356995
0 6 1.0,1.0,1.0
1 6 1.0,1.0,1.0
2 6 0.9984375238418579,0.9989999532699585,1.0
3 6 0.9975000023841858,0.9976875185966492,0.9978125095367432
4 6 0.9921093583106995,0.9930937886238098,0.9942187666893005
5 6 0.6442577838897705,0.6545937657356262,0.6635546684265137
6 6 0.44251954555511475,0.44535937905311584,0.4500976502895355
7 6 0.5287206768989563,0.5316601395606995,0.538769543170929
0 7 1.0,1.0,1.0
1 7 1.0,1.0,1.0
2 7 0.9981250166893005,0.9993749856948853,1.0
3 7 0.9950000047683716,0.9962499737739563,0.9975000023841858
4 7 0.9818750023841858,0.9825625419616699,0.9841406345367432
5 7 0.8058202862739563,0.8180078268051147,0.8347265720367432
6 7 0.52880859375,0.5330742597579956,0.540820300579071
7 7 0.4288964867591858,0.4347343444824219,0.44203126430511475
0 8 1.0,1.0,1.0
1 8 1.0,1.0,1.0
2 8 0.9965624809265137,0.9971874356269836,0.9984375238418579
3 8 0.9787499904632568,0.9810312390327454,0.9840624928474426
4 8 0.924609363079071,0.928906261920929,0.9357812404632568
5 8 0.6998437643051147,0.7084453701972961,0.7134374976158142
6 8 0.466796875,0.47187501192092896,0.47691404819488525
7 8 0.38172852993011475,0.38258790969848633,0.38374999165534973
0 9 1.0,1.0,1.0
1 9 0.9981250166893005,0.9987500309944153,1.0
2 9 0.9815624952316284,0.9857500195503235,0.9931250214576721
3 9 0.9206249713897705,0.9266562461853027,0.9334375262260437
4 9 0.7510156035423279,0.762374997138977,0.7709375023841858
5 9 0.49339842796325684,0.5020937919616699,0.5092187523841858
6 9 0.34339845180511475,0.34941014647483826,0.3558398485183716
7 9 0.2838671803474426,0.28544920682907104,0.2897363305091858
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 4
1 4
2 5
3 6
4 6
5 3
6 5
7 5
};


\nextgroupplot[title=NAP, yticklabels={}, xticklabels={2,4,8,16,32,64,128,256}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 1.0,1.0,1.0
1 0 0.31062498688697815,0.8051249384880066,0.9993749856948853
2 0 0.24781249463558197,0.4739999771118164,0.6740624904632568
3 0 0.2668749988079071,0.41715627908706665,0.5234375
4 0 0.12539061903953552,0.2504218816757202,0.34085938334465027
5 0 0.03066406212747097,0.2604375183582306,0.42570313811302185
6 0 0.31083983182907104,0.36024609208106995,0.38402342796325684
7 0 0.2241503894329071,0.2903359532356262,0.3328515589237213
0 1 1.0,1.0,1.0
1 1 0.9981250166893005,0.9987500309944153,0.9993749856948853
2 1 0.4712499976158142,0.8901249766349792,0.9993749856948853
3 1 0.7139062285423279,0.7635000348091125,0.7774999737739563
4 1 0.3128906190395355,0.45484375953674316,0.5785156488418579
5 1 0.4090234339237213,0.4711250364780426,0.5468359589576721
6 1 0.39113280177116394,0.4989843964576721,0.572070300579071
7 1 0.3628808557987213,0.4897070527076721,0.5964745879173279
0 2 1.0,1.0,1.0
1 2 0.9956250190734863,0.9978750348091125,0.9993749856948853
2 2 0.9975000023841858,0.9983125925064087,0.9987499713897705
3 2 0.9928125143051147,0.9961875677108765,0.9981250166893005
4 2 0.9330468773841858,0.9646093249320984,0.9938281178474426
5 2 0.7975780963897705,0.8324609994888306,0.8840625286102295
6 2 0.5713476538658142,0.6302655935287476,0.6871484518051147
7 2 0.6115624904632568,0.6457988023757935,0.7250097393989563
0 3 0.5737500190734863,0.8442500233650208,1.0
1 3 0.9906250238418579,0.9956250190734863,0.9993749856948853
2 3 0.9862499833106995,0.9903124570846558,0.995312511920929
3 3 0.9846875071525574,0.9885312914848328,0.9950000047683716
4 3 0.8884375095367432,0.9610155820846558,0.985156238079071
5 3 0.9655078053474426,0.9696171879768372,0.9732812643051147
6 3 0.7796093821525574,0.8078007698059082,0.8417773246765137
7 3 0.6044531464576721,0.6784687638282776,0.7250878810882568
0 4 0.5412499904632568,0.550000011920929,0.5837500095367432
1 4 0.981249988079071,0.9909999966621399,0.996874988079071
2 4 0.9859374761581421,0.9888750314712524,0.9921875
3 4 0.8873437643051147,0.9522500038146973,0.989062488079071
4 4 0.8936718702316284,0.9557501077651978,0.9868749976158142
5 4 0.7814062237739563,0.8243436813354492,0.9048047065734863
6 4 0.7380077838897705,0.8143437504768372,0.890820324420929
7 4 0.6790918111801147,0.7763789296150208,0.8099120855331421
0 5 0.5337499976158142,0.5799999833106995,0.7475000023841858
1 5 0.9825000166893005,0.9918749928474426,0.9981250166893005
2 5 0.9900000095367432,0.9928749799728394,0.9950000047683716
3 5 0.9906250238418579,0.9915000200271606,0.9926562309265137
4 5 0.9884374737739563,0.9903905987739563,0.9924218654632568
5 5 0.9833984375,0.9845468401908875,0.9851953387260437
6 5 0.8958593606948853,0.9104570150375366,0.9212109446525574
7 5 0.8030175566673279,0.8067598342895508,0.8126269578933716
0 6 0.5412499904632568,0.5525000095367432,0.5799999833106995
1 6 0.9956250190734863,0.997249960899353,0.9987499713897705
2 6 0.9925000071525574,0.9939374923706055,0.995312511920929
3 6 0.9940624833106995,0.9955937266349792,0.9964062571525574
4 6 0.9967187643051147,0.9970625042915344,0.9975781440734863
5 6 0.9959765672683716,0.9964375495910645,0.9969531297683716
6 6 0.9594531059265137,0.9679492115974426,0.9717578291893005
7 6 0.7766894698143005,0.7928730249404907,0.8022070527076721
0 7 0.5412499904632568,0.5494999885559082,0.5774999856948853
1 7 0.9943749904632568,0.9961250424385071,0.9975000023841858
2 7 0.9921875,0.9942499995231628,0.9965624809265137
3 7 0.9939062595367432,0.9944999814033508,0.9954687356948853
4 7 0.9950000047683716,0.9955624341964722,0.9967968463897705
5 7 0.9928905963897705,0.9950233697891235,0.9964062571525574
6 7 0.9530859589576721,0.9735468626022339,0.9836328029632568
7 7 0.822509765625,0.8458476066589355,0.8726953268051147
0 8 0.5412499904632568,0.5544999837875366,0.5849999785423279
1 8 0.987500011920929,0.9942499995231628,0.9981250166893005
2 8 0.9825000166893005,0.9851875305175781,0.987500011920929
3 8 0.9725000262260437,0.9740625619888306,0.9775000214576721
4 8 0.9660937786102295,0.9697187542915344,0.9730468988418579
5 8 0.9422656297683716,0.9467031359672546,0.9561328291893005
6 8 0.8528711199760437,0.8738594055175781,0.8924999833106995
7 8 0.7728027105331421,0.7826172113418579,0.7916796803474426
0 9 0.5387499928474426,0.5522500276565552,0.5787500143051147
1 9 0.9612500071525574,0.9741250276565552,0.9856250286102295
2 9 0.9518749713897705,0.9542499780654907,0.9606249928474426
3 9 0.8942187428474426,0.8972499966621399,0.9067187309265137
4 9 0.7993749976158142,0.8134530782699585,0.8305468559265137
5 9 0.6752343773841858,0.6884453296661377,0.7024609446525574
6 9 0.5669140815734863,0.5805976986885071,0.5888476371765137
7 9 0.5749609470367432,0.5796757936477661,0.5835644602775574
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 0
1 1
2 2
3 2
4 6
5 6
6 7
7 7
};

\nextgroupplot[title=NON, yticklabels={}, xticklabels={2,4,8,16,32,64,128,256}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9762499928474426,0.9869999885559082,1.0
1 0 0.3062500059604645,0.5274999737739563,0.699999988079071
2 0 0.2615624964237213,0.43825000524520874,0.574999988079071
3 0 0.1901562511920929,0.34174999594688416,0.4429687559604645
4 0 0.10218749940395355,0.22160938382148743,0.40101563930511475
5 0 0.18496093153953552,0.22823438048362732,0.2703906297683716
6 0 0.01957031339406967,0.07567578554153442,0.13960938155651093
7 0 0.011757812462747097,0.056550782173871994,0.10896484553813934
0 1 0.5649999976158142,0.9052499532699585,1.0
1 1 0.3062500059604645,0.5026249885559082,0.7137500047683716
2 1 0.46156251430511475,0.573312520980835,0.7515624761581421
3 1 0.16062499582767487,0.203187495470047,0.26609376072883606
4 1 0.13148437440395355,0.19168749451637268,0.25343748927116394
5 1 0.1484375,0.1850234419107437,0.23320312798023224
6 1 0.09849609434604645,0.13844530284404755,0.20761719346046448
7 1 0.014453125186264515,0.19139453768730164,0.2881835997104645
0 2 0.9937499761581421,0.9987500309944153,1.0
1 2 0.9693750143051147,0.9823749661445618,0.9912499785423279
2 2 0.44749999046325684,0.7678750157356262,0.9662500023841858
3 2 0.3695312440395355,0.5174375176429749,0.6851562261581421
4 2 0.3031249940395355,0.3737812638282776,0.41820311546325684
5 2 0.19562500715255737,0.26439064741134644,0.392578125
6 2 0.2153906226158142,0.24390625953674316,0.2891601622104645
7 2 0.2506347596645355,0.3266562521457672,0.3840624988079071
0 3 1.0,1.0,1.0
1 3 0.753125011920929,0.9457500576972961,0.9987499713897705
2 3 0.8315625190734863,0.9599374532699585,0.9934375286102295
3 3 0.7376562356948853,0.8363750576972961,0.9870312213897705
4 3 0.6097656488418579,0.6593281030654907,0.6850781440734863
5 3 0.4708593785762787,0.518875002861023,0.5489062666893005
6 3 0.37300780415534973,0.44246092438697815,0.532519519329071
7 3 0.34815430641174316,0.4116542935371399,0.5666797161102295
0 4 1.0,1.0,1.0
1 4 0.9962499737739563,0.9982500076293945,0.9993749856948853
2 4 0.8262500166893005,0.9469374418258667,0.9950000047683716
3 4 0.7803124785423279,0.8824688196182251,0.9870312213897705
4 4 0.6721093654632568,0.7471874952316284,0.7850000262260437
5 4 0.6279687285423279,0.7147108912467957,0.7841015458106995
6 4 0.6000390648841858,0.6523047089576721,0.7021093964576721
7 4 0.5895116925239563,0.6154687404632568,0.6533007621765137
0 5 1.0,1.0,1.0
1 5 0.9950000047683716,0.9989999532699585,1.0
2 5 0.5253124833106995,0.7719999551773071,0.989062488079071
3 5 0.5760937333106995,0.6100000143051147,0.6909375190734863
4 5 0.49390625953674316,0.5394219160079956,0.6118749976158142
5 5 0.516406238079071,0.5803593993186951,0.6237890720367432
6 5 0.5429883003234863,0.5770546793937683,0.5911523699760437
7 5 0.529101550579071,0.5706386566162109,0.6009570360183716
0 6 1.0,1.0,1.0
1 6 0.996874988079071,0.9988750219345093,1.0
2 6 0.7059375047683716,0.8371250033378601,0.9706249833106995
3 6 0.3984375,0.5380937457084656,0.7009375095367432
4 6 0.23234374821186066,0.3344062566757202,0.3980468809604645
5 6 0.17667968571186066,0.24224218726158142,0.29296875
6 6 0.24166016280651093,0.25849610567092896,0.2750195264816284
7 6 0.3009375035762787,0.3144257664680481,0.32695311307907104
0 7 1.0,1.0,1.0
1 7 0.9975000023841858,0.9983750581741333,0.9993749856948853
2 7 0.9868749976158142,0.9920625686645508,0.9946874976158142
3 7 0.9614062309265137,0.9727187156677246,0.9807812571525574
4 7 0.5171093940734863,0.5819374918937683,0.6840624809265137
5 7 0.31046876311302185,0.3327344059944153,0.3899609446525574
6 7 0.21236328780651093,0.2365703135728836,0.28751954436302185
7 7 0.1629296839237213,0.19667577743530273,0.2745019495487213
0 8 1.0,1.0,1.0
1 8 0.9706249833106995,0.9861249923706055,0.9931250214576721
2 8 0.9634374976158142,0.9708124995231628,0.9793750047683716
3 8 0.8840625286102295,0.9093125462532043,0.9259374737739563
4 8 0.6830468773841858,0.7038437128067017,0.7249218821525574
5 8 0.47996094822883606,0.4974922239780426,0.5324609279632568
6 8 0.2561914026737213,0.28083983063697815,0.32300782203674316
7 8 0.22599609196186066,0.2540878653526306,0.31868162751197815
0 9 1.0,1.0,1.0
1 9 0.8324999809265137,0.8984999656677246,0.965624988079071
2 9 0.6725000143051147,0.7834374308586121,0.854687511920929
3 9 0.5748437643051147,0.6232187151908875,0.6634374856948853
4 9 0.40953123569488525,0.42826563119888306,0.47437500953674316
5 9 0.24042968451976776,0.27162498235702515,0.2867968678474426
6 9 0.17732422053813934,0.19591015577316284,0.21662110090255737
7 9 0.1608007848262787,0.16837109625339508,0.17370116710662842
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 3
1 6
2 7
3 7
4 4
5 4
6 4
7 4
};


\nextgroupplot[title=sum, yticklabels={}, xticklabels={2,4,8,16,32,64,128,256}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 1.0,1.0,1.0
1 0 0.9956250190734863,0.9977499842643738,1.0
2 0 0.9912499785423279,0.9959999918937683,0.9981250166893005
3 0 0.49031248688697815,0.6548437476158142,0.8949999809265137
4 0 0.24460937082767487,0.28779685497283936,0.3214062452316284
5 0 0.21328124403953552,0.2603437304496765,0.3229296803474426
6 0 0.06552734225988388,0.12838280200958252,0.16374999284744263
7 0 0.033759765326976776,0.054712891578674316,0.07146484404802322
0 1 1.0,1.0,1.0
1 1 0.9956250190734863,0.9979999661445618,1.0
2 1 0.9956250190734863,0.9971250295639038,0.9981250166893005
3 1 0.9896875023841858,0.992968738079071,0.9954687356948853
4 1 0.9697656035423279,0.9728437662124634,0.9759374856948853
5 1 0.6797656416893005,0.7325547337532043,0.8267577886581421
6 1 0.23287110030651093,0.3013671934604645,0.34910157322883606
7 1 0.14749999344348907,0.18299609422683716,0.21769531071186066
0 2 1.0,1.0,1.0
1 2 0.984375,0.9923750162124634,0.9956250190734863
2 2 0.9971874952316284,0.9982500076293945,0.9993749856948853
3 2 0.9954687356948853,0.9963749647140503,0.9971874952316284
4 2 0.9879687428474426,0.9891093969345093,0.991015613079071
5 2 0.9643750190734863,0.9661328196525574,0.9677343964576721
6 2 0.8479883074760437,0.8534258008003235,0.857226550579071
7 2 0.5575097799301147,0.5638164281845093,0.5703515410423279
0 3 1.0,1.0,1.0
1 3 0.9818750023841858,0.9869999885559082,0.9893749952316284
2 3 0.9678124785423279,0.9722499847412109,0.9778125286102295
3 3 0.9603124856948853,0.96546870470047,0.9703124761581421
4 3 0.9819531440734863,0.9873124957084656,0.9912499785423279
5 3 0.9407812356948853,0.9448281526565552,0.9509375095367432
6 3 0.869140625,0.8704999685287476,0.8726757764816284
7 3 0.5879980325698853,0.595773458480835,0.6050000190734863
0 4 1.0,1.0,1.0
1 4 0.9950000047683716,0.996749997138977,0.9993749856948853
2 4 0.9928125143051147,0.9934374690055847,0.9943749904632568
3 4 0.9853125214576721,0.9870937466621399,0.9881250262260437
4 4 0.974609375,0.9761718511581421,0.9784374833106995
5 4 0.9503124952316284,0.9531171917915344,0.9566015601158142
6 4 0.9244531393051147,0.9256718754768372,0.9267968535423279
7 4 0.5787500143051147,0.5825996398925781,0.5849218964576721
0 5 1.0,1.0,1.0
1 5 0.9993749856948853,0.9997499585151672,1.0
2 5 0.9981250166893005,0.999000072479248,0.9996874928474426
3 5 0.9964062571525574,0.9971563220024109,0.9976562261581421
4 5 0.9908593893051147,0.991406261920929,0.9922656416893005
5 5 0.9813671708106995,0.982617199420929,0.9834765791893005
6 5 0.9743945598602295,0.9751249551773071,0.9757226705551147
7 5 0.6015039086341858,0.6055097579956055,0.6093164086341858
0 6 1.0,1.0,1.0
1 6 0.9987499713897705,0.999250054359436,1.0
2 6 0.9990624785423279,0.9993125200271606,0.9996874928474426
3 6 0.9975000023841858,0.9981562495231628,0.9987499713897705
4 6 0.9961718916893005,0.9967656135559082,0.9971093535423279
5 6 0.9913671612739563,0.9922734498977661,0.9932422041893005
6 6 0.929882824420929,0.9315155744552612,0.9330468773841858
7 6 0.5955469012260437,0.5967128872871399,0.5979394316673279
0 7 1.0,1.0,1.0
1 7 0.9856250286102295,0.9886250495910645,0.9937499761581421
2 7 0.9959375262260437,0.996874988079071,0.9981250166893005
3 7 0.9971874952316284,0.9977811574935913,0.9985937476158142
4 7 0.9916406273841858,0.9923280477523804,0.9931250214576721
5 7 0.9713671803474426,0.9741093516349792,0.9775390625
6 7 0.8446875214576721,0.8466874957084656,0.8484765887260437
7 7 0.5798437595367432,0.5821797251701355,0.5841308832168579
0 8 1.0,1.0,1.0
1 8 0.9862499833106995,0.9881250262260437,0.9925000071525574
2 8 0.9856250286102295,0.9874374270439148,0.9909374713897705
3 8 0.9765625,0.9798749685287476,0.9826562404632568
4 8 0.938671886920929,0.9418438076972961,0.9446874856948853
5 8 0.8717578053474426,0.8766171336174011,0.8852734565734863
6 8 0.6512109637260437,0.6556171774864197,0.6629492044448853
7 8 0.5027831792831421,0.5052246451377869,0.5083593726158142
0 9 1.0,1.0,1.0
1 9 0.9800000190734863,0.9859999418258667,0.9912499785423279
2 9 0.9771875143051147,0.9803749918937683,0.9837499856948853
3 9 0.9451562762260437,0.9467188119888306,0.9506250023841858
4 9 0.8435937762260437,0.8458906412124634,0.8531249761581421
5 9 0.6482812762260437,0.6533672213554382,0.6649609208106995
6 9 0.46458983421325684,0.4671874940395355,0.4744531214237213
7 9 0.3779882788658142,0.380314439535141,0.3850390613079071
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 0
1 5
2 6
3 6
4 6
5 6
6 5
7 5
};

\nextgroupplot[title=max, yticklabels={}, xticklabels={2,4,8,16,32,64,128,256}]
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.5224999785423279,0.5394999980926514,0.5649999976158142
1 0 0.29249998927116394,0.296875,0.30250000953674316
2 0 0.14875000715255737,0.1601874977350235,0.16625000536441803
3 0 0.08781249821186066,0.0898749977350235,0.09359374642372131
4 0 0.051874998956918716,0.05518750101327896,0.05898437649011612
5 0 0.031093750149011612,0.03342187777161598,0.03539062663912773
6 0 0.023691406473517418,0.0248867180198431,0.02568359300494194
7 0 0.023603515699505806,0.02389257773756981,0.024296874180436134
0 1 0.5375000238418579,0.5567499995231628,0.5799999833106995
1 1 0.28062498569488525,0.2926250100135803,0.31687501072883606
2 1 0.15156249701976776,0.1601250022649765,0.16750000417232513
3 1 0.0910937488079071,0.09456249326467514,0.09843750298023224
4 1 0.05453125014901161,0.058531247079372406,0.06296875327825546
5 1 0.03511718660593033,0.03660937398672104,0.03789062425494194
6 1 0.025761717930436134,0.02660546824336052,0.027265625074505806
7 1 0.023681640625,0.024242186918854713,0.025175781920552254
0 2 0.53125,0.546000063419342,0.5849999785423279
1 2 0.2824999988079071,0.29749998450279236,0.3268750011920929
2 2 0.16750000417232513,0.1732500046491623,0.17906250059604645
3 2 0.09609375149011612,0.10253125429153442,0.11046875268220901
4 2 0.05867187678813934,0.06210937350988388,0.06406249850988388
5 2 0.03945312649011612,0.0410468727350235,0.04339843615889549
6 2 0.02851562574505806,0.029207030311226845,0.02949218824505806
7 2 0.02632812410593033,0.026669923216104507,0.02705078199505806
0 3 0.53125,0.5432499647140503,0.5887500047683716
1 3 0.29249998927116394,0.3007499873638153,0.3187499940395355
2 3 0.1628125011920929,0.16912499070167542,0.18156249821186066
3 3 0.10171875357627869,0.10403124988079071,0.10906250029802322
4 3 0.06359375268220901,0.06574999541044235,0.0696093738079071
5 3 0.04515625163912773,0.04600000008940697,0.048554688692092896
6 3 0.033867187798023224,0.03477734327316284,0.035859376192092896
7 3 0.028935546055436134,0.0298457033932209,0.030517578125
0 4 0.5375000238418579,0.5475000143051147,0.5824999809265137
1 4 0.27812498807907104,0.2867499887943268,0.30562499165534973
2 4 0.15312500298023224,0.16200000047683716,0.17874999344348907
3 4 0.09859374910593033,0.10168750584125519,0.10531249642372131
4 4 0.06468749791383743,0.06615625321865082,0.06898437440395355
5 4 0.04468749836087227,0.046242184937000275,0.048124998807907104
6 4 0.034394532442092896,0.035499997437000275,0.03751952946186066
7 4 0.030009765177965164,0.030646484345197678,0.03166015446186066
0 5 0.5525000095367432,0.5570000410079956,0.574999988079071
1 5 0.2693749964237213,0.27812501788139343,0.3050000071525574
2 5 0.1496874988079071,0.15443749725818634,0.1653124988079071
3 5 0.08156249672174454,0.0846875011920929,0.08890625089406967
4 5 0.05140624940395355,0.053437501192092896,0.05585937574505806
5 5 0.036835938692092896,0.038843750953674316,0.03996093571186066
6 5 0.030820311978459358,0.031296875327825546,0.032246094197034836
7 5 0.028798827901482582,0.029369140043854713,0.030166015028953552
0 6 0.5362499952316284,0.550000011920929,0.5824999809265137
1 6 0.26625001430511475,0.27662500739097595,0.2943750023841858
2 6 0.14812499284744263,0.15293750166893005,0.16500000655651093
3 6 0.08234374970197678,0.08449999988079071,0.09187500178813934
4 6 0.051484376192092896,0.05274999886751175,0.057109374552965164
5 6 0.03199218586087227,0.032570309937000275,0.03515625
6 6 0.02640625089406967,0.027183592319488525,0.028007812798023224
7 6 0.02670898474752903,0.026900390163064003,0.027187500149011612
0 7 0.5274999737739563,0.5475000143051147,0.5737500190734863
1 7 0.2706249952316284,0.28062501549720764,0.3018749952316284
2 7 0.14624999463558197,0.1511249989271164,0.16312499344348907
3 7 0.08312500268220901,0.08490625023841858,0.09078124910593033
4 7 0.05476562678813934,0.05621875077486038,0.058906249701976776
5 7 0.036406248807907104,0.03758593648672104,0.03902343660593033
6 7 0.027597656473517418,0.028679687529802322,0.029804687947034836
7 7 0.02666015550494194,0.02751171961426735,0.028154296800494194
0 8 0.5387499928474426,0.5552499890327454,0.5799999833106995
1 8 0.26625001430511475,0.28325000405311584,0.3018749952316284
2 8 0.1431249976158142,0.15162500739097595,0.16187499463558197
3 8 0.08203125,0.0846874937415123,0.09015624970197678
4 8 0.04937500134110451,0.052015624940395355,0.05484374985098839
5 8 0.03492187336087227,0.03581250086426735,0.037617187947034836
6 8 0.028300780802965164,0.028968747705221176,0.029804687947034836
7 8 0.027324218302965164,0.028080075979232788,0.028720702975988388
0 9 0.5362499952316284,0.5514999628067017,0.5837500095367432
1 9 0.26875001192092896,0.28025001287460327,0.30375000834465027
2 9 0.14875000715255737,0.15387500822544098,0.16468749940395355
3 9 0.08406250178813934,0.08687499910593033,0.09203124791383743
4 9 0.04867187514901161,0.05107812210917473,0.05484374985098839
5 9 0.033085938543081284,0.034046877175569534,0.035820312798023224
6 9 0.027070311829447746,0.027808595448732376,0.029531249776482582
7 9 0.025996094569563866,0.026761719956994057,0.027529297396540642
};
\addplot[
only marks,
mark=x,
color=white,
]
table {
x y
0 1
1 3
2 2
3 3
4 4
5 4
6 4
7 4
};

\nextgroupplot[yticklabels={0.3,0.09,0.027,0.008,0.002,7.3e-4,2.2e-4,6.6e-5,2.0e-5,5.9e-6}, xticklabels={}] % BERT
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.5166015625,0.533203125,0.5654296875
1 0 0.2568359375,0.2734375,0.3173828125
2 0 0.1318359375,0.14707031846046448,0.1650390625
3 0 0.0654296875,0.07695312798023224,0.091796875
4 0 0.037109375,0.04355468600988388,0.060546875
5 0 0.025390625,0.02792968787252903,0.037109375
6 0 0.013671875,0.017578125,0.021484375
7 0 0.0087890625,0.011523437686264515,0.0166015625
0 1 0.52734375,0.541796863079071,0.5576171875
1 1 0.255859375,0.2734375,0.298828125
2 1 0.1337890625,0.14433594048023224,0.1669921875
3 1 0.0751953125,0.08164062350988388,0.0908203125
4 1 0.0400390625,0.044921875,0.0625
5 1 0.021484375,0.02597656287252903,0.037109375
6 1 0.01171875,0.01640624925494194,0.0244140625
7 1 0.0087890625,0.01035156287252903,0.0185546875
0 2 0.529296875,0.5962890386581421,0.6884765625
1 2 0.259765625,0.3111328184604645,0.474609375
2 2 0.1376953125,0.14785155653953552,0.1669921875
3 2 0.080078125,0.0810546875,0.1201171875
4 2 0.04296875,0.04726562649011612,0.0595703125
5 2 0.0234375,0.02792968787252903,0.0380859375
6 2 0.0146484375,0.01835937425494194,0.0244140625
7 2 0.009765625,0.01171875,0.0185546875
0 3 0.6162109375,0.7021484375,0.9609375
1 3 0.28125,0.478515625,0.70703125
2 3 0.23828125,0.28125,0.4208984375
3 3 0.1416015625,0.17109374701976776,0.24609375
4 3 0.0576171875,0.07988281548023224,0.111328125
5 3 0.025390625,0.05097656324505806,0.0703125
6 3 0.015625,0.02226562425494194,0.029296875
7 3 0.009765625,0.0126953125,0.021484375
0 4 0.955078125,0.9814453125,1.0
1 4 0.96875,0.978710949420929,0.990234375
2 4 0.947265625,0.957812488079071,0.9775390625
3 4 0.6923828125,0.7427734136581421,0.7998046875
4 4 0.634765625,0.6572265625,0.6953125
5 4 0.583984375,0.686328113079071,0.814453125
6 4 0.6650390625,0.6796875,0.705078125
7 4 0.3779296875,0.5298827886581421,0.5986328125
0 5 1.0,1.0,1.0
1 5 0.9599609375,0.978710949420929,0.9931640625
2 5 0.9443359375,0.9515625238418579,0.962890625
3 5 0.8603515625,0.879687488079071,0.90625
4 5 0.537109375,0.555468738079071,0.591796875
5 5 0.3798828125,0.40058594942092896,0.4287109375
6 5 0.375,0.4029296934604645,0.4638671875
7 5 0.4208984375,0.470703125,0.5380859375
0 6 0.9736328125,0.990234375,1.0
1 6 0.96484375,0.9751952886581421,0.994140625
2 6 0.9501953125,0.958203136920929,0.9765625
3 6 0.671875,0.707812488079071,0.7294921875
4 6 0.39453125,0.4404296875,0.4833984375
5 6 0.27734375,0.29609376192092896,0.330078125
6 6 0.2412109375,0.2582031190395355,0.2724609375
7 6 0.212890625,0.22812500596046448,0.255859375
0 7 0.95703125,0.986132800579071,1.0
1 7 0.97265625,0.9818359613418579,0.9951171875
2 7 0.791015625,0.8548828363418579,0.9423828125
3 7 0.4443359375,0.4833984375,0.5595703125
4 7 0.2958984375,0.3101562559604645,0.3369140625
5 7 0.1513671875,0.18925781548023224,0.2265625
6 7 0.1591796875,0.16972656548023224,0.1865234375
7 7 0.169921875,0.17910155653953552,0.208984375
0 8 0.79296875,0.8255859613418579,0.9013671875
1 8 0.4755859375,0.550585925579071,0.66015625
2 8 0.3232421875,0.357421875,0.404296875
3 8 0.2236328125,0.236328125,0.2529296875
4 8 0.1826171875,0.19453124701976776,0.216796875
5 8 0.1513671875,0.1611328125,0.1845703125
6 8 0.1064453125,0.11699219048023224,0.1416015625
7 8 0.0986328125,0.11093749850988388,0.1318359375
0 9 0.5576171875,0.62109375,0.779296875
1 9 0.2822265625,0.3177734315395355,0.3681640625
2 9 0.1552734375,0.17011718451976776,0.203125
3 9 0.0908203125,0.1015625,0.1171875
4 9 0.0498046875,0.05546874925494194,0.0693359375
5 9 0.0322265625,0.03535156324505806,0.0419921875
6 9 0.0244140625,0.02734375,0.0341796875
7 9 0.015625,0.02617187425494194,0.037109375
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 4
1 7
2 4
3 5
4 4
5 4
6 4
7 4
};


\nextgroupplot[yticklabels={}, xticklabels={}] % softmax
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.52734375,0.538867175579071,0.5625
1 0 0.267578125,0.28300780057907104,0.3046875
2 0 0.15234375,0.15742187201976776,0.166015625
3 0 0.083984375,0.08749999850988388,0.099609375
4 0 0.0419921875,0.04902343824505806,0.0576171875
5 0 0.021484375,0.02597656287252903,0.037109375
6 0 0.0166015625,0.01875000074505806,0.0224609375
7 0 0.0068359375,0.010937499813735485,0.015625
0 1 0.5244140625,0.5406249761581421,0.5693359375
1 1 0.2685546875,0.2847656309604645,0.302734375
2 1 0.154296875,0.15898437798023224,0.1708984375
3 1 0.0810546875,0.08749999850988388,0.0986328125
4 1 0.0458984375,0.05117187649011612,0.064453125
5 1 0.0283203125,0.03242187574505806,0.0390625
6 1 0.0146484375,0.01914062537252903,0.0244140625
7 1 0.01171875,0.014843749813735485,0.017578125
0 2 0.5205078125,0.5386718511581421,0.5712890625
1 2 0.275390625,0.2916015684604645,0.30859375
2 2 0.1640625,0.16933593153953552,0.1865234375
3 2 0.083984375,0.0947265625,0.1025390625
4 2 0.0458984375,0.05097656324505806,0.0625
5 2 0.0322265625,0.03457031399011612,0.0380859375
6 2 0.0185546875,0.02128906175494194,0.029296875
7 2 0.01171875,0.014843749813735485,0.0224609375
0 3 0.953125,0.9691406488418579,1.0
1 3 0.7041015625,0.9224609136581421,0.9853515625
2 3 0.787109375,0.9136718511581421,0.9638671875
3 3 0.919921875,0.931835949420929,0.9404296875
4 3 0.8681640625,0.8822265863418579,0.90234375
5 3 0.84765625,0.854296863079071,0.8671875
6 3 0.0224609375,0.13554687798023224,0.58984375
7 3 0.0126953125,0.01738281175494194,0.0263671875
0 4 0.9619140625,0.9917968511581421,1.0
1 4 0.97265625,0.9742187261581421,0.986328125
2 4 0.94921875,0.9566406011581421,0.9765625
3 4 0.9248046875,0.935742199420929,0.94921875
4 4 0.89453125,0.905468761920929,0.919921875
5 4 0.6064453125,0.7416015863418579,0.8447265625
6 4 0.5048828125,0.5562499761581421,0.615234375
7 4 0.3388671875,0.3578124940395355,0.4091796875
0 5 0.95703125,0.983203113079071,1.0
1 5 0.966796875,0.977734386920929,0.9970703125
2 5 0.9482421875,0.9583984613418579,0.9755859375
3 5 0.916015625,0.9251953363418579,0.9375
4 5 0.880859375,0.8968750238418579,0.9169921875
5 5 0.767578125,0.7925781011581421,0.8359375
6 5 0.5888671875,0.6162109375,0.6513671875
7 5 0.3701171875,0.3892578184604645,0.4228515625
0 6 0.95703125,0.983593761920929,1.0
1 6 0.962890625,0.9791015386581421,0.990234375
2 6 0.9482421875,0.9574218988418579,0.974609375
3 6 0.9208984375,0.9312499761581421,0.939453125
4 6 0.8828125,0.897656261920929,0.9140625
5 6 0.5390625,0.558398425579071,0.580078125
6 6 0.349609375,0.3667968809604645,0.390625
7 6 0.3056640625,0.31640625,0.3427734375
0 7 0.955078125,0.991015613079071,1.0
1 7 0.970703125,0.983593761920929,0.9990234375
2 7 0.951171875,0.9609375,0.9833984375
3 7 0.91796875,0.9300781488418579,0.9521484375
4 7 0.87890625,0.894335925579071,0.919921875
5 7 0.7392578125,0.755078136920929,0.787109375
6 7 0.4013671875,0.4251953065395355,0.4482421875
7 7 0.263671875,0.2744140625,0.296875
0 8 0.9619140625,0.9898437261581421,1.0
1 8 0.96484375,0.974804699420929,0.998046875
2 8 0.943359375,0.951953113079071,0.9697265625
3 8 0.9091796875,0.919921875,0.94140625
4 8 0.84765625,0.8677734136581421,0.8837890625
5 8 0.6484375,0.6630859375,0.67578125
6 8 0.3935546875,0.4052734375,0.4375
7 8 0.2568359375,0.2679687440395355,0.291015625
0 9 0.96875,0.989062488079071,1.0
1 9 0.970703125,0.98046875,0.9912109375
2 9 0.9443359375,0.9476562738418579,0.9619140625
3 9 0.8720703125,0.8892577886581421,0.9130859375
4 9 0.7177734375,0.7367187738418579,0.744140625
5 9 0.46484375,0.47929686307907104,0.5068359375
6 9 0.2890625,0.31171876192092896,0.3359375
7 9 0.220703125,0.22910156846046448,0.2578125
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 4
1 7
2 7
3 4
4 4
5 3
6 5
7 5
};

\nextgroupplot[yticklabels={}, xticklabels={}] %NAP
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.9658203125,0.9789062738418579,1.0
1 0 0.3095703125,0.794921875,0.9892578125
2 0 0.2373046875,0.4486328065395355,0.6630859375
3 0 0.2470703125,0.3685546815395355,0.4814453125
4 0 0.10546875,0.19511719048023224,0.291015625
5 0 0.0283203125,0.20078125596046448,0.359375
6 0 0.244140625,0.2535156309604645,0.26953125
7 0 0.138671875,0.15898437798023224,0.185546875
0 1 0.9775390625,0.9955078363418579,1.0
1 1 0.953125,0.9710937738418579,0.9921875
2 1 0.4462890625,0.854687511920929,0.9677734375
3 1 0.658203125,0.6861327886581421,0.71484375
4 1 0.2353515625,0.3587890565395355,0.4736328125
5 1 0.296875,0.349609375,0.42578125
6 1 0.2763671875,0.33515626192092896,0.3837890625
7 1 0.2216796875,0.24160155653953552,0.2705078125
0 2 0.9541015625,0.984375,1.0
1 2 0.9658203125,0.984375,0.994140625
2 2 0.9521484375,0.9580078125,0.9755859375
3 2 0.9189453125,0.9302734136581421,0.939453125
4 2 0.8173828125,0.8505859375,0.89453125
5 2 0.6494140625,0.7017577886581421,0.7587890625
6 2 0.4169921875,0.447265625,0.5146484375
7 2 0.2431640625,0.2718749940395355,0.328125
0 3 0.5498046875,0.8427734375,1.0
1 3 0.9609375,0.975781261920929,0.994140625
2 3 0.9404296875,0.9496093988418579,0.96875
3 3 0.9140625,0.921875,0.9296875
4 3 0.8046875,0.864062488079071,0.90625
5 3 0.80078125,0.8189452886581421,0.8505859375
6 3 0.5908203125,0.609375,0.646484375
7 3 0.337890625,0.3910156190395355,0.439453125
0 4 0.52734375,0.545117199420929,0.58203125
1 4 0.9580078125,0.9716796875,0.9853515625
2 4 0.9326171875,0.9486328363418579,0.96484375
3 4 0.8505859375,0.8980468511581421,0.9443359375
4 4 0.822265625,0.866992175579071,0.90625
5 4 0.64453125,0.704882800579071,0.8046875
6 4 0.5791015625,0.658984363079071,0.7392578125
7 4 0.388671875,0.4576171934604645,0.5205078125
0 5 0.5224609375,0.583789050579071,0.7841796875
1 5 0.9638671875,0.974414050579071,0.994140625
2 5 0.9423828125,0.9505859613418579,0.970703125
3 5 0.923828125,0.930859386920929,0.935546875
4 5 0.88671875,0.8958984613418579,0.9033203125
5 5 0.8349609375,0.8521484136581421,0.8642578125
6 5 0.73828125,0.758593738079071,0.7939453125
7 5 0.53515625,0.556835949420929,0.5869140625
0 6 0.5224609375,0.534375011920929,0.5751953125
1 6 0.96484375,0.976757824420929,0.9931640625
2 6 0.9482421875,0.9537109136581421,0.9697265625
3 6 0.9111328125,0.9253906011581421,0.9404296875
4 6 0.892578125,0.9048827886581421,0.9189453125
5 6 0.861328125,0.8832031488418579,0.9091796875
6 6 0.810546875,0.82421875,0.857421875
7 6 0.564453125,0.583789050579071,0.6171875
0 7 0.5205078125,0.535351574420929,0.560546875
1 7 0.9619140625,0.9703124761581421,0.986328125
2 7 0.921875,0.9322265386581421,0.953125
3 7 0.904296875,0.922070324420929,0.9404296875
4 7 0.8994140625,0.90625,0.9267578125
5 7 0.8935546875,0.9037109613418579,0.9169921875
6 7 0.80859375,0.842578113079071,0.9033203125
7 7 0.6162109375,0.642773449420929,0.7197265625
0 8 0.51953125,0.540234386920929,0.568359375
1 8 0.833984375,0.876757800579071,0.947265625
2 8 0.751953125,0.815625011920929,0.9072265625
3 8 0.8056640625,0.8343750238418579,0.888671875
4 8 0.814453125,0.8257812261581421,0.849609375
5 8 0.8095703125,0.822460949420929,0.8515625
6 8 0.74609375,0.759765625,0.7890625
7 8 0.60546875,0.629687488079071,0.67578125
0 9 0.5322265625,0.549023449420929,0.568359375
1 9 0.6640625,0.7025390863418579,0.833984375
2 9 0.7119140625,0.755664050579071,0.8408203125
3 9 0.6279296875,0.676562488079071,0.755859375
4 9 0.6435546875,0.6566406488418579,0.685546875
5 9 0.5478515625,0.568359375,0.6142578125
6 9 0.482421875,0.4947265684604645,0.513671875
7 9 0.4013671875,0.41679686307907104,0.4453125
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 1
1 2
2 2
3 5
4 7
5 7
6 7
7 7
};

\nextgroupplot[yticklabels={}, xticklabels={}] % NON
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.951171875,0.9751952886581421,1.0
1 0 0.3115234375,0.5152343511581421,0.6923828125
2 0 0.2490234375,0.41484373807907104,0.552734375
3 0 0.181640625,0.3021484315395355,0.4013671875
4 0 0.095703125,0.18085937201976776,0.3447265625
5 0 0.1318359375,0.1728515625,0.2197265625
6 0 0.01953125,0.05839843675494194,0.1025390625
7 0 0.0107421875,0.03457031399011612,0.0634765625
0 1 0.548828125,0.902148425579071,1.0
1 1 0.298828125,0.4828124940395355,0.689453125
2 1 0.435546875,0.5267578363418579,0.7265625
3 1 0.130859375,0.18632812798023224,0.240234375
4 1 0.095703125,0.16152343153953552,0.2099609375
5 1 0.107421875,0.14140625298023224,0.1826171875
6 1 0.0732421875,0.09609375149011612,0.1533203125
7 1 0.0146484375,0.09785155951976776,0.1630859375
0 2 0.9560546875,0.9849609136581421,1.0
1 2 0.962890625,0.9769531488418579,0.982421875
2 2 0.40234375,0.75390625,0.955078125
3 2 0.314453125,0.43828123807907104,0.6025390625
4 2 0.2509765625,0.2972656190395355,0.34765625
5 2 0.126953125,0.18769530951976776,0.298828125
6 2 0.1611328125,0.181640625,0.212890625
7 2 0.1494140625,0.17246094346046448,0.21484375
0 3 0.951171875,0.9765625,1.0
1 3 0.72265625,0.9212890863418579,0.984375
2 3 0.787109375,0.918749988079071,0.962890625
3 3 0.6474609375,0.7679687738418579,0.935546875
4 3 0.51171875,0.5347656011581421,0.57421875
5 3 0.3408203125,0.38359373807907104,0.4462890625
6 3 0.287109375,0.3355468809604645,0.3974609375
7 3 0.1923828125,0.23046875,0.3095703125
0 4 1.0,1.0,1.0
1 4 0.8779296875,0.948046863079071,0.9873046875
2 4 0.7939453125,0.8980468511581421,0.94921875
3 4 0.7236328125,0.829296886920929,0.919921875
4 4 0.611328125,0.664257824420929,0.7138671875
5 4 0.498046875,0.5826171636581421,0.6630859375
6 4 0.4560546875,0.4970703125,0.583984375
7 4 0.271484375,0.302734375,0.3779296875
0 5 0.9560546875,0.9789062738418579,1.0
1 5 0.912109375,0.9419921636581421,0.982421875
2 5 0.5341796875,0.7269531488418579,0.904296875
3 5 0.5263671875,0.5677734613418579,0.6630859375
4 5 0.4521484375,0.49003905057907104,0.5712890625
5 5 0.46484375,0.5394531488418579,0.6025390625
6 5 0.4833984375,0.501953125,0.53515625
7 5 0.4423828125,0.4638671875,0.4931640625
0 6 0.955078125,0.980664074420929,1.0
1 6 0.8310546875,0.884765625,0.943359375
2 6 0.587890625,0.6724609136581421,0.7783203125
3 6 0.36328125,0.4828124940395355,0.6748046875
4 6 0.197265625,0.2857421934604645,0.3369140625
5 6 0.16015625,0.21015624701976776,0.2607421875
6 6 0.2021484375,0.22382812201976776,0.2470703125
7 6 0.2421875,0.25703126192092896,0.27734375
0 7 0.955078125,0.976367175579071,1.0
1 7 0.955078125,0.967578113079071,0.99609375
2 7 0.8740234375,0.9068359136581421,0.951171875
3 7 0.6630859375,0.7685546875,0.8798828125
4 7 0.43359375,0.4634765684604645,0.5087890625
5 7 0.259765625,0.2867187559604645,0.359375
6 7 0.18359375,0.20136718451976776,0.271484375
7 7 0.12890625,0.15546874701976776,0.23046875
0 8 0.9501953125,0.971484363079071,1.0
1 8 0.9169921875,0.9507812261581421,0.984375
2 8 0.9169921875,0.9310547113418579,0.9462890625
3 8 0.8310546875,0.857226550579071,0.8994140625
4 8 0.6142578125,0.6328125,0.6748046875
5 8 0.3623046875,0.39824217557907104,0.4912109375
6 8 0.208984375,0.22519531846046448,0.259765625
7 8 0.1845703125,0.19492188096046448,0.251953125
0 9 0.66796875,0.8265625238418579,1.0
1 9 0.6357421875,0.814648449420929,0.9619140625
2 9 0.6689453125,0.756640613079071,0.8251953125
3 9 0.56640625,0.5986328125,0.640625
4 9 0.3798828125,0.4076171815395355,0.4609375
5 9 0.208984375,0.23769530653953552,0.25390625
6 9 0.109375,0.15000000596046448,0.1943359375
7 9 0.111328125,0.11757812649011612,0.134765625
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 4
1 2
2 8
3 8
4 4
5 4
6 5
7 5
};


\nextgroupplot[yticklabels={}, xticklabels={}] % sum
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.974609375,0.9853515625,1.0
1 0 0.9638671875,0.970898449420929,0.9814453125
2 0 0.9599609375,0.966796875,0.9736328125
3 0 0.408203125,0.591992199420929,0.8623046875
4 0 0.2080078125,0.244140625,0.279296875
5 0 0.1845703125,0.21757812798023224,0.2685546875
6 0 0.0546875,0.1044921875,0.1298828125
7 0 0.025390625,0.04121093824505806,0.0546875
0 1 0.9541015625,0.990234375,1.0
1 1 0.9638671875,0.9794921875,0.9970703125
2 1 0.953125,0.9603515863418579,0.96875
3 1 0.927734375,0.9437500238418579,0.9658203125
4 1 0.900390625,0.9048827886581421,0.9130859375
5 1 0.55859375,0.629101574420929,0.734375
6 1 0.1923828125,0.24550780653953552,0.2861328125
7 1 0.111328125,0.14726562798023224,0.193359375
0 2 0.970703125,0.980273425579071,1.0
1 2 0.96484375,0.979296863079071,0.9892578125
2 2 0.9501953125,0.959179699420929,0.9697265625
3 2 0.9365234375,0.9419921636581421,0.9462890625
4 2 0.90234375,0.9125000238418579,0.9248046875
5 2 0.875,0.891406238079071,0.91015625
6 2 0.771484375,0.7978515625,0.8251953125
7 2 0.3525390625,0.36601561307907104,0.38671875
0 3 0.9677734375,0.979687511920929,1.0
1 3 0.9599609375,0.970898449420929,0.984375
2 3 0.93359375,0.946484386920929,0.958984375
3 3 0.9189453125,0.928515613079071,0.9443359375
4 3 0.908203125,0.916210949420929,0.9306640625
5 3 0.875,0.8832031488418579,0.890625
6 3 0.80859375,0.8267577886581421,0.8408203125
7 3 0.390625,0.4076171815395355,0.4443359375
0 4 0.9697265625,0.9814453125,1.0
1 4 0.970703125,0.973828136920929,0.98828125
2 4 0.9365234375,0.9498046636581421,0.970703125
3 4 0.9169921875,0.9222656488418579,0.9365234375
4 4 0.884765625,0.908007800579071,0.9375
5 4 0.8642578125,0.8814452886581421,0.892578125
6 4 0.8388671875,0.853320300579071,0.8662109375
7 4 0.4033203125,0.4130859375,0.435546875
0 5 0.9755859375,0.9837890863418579,1.0
1 5 0.96875,0.976367175579071,0.98828125
2 5 0.9482421875,0.9564453363418579,0.9716796875
3 5 0.9267578125,0.938671886920929,0.9521484375
4 5 0.8916015625,0.90234375,0.9189453125
5 5 0.8671875,0.8724609613418579,0.892578125
6 5 0.8486328125,0.8589843511581421,0.8759765625
7 5 0.3701171875,0.3837890625,0.4150390625
0 6 0.974609375,0.9820312261581421,1.0
1 6 0.9658203125,0.9722656011581421,0.9833984375
2 6 0.9462890625,0.9576171636581421,0.9814453125
3 6 0.921875,0.9332031011581421,0.9453125
4 6 0.8896484375,0.9033203125,0.91796875
5 6 0.86328125,0.8726562261581421,0.884765625
6 6 0.80859375,0.8179687261581421,0.8369140625
7 6 0.4453125,0.4556640684604645,0.4873046875
0 7 0.974609375,0.981249988079071,1.0
1 7 0.953125,0.966015636920929,0.978515625
2 7 0.943359375,0.955273449420929,0.97265625
3 7 0.927734375,0.9400390386581421,0.9541015625
4 7 0.8857421875,0.89453125,0.9130859375
5 7 0.841796875,0.850781261920929,0.8779296875
6 7 0.7412109375,0.7552734613418579,0.775390625
7 7 0.423828125,0.4384765625,0.46484375
0 8 0.97265625,0.9779297113418579,0.98828125
1 8 0.9658203125,0.9710937738418579,0.9775390625
2 8 0.9482421875,0.9554687738418579,0.962890625
3 8 0.919921875,0.9253906011581421,0.9296875
4 8 0.8671875,0.8695312738418579,0.8818359375
5 8 0.8232421875,0.8291015625,0.845703125
6 8 0.59375,0.6021484136581421,0.625
7 8 0.4033203125,0.43085938692092896,0.4501953125
0 9 0.9755859375,0.978515625,0.9853515625
1 9 0.95703125,0.9662109613418579,0.9775390625
2 9 0.943359375,0.94921875,0.9716796875
3 9 0.8984375,0.907031238079071,0.919921875
4 9 0.7890625,0.8072265386581421,0.83984375
5 9 0.5927734375,0.6138671636581421,0.64453125
6 9 0.40625,0.4193359315395355,0.4375
7 9 0.3134765625,0.3257812559604645,0.349609375
};
\addplot[
only marks,
mark=x,
]
table {
x y
0 1
1 1
2 0
3 1
4 3
5 2
6 5
7 6
};

\nextgroupplot[yticklabels={}, xticklabels={}] % max
\addplot[
matrix plot,
mesh/cols=8,
mesh/color input=explicit,
]
table[meta=rgb] {
x y rgb
0 0 0.5263671875,0.530468761920929,0.5595703125
1 0 0.275390625,0.2828125059604645,0.310546875
2 0 0.138671875,0.14960937201976776,0.171875
3 0 0.076171875,0.07890625298023224,0.0966796875
4 0 0.04296875,0.04824218899011612,0.056640625
5 0 0.0263671875,0.0283203125,0.0302734375
6 0 0.013671875,0.01816406287252903,0.0244140625
7 0 0.01171875,0.014453125186264515,0.017578125
0 1 0.5205078125,0.534375011920929,0.564453125
1 1 0.275390625,0.29023438692092896,0.3212890625
2 1 0.1455078125,0.15859374403953552,0.1787109375
3 1 0.0732421875,0.0810546875,0.099609375
4 1 0.04296875,0.0478515625,0.0615234375
5 1 0.0263671875,0.03125,0.041015625
6 1 0.0126953125,0.01894531212747097,0.025390625
7 1 0.013671875,0.01582031324505806,0.021484375
0 2 0.525390625,0.5345703363418579,0.5625
1 2 0.2763671875,0.29296875,0.3115234375
2 2 0.1513671875,0.16074219346046448,0.1806640625
3 2 0.08984375,0.0947265625,0.1044921875
4 2 0.0498046875,0.0556640625,0.06640625
5 2 0.02734375,0.03144531324505806,0.0380859375
6 2 0.015625,0.02128906175494194,0.0283203125
7 2 0.0146484375,0.01835937425494194,0.0263671875
0 3 0.5224609375,0.535937488079071,0.5576171875
1 3 0.2734375,0.2865234315395355,0.3076171875
2 3 0.1494140625,0.15859374403953552,0.177734375
3 3 0.0859375,0.09433593600988388,0.11328125
4 3 0.0546875,0.05917968600988388,0.0732421875
5 3 0.0341796875,0.04160156100988388,0.0537109375
6 3 0.01953125,0.0244140625,0.03125
7 3 0.015625,0.01914062537252903,0.0263671875
0 4 0.525390625,0.5367187261581421,0.5595703125
1 4 0.267578125,0.2802734375,0.3076171875
2 4 0.1455078125,0.15058593451976776,0.1630859375
3 4 0.0849609375,0.09394530951976776,0.1162109375
4 4 0.0537109375,0.05996093899011612,0.072265625
5 4 0.033203125,0.03945312649011612,0.0517578125
6 4 0.0234375,0.0302734375,0.0361328125
7 4 0.0166015625,0.02089843712747097,0.03125
0 5 0.5224609375,0.533203125,0.5625
1 5 0.2646484375,0.2802734375,0.2998046875
2 5 0.138671875,0.14765624701976776,0.16796875
3 5 0.080078125,0.08457031100988388,0.095703125
4 5 0.044921875,0.04960937425494194,0.0595703125
5 5 0.02734375,0.03281249850988388,0.0439453125
6 5 0.01953125,0.021484375,0.029296875
7 5 0.015625,0.0185546875,0.02734375
0 6 0.51953125,0.5367187261581421,0.564453125
1 6 0.2705078125,0.2759765684604645,0.30078125
2 6 0.140625,0.14785155653953552,0.16796875
3 6 0.07421875,0.08046875149011612,0.0986328125
4 6 0.0478515625,0.05097656324505806,0.05859375
5 6 0.025390625,0.03066406212747097,0.0400390625
6 6 0.0166015625,0.01914062537252903,0.029296875
7 6 0.013671875,0.01738281175494194,0.0244140625
0 7 0.5224609375,0.5380859375,0.5693359375
1 7 0.2578125,0.27324217557907104,0.3037109375
2 7 0.1376953125,0.15703125298023224,0.1748046875
3 7 0.0791015625,0.08437500149011612,0.099609375
4 7 0.04296875,0.05253906175494194,0.0595703125
5 7 0.033203125,0.03652343899011612,0.0419921875
6 7 0.01953125,0.02304687537252903,0.02734375
7 7 0.0166015625,0.017578125,0.025390625
0 8 0.5244140625,0.53515625,0.56640625
1 8 0.2685546875,0.2759765684604645,0.302734375
2 8 0.1416015625,0.15253905951976776,0.173828125
3 8 0.0751953125,0.08164062350988388,0.0986328125
4 8 0.04296875,0.0537109375,0.0673828125
5 8 0.0283203125,0.03183593600988388,0.0400390625
6 8 0.017578125,0.02109375037252903,0.0263671875
7 8 0.0166015625,0.01933593675494194,0.025390625
0 9 0.5224609375,0.535351574420929,0.5634765625
1 9 0.267578125,0.27812498807907104,0.294921875
2 9 0.1396484375,0.1513671875,0.1748046875
3 9 0.078125,0.08183594048023224,0.095703125
4 9 0.041015625,0.04921875149011612,0.060546875
5 9 0.025390625,0.029296875,0.0400390625
6 9 0.017578125,0.02285156212747097,0.0283203125
7 9 0.0146484375,0.01699218712747097,0.025390625
};
\addplot[
only marks,
mark=x,
color=white,
]
table {
x y
0 7
1 2
2 2
3 2
4 4
5 3
6 4
7 4
};

\end{groupplot}
\end{tikzpicture}



==> plots/norm_scaling.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=4.3cm,
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.5,0.0)}, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.03,0.0)}, anchor=south west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title={Norm},
title style={at={(0.2,0.7)}},
xmin=0.683020128377198, xmax=2998.44750529664,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Norm},
ymin=0.168616679645055, ymax=740.22454306633,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color2]
table {%
1 11.3042319645183
2 15.9604909246871
4 22.5847568240704
8 31.92612417481
16 45.1541577741014
32 63.8163664374908
64 90.9033527066598
128 128.39811702508
256 182.320812645018
512 258.985053840978
1024 369.990434850161
2048 505.588262433117
};
\addlegendentry{sum}
\addplot [semithick, color3]
table {%
1 11.3042319645183
2 11.2860779409096
4 14.0731478879684
8 17.5059985448934
16 20.8932384506552
32 24.0277779150012
64 26.9863794911722
128 29.7480744025026
256 32.3505930950084
512 34.6220513862113
1024 37.0757659833119
2048 39.2465622771691
};
\addlegendentry{max}
\addplot [semithick, color4]
table {%
1 11.3023067743871
2 11.3056296584797
4 11.3079991547862
8 11.3096690167363
16 11.3108520468045
32 11.3116864253151
64 11.312288408027
128 11.3127036501146
256 11.3130017887637
512 11.3132111880094
1024 11.3133590572538
2048 11.3134529744294
};
\addlegendentry{normalized}
\addplot [semithick, color0]
table {%
1 11.3042319645183
2 8.97038297738671
4 7.00189372339178
8 5.36807629473375
16 4.04844523424554
32 3.00354560980339
64 2.20367056758581
128 1.595464020624
256 1.14492896698552
512 0.817258202546947
1024 0.583993256439795
2048 0.408760237890229
};
\addlegendentry{attention}
\addplot [semithick, color1]
table {%
1 11.3042319645183
2 7.98024546234356
4 5.6461892060176
8 3.99076552185124
16 2.82213486088134
32 1.99426145117159
64 1.42036488604156
128 1.00311028925844
256 0.712190674394601
512 0.505830183283161
1024 0.36131878403336
2048 0.24686926876617
};
\addlegendentry{mean}
\end{axis}

\end{tikzpicture}


==> plots/std_scaling.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=4.3cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title={$\sigma$},
title style={at={(0.1,0.7)}},
xmin=0.683020128377198, xmax=2998.44750529664,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Standard Deviation},
ymin=0.0149407217911633, ymax=65.5895311438091,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1.00111916468965
2 0.79826963383494
4 0.625655236187075
8 0.48141040503904
16 0.363615598626218
32 0.269826391091718
64 0.197757402833146
128 0.142857763918753
256 0.102255732762415
512 0.0727782728991785
1024 0.0519473149176169
2048 0.0363392737206586
};
\addplot [semithick, color1]
table {%
1 1.00111916468965
2 0.706795661066525
4 0.500020934640853
8 0.353411001220428
16 0.249904639230572
32 0.176608357888241
64 0.125838629860204
128 0.0888295752733013
256 0.0630432674286595
512 0.0447665596306311
1024 0.0319845752037214
2048 0.0218744970615453
};
\addplot [semithick, color2]
table {%
1 1.00111916468965
2 1.41359132213305
4 2.00008373856341
8 2.82728800976342
16 3.99847422768915
32 5.65146745242371
64 8.05367231105307
128 11.3701856349826
256 16.1390764617368
512 22.9204785308831
1024 32.7522050086107
2048 44.7989699820447
};
\addplot [semithick, color3]
table {%
1 1.00111916468965
2 0.825578143860569
4 0.701934705627453
8 0.609717731297338
16 0.543863553185331
32 0.491538587640635
64 0.45084253204467
128 0.417992513605165
256 0.391039817422694
512 0.366946225487878
1024 0.358025170423726
2048 0.327306233769
};
\addplot [semithick, color4]
table {%
1 0.99899222244216
2 0.9992859257024
4 0.999495361003494
8 0.999642957088773
16 0.999747523031338
32 0.999821272312607
64 0.999874480545435
128 0.999911183083988
256 0.999937535056977
512 0.999956043508122
1024 0.999969113425019
2048 0.999977414608136
};
\end{axis}

\end{tikzpicture}

